The Wireless Control Bus: Enabling Efficient Multi-hop Event-Triggered Control with Concurrent Transmissions

Event-triggered control (ETC) holds the potential to significantly improve the efficiency of wireless networked control systems. Unfortunately, its real-world impact has hitherto been hampered by the lack of a network stack able to transfer its benefits from theory to practice specifically by supporting the latency and reliability requirements of the aperiodic communication ETC induces. This is precisely the contribution of this paper. Our Wireless Control Bus (WCB) exploits carefully orchestrated network-wide floods of concurrent transmissions to minimize overhead during quiescent, steady-state periods, and ensures timely and reliable collection of sensor readings and dissemination of actuation commands when an ETC triggering condition is violated. Using a cyber-physical testbed emulating a water distribution system controlled over a real-world multi-hop wireless network, we show that ETC over WCB achieves the same quality of periodic control at a fraction of the energy costs, therefore unleashing and concretely demonstrating its full potential for the first time.

==> images/ctr_out_noise_merged.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
	
\pgfplotsset{
	xticklabel={\footnotesize$\mathsf{\pgfmathprintnumber{\tick}}$},
	yticklabel={\footnotesize$\mathsf{\pgfmathprintnumber{\tick}}$},
}

\begin{axis}[%
font={\small\sffamily},
width=0.9\textwidth,
height=35.00mm,
at={(0\textwidth,0mm)},
scale only axis,
xmin=0,
xmax=1440,
%xlabel style={font=\color{white!15!black}},
xlabel={Time (min)},
ymin=-0.1,
ymax=0.14,
xticklabels={},
ylabel style={at={(axis description cs:0.04,.5)}, anchor=south},
ylabel={Levels w.r.t. reference (m)},
axis background/.style={fill=white},
xmajorgrids,
yminorgrids,
minor ytick = {-0.1, -0.09, ..., 0.14},
% minor y tick num=9,
minor grid style={gray!25, very thin},
major grid style={gray!25, very thin},
ymajorgrids,
legend style={font=\footnotesize\sffamily, legend cell align=left, align=left, draw=white!15!black},
every axis plot/.append style={thick}
]

\addplot [color=mycolor1]
table[row sep=crcr]{%
	0	0.050860891697539\\
	1	0.0500121555437545\\
	2	0.0507920900267891\\
	3	0.0509317146916146\\
	4	0.0540230897145193\\
	5	0.0588560694775424\\
	6	0.0626480465332406\\
	7	0.0656710897526409\\
	8	0.0672212557381044\\
	9	0.0660960295190307\\
	10	0.0638774266394648\\
	11	0.060590316032858\\
	12	0.053309882632675\\
	13	0.0507915063146811\\
	14	0.0460191857205245\\
	15	0.0450331220370117\\
	16	0.0444719066088055\\
	17	0.0447782668888976\\
	18	0.0474545030913305\\
	19	0.0503922184427665\\
	20	0.0514822531440586\\
	21	0.0517014508329794\\
	22	0.0536616151509861\\
	23	0.0535568644868363\\
	24	0.0510415522612675\\
	25	0.0472429868125346\\
	26	0.042548366937126\\
	27	0.0374698229036312\\
	28	0.0363445632031016\\
	29	0.034142264971706\\
	30	0.0348348336028721\\
	31	0.0371629776125246\\
	32	0.0374149560338992\\
	33	0.0400667339517895\\
	34	0.041358866347764\\
	35	0.0431214901757357\\
	36	0.0407796724323362\\
	37	0.0374619884680669\\
	38	0.0382057756903578\\
	39	0.0339216575393948\\
	40	0.0317936484427719\\
	41	0.0286869376016057\\
	42	0.0285518783286989\\
	43	0.0254327987636316\\
	44	0.0278861061628959\\
	45	0.0293388035915996\\
	46	0.0302113801876658\\
	47	0.0293347099200219\\
	48	0.0323242541333002\\
	49	0.0302128891673874\\
	50	0.029922403592991\\
	51	0.0289786536297925\\
	52	0.0264662940637663\\
	53	0.0236215079996782\\
	54	0.0226210332330083\\
	55	0.0212493167916818\\
	56	0.020311983103511\\
	57	0.0195089880598971\\
	58	0.0216910196193112\\
	59	0.0207630371248797\\
	60	0.0218277433841649\\
	61	0.0219821541097645\\
	62	0.0227412473700497\\
	63	0.022407074110788\\
	64	0.0195437439786019\\
	65	0.018931790500119\\
	66	0.0180067653136575\\
	67	0.0157666523978151\\
	68	0.0168995339652156\\
	69	0.015214409543205\\
	70	0.0153907423352848\\
	71	0.0136541343561021\\
	72	0.0128217099163521\\
	73	0.0140842004511796\\
	74	0.0167138801273268\\
	75	0.0157890359876092\\
	76	0.0146355274628149\\
	77	0.0131568607275767\\
	78	0.0133856386089519\\
	79	0.0124154538520997\\
	80	0.0121241961562646\\
	81	0.0108380729755027\\
	82	0.00938836386603725\\
	83	0.00818216586230847\\
	84	0.00869698744145353\\
	85	0.00822827490628697\\
	86	0.00708341798667789\\
	87	0.00674827607122097\\
	88	0.00615923193322487\\
	89	0.00710766995075574\\
	90	0.00827377333507684\\
	91	0.00774424436804111\\
	92	0.00886816730076134\\
	93	0.00720051900680119\\
	94	0.00448597984291155\\
	95	0.0044838680180419\\
	96	0.00295223559714941\\
	97	0.00183285787397836\\
	98	0.00310642692829788\\
	99	0.00414247584308214\\
	100	0.00200453598154127\\
	101	0.00124968920681567\\
	102	0.00274517018601728\\
	103	0.00214315452694791\\
	104	0.00277573302469136\\
	105	0.0030421012786519\\
	106	0.00205164258136392\\
	107	0.00307856925246597\\
	108	0.00229033021764735\\
	109	-2.03653044081875e-05\\
	110	0.00111548872564526\\
	111	-0.000300203720598802\\
	112	-0.00199000329098453\\
	113	-0.00120871928470478\\
	114	-0.00160605535074865\\
	115	-0.00115801968195228\\
	116	-0.00189394714220725\\
	117	-0.00207081881376325\\
	118	-0.00111657468642079\\
	119	-0.00214569330819359\\
	120	-0.00229505020479337\\
	121	-0.000168629041127133\\
	122	-0.00355091450683176\\
	123	-0.00320228230339126\\
	124	-0.00311869649317487\\
	125	-0.00404784482884679\\
	126	-0.00340219918325602\\
	127	-0.00487410384812392\\
	128	-0.00473364201980075\\
	129	-0.00604407459991307\\
	130	-0.00462477759447211\\
	131	-0.0046470413260522\\
	132	-0.0054242792068635\\
	133	-0.00590788739623349\\
	134	-0.0054620158994112\\
	135	-0.00707681722792586\\
	136	-0.00363160166693888\\
	137	-0.00507246803658745\\
	138	-0.00603970398015008\\
	139	-0.00718486626351478\\
	140	-0.00725768061806775\\
	141	-0.00623095383343752\\
	142	-0.00899108814155625\\
	143	-0.00763372857295508\\
	144	-0.00676216824990661\\
	146	-0.00760222172721114\\
	147	-0.00733376714447331\\
	148	-0.00801174104867641\\
	149	-0.00775206789603544\\
	150	-0.00674491379368192\\
	151	-0.00807080406116256\\
	152	-0.00859580519045267\\
	153	-0.00849762016582645\\
	154	-0.00989644938726997\\
	155	-0.0105521762557146\\
	156	-0.00945758167813437\\
	157	-0.0104376354920532\\
	158	-0.0100424048669083\\
	159	-0.0106695652254984\\
	160	-0.00965528669894411\\
	161	-0.0114242016827575\\
	162	-0.0099870040787664\\
	163	-0.0101730986698385\\
	164	-0.00916214220251277\\
	165	-0.00974004374825199\\
	166	-0.00749482847459149\\
	167	-0.00992542022845555\\
	168	-0.00996752115065647\\
	169	-0.0110796560152266\\
	170	-0.0125210299447645\\
	171	-0.00980739637907391\\
	172	-0.0120279350899182\\
	173	-0.0115590274451733\\
	174	-0.0116716430384258\\
	175	-0.0109048963322493\\
	176	-0.0106917353516565\\
	177	-0.0101285181394815\\
	178	-0.0121736954806693\\
	179	-0.009113891313973\\
	181	-0.0107827895585615\\
	182	-0.0117205250458028\\
	183	-0.013420901634845\\
	184	-0.011149575384934\\
	185	-0.0128083376621362\\
	186	-0.0115493920873178\\
	187	-0.0135367270256666\\
	188	-0.0118020539403005\\
	189	-0.0126734355355893\\
	190	-0.0105306320226646\\
	191	-0.0128457363935013\\
	192	-0.0113219367565307\\
	193	-0.0132315161949919\\
	194	-0.0142636149078044\\
	195	-0.014826981016995\\
	196	-0.016254122066357\\
	197	-0.0153343813619813\\
	198	-0.0177976454247073\\
	199	-0.0172889663922433\\
	200	-0.0156183768353912\\
	201	-0.0159910708848656\\
	202	-0.0146744373228103\\
	203	-0.0167030104923924\\
	204	-0.0137839496242123\\
	205	-0.0138621459345813\\
	206	-0.0162999087006028\\
	207	-0.0131688031979138\\
	208	-0.0163231697799802\\
	209	-0.0188150214914913\\
	210	-0.0196805491414125\\
	211	-0.0181955818293318\\
	212	-0.0181398601582714\\
	213	-0.01945065249447\\
	214	-0.0202426793423456\\
	215	-0.0191890112823785\\
	216	-0.0178247283718065\\
	217	-0.0191769767711776\\
	218	-0.016000493627871\\
	219	-0.0186241191518093\\
	220	-0.0190074883439593\\
	221	-0.0192289620533757\\
	222	-0.0189655071801553\\
	223	-0.0218341614574911\\
	224	-0.0220906772115086\\
	225	-0.0217502085060914\\
	226	-0.0239661088789944\\
	227	-0.0232199239005695\\
	228	-0.0236174753599698\\
	229	-0.0200606676207826\\
	230	-0.0220015696884275\\
	231	-0.0217600613120794\\
	232	-0.0196570833204532\\
	233	-0.0187373845110415\\
	234	-0.0206433309717795\\
	235	-0.0203245145075925\\
	236	-0.021441689645826\\
	237	-0.0234656038398953\\
	238	-0.0217424800466688\\
	239	-0.0246969983970757\\
	240	-0.0232898597214444\\
	241	-0.0249098522799613\\
	242	-0.0244748125480783\\
	243	-0.0255336905461263\\
	244	-0.022807166284565\\
	245	-0.023433950693061\\
	246	-0.0211343009343636\\
	247	-0.0224269194950466\\
	248	-0.0233970988720102\\
	249	-0.0223421297309869\\
	250	-0.0214448228991841\\
	251	-0.0241573061912277\\
	252	-0.0241968603934311\\
	253	-0.0257797352701346\\
	254	-0.0271377277076681\\
	255	-0.0269209120356209\\
	256	-0.0272362487805822\\
	257	-0.0267827807294907\\
	258	-0.0246821321627522\\
	259	-0.0243018558671793\\
	260	-0.0243995776377233\\
	261	-0.023606234428371\\
	262	-0.0266774782687662\\
	263	-0.0261313042037727\\
	264	-0.0258231233603965\\
	266	-0.0257440226732797\\
	267	-0.027044540699535\\
	268	-0.0269023328467028\\
	269	-0.0281341208906269\\
	270	-0.0255193180905735\\
	271	-0.0261678669710363\\
	272	-0.0269781056456395\\
	273	-0.0260568012747626\\
	274	-0.0252225749661648\\
	275	-0.0262752012067722\\
	276	-0.0253612007675201\\
	277	-0.0243280609465728\\
	278	-0.0267392692339854\\
	279	-0.0278358737421058\\
	280	-0.027634266862151\\
	281	-0.0286907550007527\\
	282	-0.0293431022353161\\
	283	-0.0273225636362895\\
	284	-0.026679290400125\\
	285	-0.0271977881648127\\
	286	-0.0264444831352648\\
	287	-0.0265936822308959\\
	288	-0.025504725560495\\
	289	-0.0269532836005055\\
	290	-0.0266980459616661\\
	291	-0.0277215518713092\\
	292	-0.0308534828811844\\
	293	-0.0280624481538325\\
	294	-0.0281251820981652\\
	295	-0.0287605720004649\\
	296	-0.0294968536450142\\
	297	-0.0281624540568828\\
	298	-0.0290868406764275\\
	299	-0.0257391252180241\\
	300	-0.0275980866194914\\
	301	-0.0276072937185745\\
	302	-0.024877188432356\\
	303	-0.02729094399524\\
	304	-0.0290428157625229\\
	305	-0.0305780033004339\\
	306	-0.0290755212661225\\
	307	-0.0292519866272869\\
	308	-0.0301645842368998\\
	309	-0.0315464697603147\\
	310	-0.0283778753453134\\
	311	-0.0287228729387152\\
	312	-0.0298613968668633\\
	313	-0.0259866199501175\\
	314	-0.0281126383331411\\
	315	-0.0291674421996504\\
	316	-0.0252441608161007\\
	317	-0.0288325237404479\\
	318	-0.0282426017574835\\
	319	-0.0279459801643043\\
	320	-0.0290795275750497\\
	321	-0.0301354588048071\\
	322	-0.0289296121134157\\
	323	-0.0300477671723911\\
	324	-0.0303420700327024\\
	325	-0.0293566046620981\\
	326	-0.0278965119950954\\
	327	-0.0286499520193502\\
	328	-0.0298200069698851\\
	329	-0.0290170884231884\\
	330	-0.0283609377997891\\
	331	-0.0278922131169566\\
	332	-0.0305804270381032\\
	333	-0.0303943172552863\\
	334	-0.0286601978007184\\
	335	-0.027954056911085\\
	336	-0.0287126768694179\\
	337	-0.0283048201765723\\
	338	-0.026169847481242\\
	339	-0.0269226068974149\\
	340	-0.0294786947356442\\
	341	-0.0278346755603707\\
	342	-0.0270773524491688\\
	343	-0.0279423869324091\\
	344	-0.0277447504988686\\
	345	-0.0297006738362597\\
	346	-0.0276648687029137\\
	347	-0.0291766155135065\\
	348	-0.0298062088500046\\
	349	-0.0284445854306341\\
	350	-0.0274997642929975\\
	351	-0.0275926199622063\\
	352	-0.0275260107061968\\
	353	-0.026255478826215\\
	354	-0.0258198461806387\\
	355	-0.027992338486456\\
	356	-0.026397639484685\\
	357	-0.0284589268960644\\
	358	-0.0266058088061527\\
	359	-0.0276444261114648\\
	360	-0.0268845740920369\\
	361	-0.0299655851122225\\
	362	-0.0283180391088536\\
	363	-0.0284085830478489\\
	364	-0.0279732599437921\\
	365	-0.0285738196414513\\
	366	-0.0278243382822438\\
	367	-0.0241618235295391\\
	368	-0.0261578416880184\\
	369	-0.0254517838407082\\
	370	-0.0268320615582525\\
	371	-0.0262397182045788\\
	372	-0.0280991142180937\\
	373	-0.0279545405533099\\
	374	-0.0275637631109475\\
	375	-0.0261035195680961\\
	376	-0.0247918754780585\\
	377	-0.0272808511526819\\
	378	-0.026083483324328\\
	379	-0.0259368884167088\\
	380	-0.0253381157228887\\
	381	-0.0263648295554049\\
	382	-0.0247319695699844\\
	383	-0.0240858346753612\\
	384	-0.0250775233682816\\
	385	-0.0256299940731424\\
	386	-0.0278810366198741\\
	387	-0.0253365379955994\\
	388	-0.0274004048296774\\
	389	-0.0260130081740044\\
	390	-0.0261536624359451\\
	391	-0.0257257400535309\\
	392	-0.0236433782631593\\
	393	-0.0247267342895157\\
	394	-0.0235820038785732\\
	395	-0.0243802070092443\\
	396	-0.02109159698648\\
	397	-0.0253035579523839\\
	398	-0.0238230429335999\\
	399	-0.0231449254356448\\
	400	-0.0247183059350391\\
	401	-0.0240650665198245\\
	402	-0.0244918718533427\\
	403	-0.0256975925635743\\
	404	-0.0245269931447183\\
	405	-0.0242973005099429\\
	406	-0.0242484631303341\\
	407	-0.0238121762272385\\
	408	-0.0219345581353991\\
	409	-0.023526706426992\\
	410	-0.0220886610654816\\
	411	-0.0235608712889643\\
	412	-0.0230859756195514\\
	413	-0.0227267898594619\\
	414	-0.0221251813575236\\
	415	-0.0237632762114117\\
	417	-0.0228832944608257\\
	418	-0.0232571198916958\\
	419	-0.0224740870355618\\
	420	-0.0223475636812509\\
	421	-0.0190745864356359\\
	422	-0.0222508091346754\\
	423	-0.0212125163038763\\
	424	-0.021018773407377\\
	425	-0.0214924387926203\\
	426	-0.0216460011479285\\
	427	-0.0205605047729023\\
	428	-0.0214260408411064\\
	429	-0.019768542843849\\
	430	-0.020025027654583\\
	431	-0.0226963478298785\\
	432	-0.0197309729555855\\
	433	-0.0199976556411912\\
	434	-0.0215729972696863\\
	435	-0.0192221489407984\\
	436	-0.0191477549647061\\
	437	-0.0193011397457212\\
	438	-0.0206369655431899\\
	439	-0.0221681706707386\\
	440	-0.0203804958941873\\
	441	-0.0224668067003222\\
	442	-0.0195315902722086\\
	443	-0.0198042365038873\\
	444	-0.021560482014138\\
	445	-0.0188274929978434\\
	446	-0.0199129647571681\\
	447	-0.0190094607867195\\
	448	-0.0170101772077942\\
	449	-0.0199367088887357\\
	450	-0.0191830812320859\\
	451	-0.0190195049224258\\
	452	-0.0178390127134662\\
	453	-0.0189108372142073\\
	454	-0.018648258597068\\
	455	-0.0178127048350234\\
	456	-0.0167311739292018\\
	457	-0.0181522938082708\\
	458	-0.0162648959394573\\
	459	-0.0178312845041546\\
	460	-0.0171739954910208\\
	461	-0.0172680672478691\\
	462	-0.0176854871738215\\
	463	-0.0197150087499267\\
	464	-0.0205332964508216\\
	465	-0.0190344891520908\\
	466	-0.0200729299451723\\
	467	-0.0187368319689085\\
	468	-0.0193085462331055\\
	469	-0.0205512338923199\\
	470	-0.0196426047261866\\
	471	-0.0179649503027122\\
	472	-0.0186479577403134\\
	473	-0.019846302439646\\
	474	-0.0184556174749559\\
	475	-0.0188145160147997\\
	476	-0.0183991707942823\\
	477	-0.0208455401366336\\
	478	-0.0199076182814224\\
	479	-0.0194125861708017\\
	480	-0.0206190535900532\\
	481	-0.0206767312022293\\
	482	-0.0214159090207886\\
	483	-0.0216313367909606\\
	484	-0.0228817118529605\\
	485	-0.0205921353285703\\
	486	-0.0180710526888106\\
	487	-0.0203448997574469\\
	488	-0.0180636026552747\\
	489	-0.0204595353345667\\
	490	-0.0209138701407028\\
	491	-0.0212369560908883\\
	492	-0.0207468780536146\\
	493	-0.0219707251551426\\
	494	-0.0235141926980305\\
	495	-0.0224434442109214\\
	496	-0.0212674508748023\\
	497	-0.0233473200360095\\
	498	-0.0244710733784359\\
	499	-0.0216477084459257\\
	500	-0.022757523578548\\
	501	-0.0213991959556097\\
	502	-0.0210715428534058\\
	503	-0.0198310565626798\\
	504	-0.0207753731992852\\
	505	-0.0203099622792706\\
	506	-0.0217420460226094\\
	507	-0.022486999612056\\
	508	-0.0235097169720575\\
	509	-0.0229877346309877\\
	510	-0.0249864396555495\\
	511	-0.0251804420140616\\
	512	-0.0238408160562358\\
	513	-0.0227649534201646\\
	514	-0.023526663827397\\
	515	-0.0232702587368294\\
	516	-0.0234068423446843\\
	517	-0.0228093681257633\\
	518	-0.0213008111643376\\
	519	-0.0220451559173398\\
	520	-0.0216284240259483\\
	521	-0.0229106805923038\\
	522	-0.0225180705485855\\
	523	-0.0252802513418828\\
	524	-0.0248389633691204\\
	525	-0.024769052874035\\
	526	-0.0243573878044572\\
	527	-0.023487092561254\\
	528	-0.0246909525137653\\
	529	-0.0231656944877159\\
	530	-0.0219547193109975\\
	531	-0.0218076593780552\\
	532	-0.0224003387809262\\
	533	-0.0242765727057304\\
	534	-0.0248684025029888\\
	535	-0.023783396051158\\
	536	-0.0245656390827662\\
	537	-0.0264037336953606\\
	538	-0.0259528988729016\\
	539	-0.0239256868180746\\
	540	-0.0241250365061205\\
	541	-0.0244271980438953\\
	542	-0.0253000938248533\\
	543	-0.0249167154397583\\
	544	-0.0247030249856834\\
	545	-0.0239548155673219\\
	546	-0.0249613175915329\\
	547	-0.0234613549414462\\
	548	-0.0242149807033911\\
	549	-0.0240653499815835\\
	550	-0.0248390283222761\\
	551	-0.0248681260873127\\
	552	-0.0263635719027207\\
	553	-0.0244988249919516\\
	554	-0.0237354956070703\\
	555	-0.0244991134291013\\
	556	-0.0257893539755969\\
	557	-0.025909616687386\\
	558	-0.0252363017909829\\
	559	-0.0257960447177084\\
	560	-0.0254425268162777\\
	561	-0.0249255879807606\\
	562	-0.0254583747287143\\
	564	-0.0262414779772371\\
	565	-0.0255148683218067\\
	566	-0.0252866964117402\\
	567	-0.0253380305950941\\
	568	-0.0263646976088694\\
	569	-0.024754544667303\\
	570	-0.0255789771777017\\
	571	-0.0268607960508689\\
	572	-0.0251051077066222\\
	573	-0.0247763590509749\\
	574	-0.0261633412840183\\
	575	-0.025494646439256\\
	576	-0.0239755435754887\\
	577	-0.0256856352746127\\
	578	-0.0271246996187529\\
	579	-0.0248641803989358\\
	580	-0.0259185883826376\\
	581	-0.0250444908579084\\
	582	-0.0249407103053727\\
	583	-0.0257119219872948\\
	584	-0.0253334320029808\\
	585	-0.0259774405842563\\
	586	-0.0257670698222228\\
	587	-0.0249071299745083\\
	588	-0.0247735880443543\\
	589	-0.0262993594255931\\
	590	-0.0249996242134785\\
	591	-0.0245745164750133\\
	592	-0.0247351877214896\\
	593	-0.0251984525909847\\
	594	-0.022731840284905\\
	595	-0.0247467268397941\\
	596	-0.0238682790002258\\
	597	-0.0268773165187213\\
	598	-0.0233630799509683\\
	600	-0.0263763228133485\\
	601	-0.0250999380875783\\
	602	-0.0262541684369353\\
	603	-0.0246700855543622\\
	604	-0.0259662967914664\\
	606	-0.0250553857754312\\
	607	-0.0234422186586016\\
	608	-0.024346576049993\\
	609	-0.0244796519566535\\
	610	-0.023483886710892\\
	611	-0.0238830338275875\\
	612	-0.0226358655838794\\
	613	-0.0199363494875797\\
	614	-0.0201728840515898\\
	615	-0.0202759993162545\\
	616	-0.0205469267448279\\
	617	-0.0177357877462327\\
	618	-0.0168371850322728\\
	619	-0.0181868421952913\\
	620	-0.0183342920006453\\
	621	-0.0173477630171419\\
	622	-0.0195332834775854\\
	623	-0.019065615298814\\
	624	-0.0172546209821576\\
	625	-0.0173569077453521\\
	626	-0.0154104414391441\\
	627	-0.0167489498210216\\
	628	-0.0168062377726983\\
	629	-0.0157898898305575\\
	630	-0.0145102581057017\\
	631	-0.0111519634685919\\
	632	-0.0102130640600535\\
	633	-0.0112286771386607\\
	634	-0.00981985726684798\\
	635	-0.0109577712846658\\
	636	-0.012292115445689\\
	637	-0.012068058660816\\
	638	-0.010872005987494\\
	639	-0.0121037018298011\\
	640	-0.0119658263679412\\
	641	-0.0100226544464022\\
	642	-0.0118165038213647\\
	643	-0.00831604928930574\\
	644	-0.00740405127612576\\
	645	-0.00541499802261569\\
	646	-0.00452236309115506\\
	647	-0.00283203312778824\\
	648	-0.00330803509018551\\
	649	-0.00532828956784215\\
	650	-0.00597093330338794\\
	651	-0.00322109367357371\\
	652	-0.00646034150031483\\
	653	-0.00543999898695802\\
	654	-0.00671481634731208\\
	655	-0.00347007091068008\\
	656	-0.00494792023187074\\
	657	-0.0031386034404477\\
	658	-0.00223215660980713\\
	659	-0.000918874714898266\\
	660	0.000933711454081276\\
	661	0.00325329022939513\\
	662	0.0019717345655863\\
	663	0.00278493516816525\\
	664	0.0020930632413183\\
	665	0.000768508196188122\\
	666	0.000831183914215217\\
	667	1.83206761903421e-05\\
	668	0.0018048895535685\\
	669	0.000453296019259142\\
	670	0.000861396084928856\\
	671	0.00232634677786336\\
	672	0.00272062532098971\\
	673	0.00249361651140134\\
	674	0.00580248527512595\\
	675	0.00845697317367922\\
	676	0.00890099424600521\\
	677	0.0100134094266195\\
	678	0.0106459988608094\\
	679	0.00939955940907566\\
	680	0.00886986077671281\\
	681	0.00572782897984325\\
	682	0.00466925267437546\\
	683	0.00698276334037473\\
	684	0.00541330601708978\\
	685	0.00729430503429285\\
	686	0.00907558999574576\\
	687	0.00985201130401947\\
	688	0.0112727498690219\\
	689	0.0137189873516945\\
	690	0.0142166533460113\\
	691	0.0143797475318479\\
	692	0.0136958879322719\\
	693	0.0148063059250489\\
	694	0.0131905143421136\\
	695	0.0135103464654094\\
	696	0.0121513494973442\\
	697	0.0129282231980596\\
	698	0.0140946884075674\\
	699	0.0123367462579154\\
	700	0.0118105268454656\\
	701	0.0151355436037193\\
	702	0.0168855319161594\\
	703	0.0167300580574192\\
	704	0.0189088655592968\\
	705	0.0197101039495919\\
	706	0.0180599457157768\\
	707	0.0181647004469596\\
	708	0.018118041645721\\
	709	0.0150199170002452\\
	710	0.0168782682760593\\
	711	0.0179894009249892\\
	712	0.017725055591427\\
	713	0.0188860578807635\\
	714	0.0193488122233703\\
	715	0.0194047863130891\\
	716	0.021850077713907\\
	717	0.0206860329258234\\
	718	0.0230865155210722\\
	719	0.0218469616584116\\
	721	0.0213937765488481\\
	722	0.0226143271540877\\
	723	0.0220194418543542\\
	724	0.0235483944934458\\
	725	0.021592589494503\\
	726	0.0209577716145759\\
	727	0.023891040908893\\
	728	0.0256079232747197\\
	729	0.0246657399852666\\
	730	0.0246630839119462\\
	731	0.0260505224682674\\
	732	0.0251493218843279\\
	733	0.0261147074550081\\
	734	0.025090616271882\\
	735	0.0257007851701019\\
	736	0.0247585055094532\\
	737	0.0263032599400503\\
	738	0.028425486301785\\
	739	0.0247858667098626\\
	740	0.0288516938321663\\
	741	0.0288319315234276\\
	742	0.0275469128121131\\
	743	0.0285190310846701\\
	744	0.0297609024382837\\
	745	0.0283264273000441\\
	746	0.0289548707228278\\
	747	0.0294433828223646\\
	748	0.0283202285245352\\
	749	0.0283524525709709\\
	750	0.0288061031683355\\
	751	0.0287106744829089\\
	752	0.0290241057814455\\
	753	0.0295046510668726\\
	754	0.028272040158754\\
	755	0.0294263141061037\\
	756	0.0318307712093429\\
	757	0.0301416779007013\\
	758	0.0316606807054995\\
	759	0.0320302204588643\\
	760	0.0316224536115897\\
	761	0.0321582118231163\\
	762	0.0320461025019085\\
	763	0.0297516137043203\\
	764	0.0319934203291723\\
	765	0.0311965807302386\\
	766	0.0329275648425664\\
	767	0.0320147250060927\\
	768	0.0313071757391299\\
	769	0.0331911507771565\\
	770	0.0328942228084088\\
	771	0.0340604045750297\\
	772	0.0329901937971044\\
	773	0.0351021951655639\\
	774	0.0336844288192424\\
	775	0.0335814019333611\\
	776	0.0331354957761505\\
	777	0.0322781088773354\\
	778	0.0326483247570195\\
	779	0.0315812737974284\\
	780	0.03370735832641\\
	781	0.0339625456792874\\
	782	0.0348068522662288\\
	783	0.0340647766067832\\
	784	0.036111704836685\\
	785	0.0349922400068863\\
	786	0.0337616164038081\\
	787	0.0347503377179237\\
	788	0.0348018631718787\\
	789	0.0354483248006545\\
	790	0.0347516048263969\\
	791	0.0352730586178041\\
	792	0.0348713941762071\\
	793	0.0336094179856445\\
	795	0.0338607091662197\\
	796	0.0344085580832143\\
	797	0.0342892851749639\\
	798	0.037043245941959\\
	799	0.0339443934524297\\
	800	0.0357701164678019\\
	801	0.0346503672103609\\
	802	0.0354969266900298\\
	803	0.0364812039777007\\
	804	0.0367407481817281\\
	805	0.0354172265249417\\
	806	0.0360526009344539\\
	807	0.0363580135847315\\
	808	0.034833446263292\\
	809	0.0340504755615711\\
	810	0.0347316887739453\\
	811	0.0349215097489832\\
	812	0.0352094597164978\\
	813	0.0359150508388666\\
	814	0.033755498868004\\
	815	0.0331269460227759\\
	816	0.0362273615669437\\
	817	0.0343040740581273\\
	818	0.0338733211463023\\
	819	0.0348322948989335\\
	820	0.0347950880482131\\
	821	0.0323724120837596\\
	822	0.0333403550193907\\
	823	0.0337384932349778\\
	824	0.0339846745498562\\
	825	0.0329878689240104\\
	826	0.0347951876560728\\
	827	0.0370975037531025\\
	828	0.0357523234711152\\
	829	0.0345328155133302\\
	830	0.0350132828014011\\
	831	0.0365662553272159\\
	832	0.0356398219898892\\
	833	0.0334496724046858\\
	834	0.0349409201721755\\
	835	0.0332335293887809\\
	836	0.0342521510058305\\
	837	0.0335343176775496\\
	838	0.0345106859158477\\
	839	0.0337740276968361\\
	840	0.0338528705278804\\
	841	0.0354166827880817\\
	842	0.0345275335716906\\
	843	0.0340354537768235\\
	844	0.034382826805313\\
	845	0.034081796297869\\
	846	0.0339190137635796\\
	847	0.0332513826003833\\
	848	0.0331369470304708\\
	849	0.0299336105888415\\
	850	0.0317678534631796\\
	851	0.033100239689702\\
	852	0.0322842557714011\\
	853	0.0322382988304071\\
	854	0.0335024053842972\\
	855	0.0331495443051608\\
	856	0.0303068823172907\\
	857	0.0336144026159673\\
	858	0.0338857385493156\\
	860	0.0335238965917597\\
	861	0.0310819894098131\\
	862	0.0305724520610511\\
	863	0.0323291426834658\\
	864	0.0305218117407549\\
	865	0.0310531475447533\\
	866	0.0311242917971413\\
	867	0.0294822025932717\\
	868	0.0329077179674186\\
	869	0.0327807439496155\\
	870	0.0321019885823262\\
	871	0.0308132241918884\\
	872	0.0300612299795375\\
	873	0.0303126311532651\\
	874	0.0299568549457945\\
	875	0.0284767562052366\\
	876	0.0291376321747521\\
	877	0.0290144421408058\\
	878	0.0284782540888955\\
	879	0.0286838372776401\\
	880	0.0284518374230629\\
	881	0.0275250880711155\\
	882	0.0295161949429712\\
	883	0.0316780732428015\\
	884	0.0300243578139998\\
	885	0.0290853494723251\\
	886	0.0291511434033964\\
	887	0.0283316783015835\\
	888	0.027436117994057\\
	889	0.028850806039145\\
	890	0.0272703970986186\\
	891	0.0245963509744342\\
	892	0.0270434626784208\\
	893	0.0270000596178761\\
	894	0.0263458006963901\\
	895	0.0278018176420574\\
	896	0.026740870082449\\
	897	0.0279956923163809\\
	898	0.0277984753010969\\
	899	0.0271975056589326\\
	901	0.0272226050501558\\
	902	0.0242883097675985\\
	903	0.0258839957234613\\
	904	0.0236686228370218\\
	905	0.0256509756479772\\
	906	0.0254969214165612\\
	907	0.0250266642744918\\
	908	0.0247545842639738\\
	909	0.0249047004629119\\
	910	0.0274654565487253\\
	911	0.0252952472303605\\
	912	0.0269018250751287\\
	913	0.023283002944936\\
	914	0.0256841920145234\\
	915	0.0235132956056532\\
	916	0.023771326467795\\
	917	0.0220016311047857\\
	918	0.0242210784404051\\
	919	0.0230045852456442\\
	920	0.0232913968861794\\
	921	0.0241826633230176\\
	922	0.0224568708047173\\
	923	0.0232931934053795\\
	924	0.022197151563887\\
	925	0.0258110627189581\\
	926	0.021792611498995\\
	927	0.0242622634116287\\
	928	0.0225979206679767\\
	929	0.0222739939595158\\
	930	0.0201801430901014\\
	931	0.019990716333723\\
	933	0.0203396410074674\\
	934	0.020279543506831\\
	935	0.0209184341447326\\
	936	0.019556537409926\\
	937	0.0220419895504165\\
	938	0.0214676763710031\\
	939	0.0220462320735351\\
	940	0.0221244872291209\\
	941	0.0205847933932546\\
	942	0.0176276249085277\\
	943	0.018188117489899\\
	944	0.0181583001501622\\
	945	0.0184924730947387\\
	946	0.0178149691594172\\
	947	0.0189010816379778\\
	948	0.0184064852371648\\
	949	0.0182583148830417\\
	950	0.018850369900747\\
	951	0.0183704069349915\\
	952	0.0190676641263963\\
	953	0.0182616412721472\\
	954	0.0184145689036086\\
	955	0.0175946753272456\\
	956	0.0172724474925872\\
	957	0.0173956895046103\\
	958	0.0129938371385379\\
	959	0.0163906435100216\\
	960	0.0151270721448782\\
	961	0.0163725360407625\\
	962	0.0165821700882134\\
	963	0.0158852130502964\\
	964	0.0161004187348226\\
	965	0.0165784372291\\
	966	0.0163918536477468\\
	967	0.0168328903739621\\
	968	0.0168126684986873\\
	970	0.0133682907805905\\
	971	0.0148705820192845\\
	972	0.0143457645872331\\
	973	0.0135805287334279\\
	974	0.015066144399043\\
	975	0.0121739286810225\\
	976	0.0150522122485199\\
	977	0.0156638402688714\\
	978	0.0138671337463165\\
	979	0.0148457428854272\\
	980	0.013981658208877\\
	981	0.0121882602945789\\
	982	0.0137701330456821\\
	983	0.012531733010519\\
	984	0.0117916013223294\\
	985	0.0102784893672379\\
	986	0.0126016296021589\\
	987	0.0124803811982019\\
	988	0.0115051858249444\\
	989	0.0118613047013696\\
	990	0.0138965063397336\\
	991	0.0140620487229626\\
	992	0.0129536556637504\\
	993	0.0132955649553423\\
	994	0.0132464093510407\\
	995	0.00989425972761637\\
	996	0.011757615858869\\
	997	0.0116693726615722\\
	998	0.00970330542668307\\
	999	0.0104046649134943\\
	1000	0.00822506958320446\\
	1001	0.0111780842557891\\
	1002	0.00990910406721923\\
	1003	0.00897934996851291\\
	1004	0.0101920869008154\\
	1005	0.010217071957868\\
	1006	0.011605684296228\\
	1007	0.0119325692487564\\
	1008	0.00958310634564441\\
	1009	0.0114561147131553\\
	1010	0.0113069987601193\\
	1011	0.0103567796402331\\
	1012	0.0086991913494785\\
	1013	0.00782268324564939\\
	1014	0.00716007561936749\\
	1015	0.0102854104982271\\
	1016	0.010122814333954\\
	1017	0.00899697263434973\\
	1018	0.0108454258611346\\
	1019	0.00906306605861573\\
	1020	0.00738025324176306\\
	1021	0.0106370988708022\\
	1022	0.00766485173721776\\
	1023	0.00543390575944613\\
	1024	0.00782322190775631\\
	1025	0.00711814557053003\\
	1026	0.00806880414188527\\
	1027	0.00643486606918486\\
	1028	0.00561934874804138\\
	1029	0.00586484150903743\\
	1030	0.00648580461916026\\
	1031	0.00854228856132977\\
	1032	0.00790514443178836\\
	1033	0.00820368933182181\\
	1034	0.00909530909484602\\
	1035	0.00554216354908021\\
	1036	0.00748076512786611\\
	1037	0.00554105386981973\\
	1038	0.00587440646927462\\
	1039	0.00459779829520812\\
	1040	0.00458736850623609\\
	1041	0.00499042080559775\\
	1042	0.00402234830858106\\
	1043	0.00468582772168702\\
	1044	0.00523971005009116\\
	1045	0.00788333766672622\\
	1046	0.00478821284514197\\
	1047	0.00655303164148791\\
	1048	0.00555906326667355\\
	1049	0.00734860689840389\\
	1050	0.00496617718454218\\
	1051	0.00477529131558185\\
	1052	0.00666531321121511\\
	1053	0.00464768545998595\\
	1054	0.00393366894536484\\
	1055	0.00307029852433516\\
	1056	0.00291082440753598\\
	1057	0.00459690437332938\\
	1058	0.00419210786640178\\
	1059	0.0040125588243427\\
	1060	0.00566166092630738\\
	1061	0.00497938257376518\\
	1062	0.00444799554497877\\
	1063	0.00298405615740194\\
	1064	0.00372337578551196\\
	1065	0.00310489798357594\\
	1066	0.00313627303330577\\
	1067	0.00141918153963161\\
	1068	0.00222486699749425\\
	1069	0.0034668308971959\\
	1070	0.0042303321529289\\
	1071	0.00226175959278407\\
	1072	0.00440205543122829\\
	1074	0.00373696992414807\\
	1075	0.00440629512581836\\
	1076	0.00344844514802389\\
	1077	0.00165872016555113\\
	1078	0.00276926416563583\\
	1080	0.00161760895889529\\
	1081	0.00201704789355972\\
	1082	0.00230383560710834\\
	1083	0.00205975649259926\\
	1084	0.00337641479950435\\
	1085	0.00113590761930027\\
	1086	0.000156987245873097\\
	1087	0.00170672860349441\\
	1088	0.00291299476839413\\
	1090	0.00342128763963956\\
	1091	0.00244723603691455\\
	1092	0.00113741246968857\\
	1093	2.60079516465339e-05\\
	1094	0.000426586425646747\\
	1095	-0.000205325880642704\\
	1096	0.00138027092998527\\
	1097	0.000227426687615662\\
	1098	0.00160240965578851\\
	1099	0.000709648435304189\\
	1100	-0.000596013331460199\\
	1101	0.000311008049266093\\
	1102	-0.00103527084229427\\
	1103	0.000703695681067984\\
	1104	0.00048193355632975\\
	1105	8.02607446530601e-05\\
	1106	2.86207484805345e-05\\
	1107	0.000394977030509835\\
	1108	0.000462461481447463\\
	1109	-0.0024990135502776\\
	1110	-0.00060203191628716\\
	1111	-0.00136258617681051\\
	1112	2.54417502674187e-05\\
	1113	-8.61221058130468e-05\\
	1114	0.00122471846020744\\
	1115	0.00116538417796619\\
	1116	0.000788529789360837\\
	1117	7.40725704417855e-06\\
	1118	-0.00297602580258172\\
	1119	-0.00122937817081947\\
	1120	-0.000810522092933752\\
	1121	-0.00132412215043587\\
	1122	-0.000737730726541486\\
	1123	-0.000995258558077694\\
	1124	-0.00176367946187383\\
	1125	-0.0022814132696567\\
	1126	0.0022789428469423\\
	1127	0.000635422235973238\\
	1128	0.000694008218260933\\
	1129	0.0013732280244767\\
	1130	0.000190236431990343\\
	1131	-0.0017405348446573\\
	1132	-0.000581249762490188\\
	1133	-0.0013272464673264\\
	1134	-0.000503141306580801\\
	1135	-0.0017166000668567\\
	1136	-0.00327823890847867\\
	1137	-0.00208387147426947\\
	1138	-0.00148296504585232\\
	1139	-0.00160027780793826\\
	1140	1.8565218169897e-05\\
	1141	-5.67911149573774e-05\\
	1142	0.000175162529785666\\
	1143	0.000220807786035948\\
	1144	-5.02286138726049e-06\\
	1145	-0.00156912336228743\\
	1146	-0.00084452687360681\\
	1147	1.21215769013361e-05\\
	1148	-0.00281933695987391\\
	1149	-0.00236613774609395\\
	1150	-0.00294931488883776\\
	1151	-0.00117993016874607\\
	1152	-0.00282235940926512\\
	1153	-0.000442366172364927\\
	1154	0.000696187232279044\\
	1155	0.000659460934912204\\
	1156	-0.000981452600626653\\
	1157	-0.000373519540062262\\
	1158	-0.00135119374021997\\
	1159	-0.0013404205515144\\
	1160	-0.0025350065211569\\
	1161	-0.000376492665736805\\
	1162	-0.00295010066565737\\
	1163	-0.00230544149940215\\
	1164	-0.00448714260369343\\
	1165	-0.00140499236067626\\
	1166	0.000113162838260905\\
	1167	-0.00200679391468839\\
	1168	-0.000795181953890278\\
	1169	-0.000833608809671205\\
	1170	-6.15498038314399e-05\\
	1171	-0.000336819213089257\\
	1172	-0.00123643877827817\\
	1173	-0.00144267290193056\\
	1174	-0.00235453437790056\\
	1175	-0.00199242204939765\\
	1176	-0.00145654829998421\\
	1177	-0.00179697469070561\\
	1178	-0.00139123256008133\\
	1179	-0.00234454734118117\\
	1180	-0.000756081121380703\\
	1181	-0.000318866952511598\\
	1182	-0.00124103311827639\\
	1183	0.00116614883359034\\
	1184	-0.000169446870586398\\
	1185	-0.00311436839342605\\
	1186	-0.001950406739752\\
	1187	-0.00372474160531056\\
	1188	-0.00211312566170818\\
	1189	-0.000783624945825068\\
	1190	-0.00259992218570915\\
	1191	-0.00399729462446885\\
	1192	-0.00156641485023101\\
	1193	-0.00299811748550383\\
	1194	-0.00274864692482879\\
	1195	0.000519656718097394\\
	1196	0.000150577541944585\\
	1197	-0.0011555250443962\\
	1198	-0.000110387278937196\\
	1199	-0.00136725182915143\\
	1200	0.000694324787673395\\
	1201	-0.0015303097816286\\
	1202	-0.00346905703327138\\
	1203	-0.00218782789374927\\
	1204	-0.00173809425405125\\
	1205	-0.00438361174747115\\
	1206	-0.00179271666024761\\
	1207	-0.00380964587611743\\
	1208	-0.00203594021604658\\
	1209	-0.00153419211187611\\
	1210	-0.00138172254946767\\
	1211	-0.00232775266454155\\
	1212	-0.00135629460419295\\
	1213	-0.000846078416543605\\
	1214	-0.00198271562067021\\
	1215	-0.00227518851670538\\
	1216	-0.00239572482519179\\
	1217	-0.00270898326016322\\
	1218	-0.00193556686735974\\
	1219	-0.00328778382413475\\
	1220	-0.00198666208370923\\
	1221	-0.00297195648840898\\
	1222	-0.00141227167978286\\
	1223	-0.00238778145217111\\
	1224	-0.000180349058609863\\
	1225	-0.00214485643869011\\
	1226	-0.00556533143344495\\
	1227	-0.00170997662735317\\
	1228	-0.00275834837748334\\
	1229	-0.00129259322216058\\
	1230	-0.00352340560698394\\
	1231	-0.0035714408795684\\
	1232	-0.00380456399489049\\
	1233	-0.000355060345782476\\
	1234	-0.000458175937865235\\
	1235	-0.000950667267261451\\
	1236	-0.00201062992505285\\
	1237	-0.00290502052848751\\
	1238	-0.000486134303855579\\
	1239	-0.00107540828571473\\
	1240	-0.00173730334381617\\
	1241	-0.000623295497007348\\
	1242	-0.00390382184787086\\
	1243	-0.00294956882908082\\
	1244	-0.00404921847257356\\
	1245	-0.00340965543136917\\
	1246	-0.00248327012332084\\
	1247	-0.00271421667866889\\
	1248	-8.61432872625301e-05\\
	1249	-0.000948125690229062\\
	1250	-0.00320104966840518\\
	1251	-0.000976840438852378\\
	1252	-0.00129892489371741\\
	1253	-0.000629672696732086\\
	1254	-0.00355685444969822\\
	1255	-0.00298373725354395\\
	1256	-0.000614990202620902\\
	1257	-0.00145863919738076\\
	1258	-0.00276939915897856\\
	1259	-0.00222541672678744\\
	1260	-0.00221492810942436\\
	1261	0.000191755263358573\\
	1262	-0.00117562875266231\\
	1263	-0.00176105088121403\\
	1264	-0.00341742059686112\\
	1265	-0.000997158862219294\\
	1266	-0.00203427657902466\\
	1267	-0.00186658995312428\\
	1268	-0.00254447335078112\\
	1269	-8.57565355545375e-05\\
	1270	-0.00268083367768668\\
	1271	-0.00271745380860011\\
	1272	-0.00257143719750275\\
	1273	-0.00225940194877694\\
	1274	-0.00205995697820072\\
	1275	9.15464477202477e-05\\
	1276	-0.00316367854111377\\
	1277	-0.000989635363566777\\
	1278	-0.00145916256337841\\
	1279	-0.0013022101243223\\
	1280	-0.00205706025963082\\
	1281	-0.0023905643101898\\
	1282	-0.00171339532471393\\
	1283	-0.00239597191443863\\
	1284	-0.00444622165650799\\
	1285	-0.000493055361857841\\
	1286	-0.000763161006716473\\
	1287	-0.001214675384972\\
	1288	-0.0025135510011296\\
	1289	-0.00262825071558836\\
	1290	-0.00123633989960581\\
	1291	-0.000886933615674934\\
	1292	-0.000686724753677481\\
	1293	-0.000890129470235479\\
	1294	-0.00204834370174467\\
	1295	-0.00281490611064328\\
	1296	-0.00102499249442189\\
	1297	-0.000639141978808766\\
	1298	-0.000555407239062333\\
	1299	-0.00260192953919614\\
	1300	-0.00128017254428414\\
	1301	-0.00290393414502432\\
	1302	-0.000536143259523669\\
	1303	-0.00241218637984275\\
	1304	-0.00142925202840161\\
	1305	-0.00144281303550997\\
	1306	-0.00168857093353836\\
	1307	-0.000788912928783247\\
	1308	-0.00137847344240072\\
	1309	-0.00120084202899307\\
	1310	-0.000491662138074389\\
	1311	-0.00278069397359104\\
	1312	-0.00224047264896399\\
	1313	-0.00161743407352333\\
	1314	-0.00141039227469264\\
	1315	-0.00296948332857028\\
	1316	-0.00159096961465366\\
	1317	-0.00309915418824858\\
	1318	-0.00158415428631997\\
	1319	-0.000769552946849217\\
	1320	-0.00224454338149371\\
	1321	-0.00113771483370328\\
	1322	-0.00153351862377349\\
	1323	-0.000322469291177185\\
	1324	0.000497933542874307\\
	1325	-0.00110471903394682\\
	1326	0.000538444012818218\\
	1327	-0.00259777100882275\\
	1328	-0.000575060283608764\\
	1329	-0.000116265416863826\\
	1331	-0.00110201475695249\\
	1332	-0.000119450741976834\\
	1333	-0.00242063060682085\\
	1334	-0.00137176524322058\\
	1335	-0.00160541369609746\\
	1336	-0.00151139206582229\\
	1337	-0.00192590900928735\\
	1338	-0.000289604181944014\\
	1339	-3.35231720782758e-06\\
	1340	-0.000923556712905338\\
	1341	-0.0011655401885946\\
	1342	-0.00170164483961344\\
	1343	-0.00164185742164591\\
	1344	-0.00124184752144174\\
	1345	-0.00219664570181521\\
	1346	-0.000243478494667215\\
	1347	0.000332192445057444\\
	1348	-0.00123950801980754\\
	1349	-0.00297188237027513\\
	1350	-0.00154210618075012\\
	1351	-0.00189322362029998\\
	1352	-0.00191473047311774\\
	1353	-0.001351573619786\\
	1354	-0.00221477319882979\\
	1355	-2.53402213274967e-05\\
	1356	-0.00118031242459438\\
	1357	-0.00113815233385139\\
	1358	-0.000554130558384713\\
	1359	-0.00189078949506438\\
	1360	0.00174070394950832\\
	1361	-3.83184742531739e-05\\
	1362	-0.00198254390784314\\
	1363	-0.00200832404175344\\
	1364	-0.000334195171490137\\
	1365	-0.00043059636095677\\
	1366	-0.00244777425541542\\
	1367	-0.00124149240491533\\
	1368	-0.00200453006277712\\
	1369	-0.00130134884375366\\
	1370	0.000394824971181151\\
	1371	-0.00124788697507938\\
	1372	-0.00226921867579222\\
	1373	-0.00214181612068387\\
	1374	-0.000252437946528516\\
	1375	6.97688733453106e-06\\
	1376	-0.00142462069425164\\
	1377	-0.0012320537132382\\
	1378	-0.00180993970525378\\
	1379	-0.000959674925297804\\
	1380	0.000651291859639969\\
	1381	-0.000290134574470358\\
	1382	-0.000899956777857369\\
	1383	-0.00120754315184968\\
	1384	0.000642177365762109\\
	1385	0.000520020085559736\\
	1386	0.000638465850443026\\
	1387	-0.00102958221941662\\
	1388	-0.0025952040195989\\
	1389	-0.00187558304537561\\
	1390	-0.001322277231111\\
	1391	0.000776277183376806\\
	1392	-0.00176983439155265\\
	1393	-0.00166559588546988\\
	1394	-0.000490563963239765\\
	1395	-0.00182100460574475\\
	1396	-0.000373679727999843\\
	1397	-0.00112827276552707\\
	1398	0.000811385057886582\\
	1399	-0.00146324891352378\\
	1400	0.00162676057925637\\
	1401	-0.00092470692425195\\
	1402	0.000269863582616381\\
	1403	8.38982309687708e-05\\
	1404	-0.00127622235095259\\
	1405	-0.000535237363919805\\
	1406	-0.00141086581811578\\
	1407	-0.000787674153798434\\
	1408	0.000418452913208966\\
	1409	-0.0015007753484042\\
	1410	-0.000725611598454634\\
	1411	-0.000616260015476655\\
	1412	0.000440064758549852\\
	1413	0.00186006854482912\\
	1414	-0.000586233604508379\\
	1415	0.00160825586885949\\
	1416	-0.00251769712667738\\
	1417	-0.000947896873185528\\
	1418	-0.000287498808575037\\
	1419	-0.000727114128949324\\
	1420	-0.00173738668513579\\
	1421	-0.00250791086932622\\
	1422	0.000117176264211594\\
	1423	0.000523640615256227\\
	1424	-0.00173882511239754\\
	1425	0.000214222185832114\\
	1426	-0.00109911754952918\\
	1427	0.0026843429109249\\
	1428	-0.000924778488979427\\
	1429	-0.00103510086023562\\
	1430	0.000707703641637636\\
	1431	-0.000455399365819176\\
	1432	-0.00142757748426448\\
	1433	-0.00231099330540019\\
	1434	-0.000857656970765674\\
	1435	-0.000446168106236655\\
	1436	-0.00092804866858387\\
	1437	-0.000432843447242703\\
	1438	-0.000379876133365542\\
	1439	7.85388920121477e-05\\
	1440	-6.55349890621437e-06\\
};
\addlegendentry{$x_{1,1}$ (Periodic)}

\addplot [color=mycolor2, dashed]
table[row sep=crcr]{%
	0	0.050860891697539\\
	1	0.0500120799590604\\
	2	0.050794316298834\\
	3	0.0509495014425738\\
	4	0.0540743502747318\\
	5	0.0589467066808993\\
	6	0.0627485063016593\\
	7	0.065723684825798\\
	8	0.0671594782847933\\
	9	0.065884574947404\\
	10	0.0635430800177801\\
	11	0.0601928123742255\\
	12	0.0529264707911352\\
	13	0.0505153060828434\\
	14	0.0459258866815162\\
	15	0.0451676329978454\\
	16	0.0448192249668864\\
	17	0.045250537693164\\
	18	0.0479173302064737\\
	19	0.0506870519750464\\
	20	0.0514811377472597\\
	21	0.0513322570552646\\
	22	0.0529307039453215\\
	23	0.0525633715351432\\
	24	0.049955576218963\\
	25	0.0462860581706082\\
	26	0.0419407603203581\\
	27	0.0373629536275075\\
	28	0.0367793326886385\\
	29	0.0350388768583798\\
	30	0.0360169396176389\\
	31	0.0383845792234752\\
	32	0.0384238749109045\\
	33	0.040656027226305\\
	34	0.0413970699260062\\
	35	0.0425956544381734\\
	36	0.039799528083222\\
	37	0.0362309152865237\\
	38	0.036984191266356\\
	39	0.0329691154422562\\
	40	0.0313070191834868\\
	41	0.0287622000375904\\
	42	0.0291619718964284\\
	43	0.0264290570883077\\
	44	0.0290393485497589\\
	45	0.0303955642270921\\
	46	0.0309479449415448\\
	47	0.029583004660708\\
	48	0.0320151141640963\\
	49	0.0293801741113384\\
	50	0.0287059997726828\\
	51	0.0276101543365712\\
	52	0.0252150094236185\\
	53	0.0227331168616729\\
	54	0.022266290722655\\
	55	0.0214811771222685\\
	57	0.0205586874951678\\
	58	0.0228130909122228\\
	59	0.0217106177640289\\
	60	0.0223949437588544\\
	61	0.0220401214971844\\
	62	0.0222522779904466\\
	63	0.0214427962164336\\
	64	0.0182931316305712\\
	66	0.0169872041763028\\
	67	0.0152212475131819\\
	68	0.0169409720479052\\
	69	0.0158136793002086\\
	70	0.0163811811937649\\
	71	0.0147770379062422\\
	72	0.0137902884869163\\
	73	0.0146562914817423\\
	74	0.0167449769633095\\
	75	0.0152732228561945\\
	76	0.0136856566366532\\
	77	0.0119574686848409\\
	78	0.0121538460894044\\
	79	0.0113593411479087\\
	80	0.0114134003517847\\
	81	0.0105683509630126\\
	82	0.00955596607013831\\
	83	0.00868404961533997\\
	84	0.00935764202108658\\
	85	0.00884224051628735\\
	86	0.00746741120588013\\
	87	0.00678230224002618\\
	88	0.00579500217213536\\
	89	0.00637584553669512\\
	90	0.00727280553019227\\
	91	0.00662396766415441\\
	92	0.00780756913559344\\
	93	0.00636651161380541\\
	94	0.00399581858846432\\
	95	0.00438212061317245\\
	96	0.00319497343889452\\
	97	0.00230733416765361\\
	98	0.00365885983092085\\
	99	0.00460201380792569\\
	100	0.00221453723293052\\
	101	0.00108543242845371\\
	102	0.00213654084654991\\
	103	0.00110506283658651\\
	104	0.00141196252093323\\
	105	0.00154077174875056\\
	106	0.000640187260614766\\
	107	0.00197170335195551\\
	108	0.00165166765509639\\
	109	-0.000112947492198145\\
	110	0.00154739399636128\\
	111	0.000525891242432408\\
	112	-0.000986550855031965\\
	113	-0.000289674261694017\\
	114	-0.0010198698273598\\
	115	-0.00107070808780918\\
	116	-0.00234821728372481\\
	117	-0.00297706609694615\\
	118	-0.00228478455255754\\
	119	-0.00332401552964257\\
	120	-0.00323191605548345\\
	121	-0.000674400137313569\\
	122	-0.00353716442646146\\
	123	-0.0027172401144071\\
	124	-0.00232881465080936\\
	125	-0.00319389241963108\\
	126	-0.00274265255711725\\
	127	-0.00460956329789042\\
	128	-0.00496851863817938\\
	129	-0.00677918630026397\\
	130	-0.00575887503191552\\
	131	-0.00599208535936668\\
	132	-0.00674603860875322\\
	133	-0.0069964392644124\\
	134	-0.00618079233390745\\
	135	-0.00739756501684496\\
	136	-0.00363002006884017\\
	137	-0.00487567196501004\\
	138	-0.00579015456287379\\
	139	-0.00701208480745663\\
	140	-0.00724672000023929\\
	141	-0.00641331177916982\\
	142	-0.00933442866084988\\
	143	-0.00806012034354353\\
	144	-0.0071911135071332\\
	146	-0.00788441885606517\\
	147	-0.00754319686711824\\
	148	-0.0081722803311095\\
	149	-0.00788251445897004\\
	150	-0.00685087627334724\\
	151	-0.0081328937330909\\
	152	-0.00858214309096184\\
	153	-0.00836937518056402\\
	154	-0.00961425927243909\\
	155	-0.0100903598245168\\
	156	-0.00880464233546263\\
	157	-0.00961235484737699\\
	158	-0.00910462484466734\\
	159	-0.00970397204105211\\
	160	-0.0087876742759363\\
	161	-0.0107981583523724\\
	162	-0.00971687644710073\\
	163	-0.0103166251972198\\
	164	-0.00968426704275771\\
	165	-0.0105149008047647\\
	166	-0.00833334974163336\\
	167	-0.0106225955764785\\
	168	-0.0103449015418846\\
	169	-0.0110223001961458\\
	170	-0.0120049229512915\\
	171	-0.00890372079697954\\
	172	-0.010886038718354\\
	173	-0.0103873386406121\\
	174	-0.010699704815579\\
	175	-0.0103373160593492\\
	176	-0.0106768949046909\\
	177	-0.0107131596280396\\
	178	-0.0132920330484012\\
	179	-0.0106018468354705\\
	180	-0.0115435789934963\\
	181	-0.012267429115127\\
	182	-0.0128279671109794\\
	183	-0.013985025708962\\
	184	-0.0111276205886952\\
	185	-0.0122903822398257\\
	186	-0.0107475913880535\\
	187	-0.0127395999634246\\
	188	-0.0113098989629634\\
	189	-0.0127208236799561\\
	190	-0.0112209264937064\\
	191	-0.0141303623790918\\
	192	-0.0130092106430766\\
	193	-0.0150364089793129\\
	194	-0.0158498569030598\\
	195	-0.0158982928667228\\
	196	-0.0166186695591932\\
	197	-0.0149472239161241\\
	198	-0.0167795043419119\\
	199	-0.015906183114339\\
	200	-0.0142437992142277\\
	201	-0.0150128703128303\\
	202	-0.0144091917534297\\
	203	-0.0173023080108123\\
	204	-0.0152045583902236\\
	205	-0.0158763519004879\\
	206	-0.018550135047235\\
	207	-0.0152407543225763\\
	208	-0.0178216790136503\\
	209	-0.0194809551126127\\
	210	-0.0194387070109769\\
	211	-0.0171740243072236\\
	212	-0.0166531089362252\\
	213	-0.0179125583536006\\
	214	-0.0190721725623462\\
	215	-0.0187310306164363\\
	216	-0.0182797843212938\\
	217	-0.0205353614312571\\
	218	-0.0180672296789908\\
	219	-0.0210698895646146\\
	220	-0.0214324836285869\\
	221	-0.0212596250878505\\
	222	-0.0203102593561653\\
	223	-0.0223392930208774\\
	224	-0.0217841014757596\\
	225	-0.0208268842279722\\
	226	-0.02275502216321\\
	227	-0.0221248602504147\\
	228	-0.0230140695343835\\
	229	-0.0202198763670367\\
	230	-0.0230192151939264\\
	231	-0.0235357858011866\\
	232	-0.0219349059134402\\
	233	-0.0211643381837803\\
	234	-0.0228511230750428\\
	235	-0.0219921535299363\\
	236	-0.0223612192730798\\
	237	-0.0235807127310181\\
	238	-0.0211508817285448\\
	239	-0.0236204303732848\\
	240	-0.0220341184835888\\
	241	-0.0238120174337837\\
	242	-0.0238399830370781\\
	243	-0.0255812388047616\\
	244	-0.0236104520622575\\
	245	-0.0249055274246075\\
	246	-0.0230421925805331\\
	247	-0.0244473257437221\\
	248	-0.0251929777823534\\
	250	-0.0220223576516219\\
	251	-0.0239776484911545\\
	252	-0.0233469840973157\\
	254	-0.0256413412816983\\
	255	-0.025563839351662\\
	256	-0.0263010549094815\\
	257	-0.026465358243513\\
	258	-0.0250455070863609\\
	259	-0.0252503253279883\\
	260	-0.0257224229412714\\
	261	-0.0250314648963013\\
	262	-0.0279402417099845\\
	263	-0.0270326678501078\\
	264	-0.0262556064942601\\
	265	-0.0257288977040844\\
	266	-0.0253499565867514\\
	267	-0.0264521471694934\\
	268	-0.026313081167018\\
	269	-0.0277432914679139\\
	270	-0.0254716392466889\\
	271	-0.0265263608139321\\
	272	-0.0277035558494845\\
	273	-0.027010498278969\\
	274	-0.0262007175463168\\
	275	-0.0270731041318868\\
	276	-0.0258174111575045\\
	277	-0.0243520511223778\\
	278	-0.0263351155344935\\
	279	-0.0271083861921397\\
	280	-0.0267731774081312\\
	281	-0.0279419098726521\\
	282	-0.0289446852700621\\
	283	-0.027442494194247\\
	284	-0.027370016562827\\
	285	-0.0283827713681148\\
	286	-0.0279362977125857\\
	287	-0.0281299134160236\\
	288	-0.0267984809206609\\
	289	-0.0277674498499891\\
	290	-0.0269033900372051\\
	291	-0.0273277278026853\\
	292	-0.0300075034251677\\
	293	-0.0270073962383321\\
	294	-0.0271438019133257\\
	295	-0.0281196434871163\\
	296	-0.0293804969178382\\
	297	-0.0286315204789389\\
	298	-0.0300669405737608\\
	299	-0.0270276835265122\\
	300	-0.0289123368568198\\
	301	-0.0286486360341769\\
	302	-0.0254056848179971\\
	303	-0.0271757561893082\\
	305	-0.0293478891219365\\
	306	-0.0276404958035528\\
	307	-0.027944865796826\\
	308	-0.0292987194029593\\
	309	-0.031341420895842\\
	310	-0.0289121438656821\\
	311	-0.0299273233722488\\
	312	-0.0315360658528334\\
	313	-0.0278434520796509\\
	314	-0.0298467069649178\\
	315	-0.0305002434258768\\
	316	-0.0259738019449287\\
	317	-0.0288759203401696\\
	318	-0.0276502902959237\\
	319	-0.0268874972541653\\
	320	-0.0278107841036217\\
	321	-0.0289369035563141\\
	322	-0.0280359906648755\\
	323	-0.0296049904923166\\
	324	-0.0303825201240215\\
	325	-0.0298083889451846\\
	326	-0.0286086984331178\\
	327	-0.0294295647390754\\
	328	-0.0304688453347808\\
	330	-0.0283213617799447\\
	331	-0.0274480975879214\\
	332	-0.0298050996350412\\
	333	-0.0294349075429636\\
	334	-0.0277048187056153\\
	335	-0.0271975799309985\\
	336	-0.0283093824220941\\
	337	-0.0283366705177741\\
	338	-0.0266397482039338\\
	339	-0.0277427286546299\\
	340	-0.0304829950059684\\
	341	-0.0288047063138492\\
	342	-0.0278064113658729\\
	343	-0.0282930539262907\\
	344	-0.0276754633664495\\
	345	-0.0292613423562216\\
	346	-0.0269817580860945\\
	347	-0.0284079086347901\\
	348	-0.0291053697901589\\
	349	-0.0279414190188163\\
	350	-0.0272676515771764\\
	351	-0.0276371033355645\\
	352	-0.0277840043095239\\
	353	-0.0266173781883481\\
	354	-0.026153491641935\\
	355	-0.0281649237942929\\
	356	-0.0262949284488059\\
	357	-0.0280098275807177\\
	358	-0.0258047838831317\\
	359	-0.0265555415876406\\
	360	-0.0256425416946513\\
	361	-0.0287406877948797\\
	362	-0.0272815602272658\\
	363	-0.0277056279112458\\
	364	-0.027675023213078\\
	365	-0.0286663100778242\\
	366	-0.0282090010921365\\
	367	-0.0246852273946843\\
	368	-0.0266473111835239\\
	369	-0.025751724832844\\
	370	-0.0268494306446883\\
	371	-0.0259649637862367\\
	372	-0.0276034135561076\\
	373	-0.027366461090196\\
	374	-0.0270368591532133\\
	375	-0.0257860215804158\\
	376	-0.0247930689770328\\
	377	-0.0276517504312324\\
	378	-0.0268079508498431\\
	379	-0.0269486862773647\\
	380	-0.0265366232526958\\
	381	-0.0276312622277146\\
	382	-0.0259459307899306\\
	383	-0.0251409218260505\\
	384	-0.0258969927531325\\
	385	-0.0261760016658172\\
	386	-0.0281759785975737\\
	387	-0.0254509705207511\\
	388	-0.0274375200608574\\
	389	-0.0260878846584092\\
	390	-0.0263640650864545\\
	391	-0.026131542046187\\
	392	-0.0242559105388409\\
	393	-0.025500975659952\\
	394	-0.0244305605478985\\
	395	-0.025192314682954\\
	396	-0.0217560502915148\\
	397	-0.0257300953633148\\
	398	-0.023960173589785\\
	399	-0.0229995737704485\\
	400	-0.0243542797506962\\
	401	-0.0235871661309375\\
	402	-0.0240111123098359\\
	403	-0.025319040985778\\
	404	-0.0243366426257126\\
	405	-0.024332525780892\\
	406	-0.0244921075300226\\
	407	-0.0242072783180447\\
	408	-0.0223819979428299\\
	409	-0.0239115579054214\\
	410	-0.0223122554675683\\
	411	-0.0235600462990533\\
	412	-0.0228372692440644\\
	413	-0.0222595631291824\\
	414	-0.021502950023887\\
	415	-0.0230721921586792\\
	416	-0.0226689235855702\\
	417	-0.0223584778111672\\
	418	-0.0229449085256874\\
	419	-0.0224102441395644\\
	420	-0.0225055918851922\\
	421	-0.0193848440569582\\
	422	-0.0226045532135686\\
	423	-0.0214892459341627\\
	424	-0.0211206933572612\\
	425	-0.0213632124027754\\
	426	-0.0212857002909459\\
	427	-0.0200173747657573\\
	428	-0.020785656257658\\
	429	-0.0191340629312435\\
	430	-0.0194947328882336\\
	431	-0.022348472753265\\
	432	-0.0196135823928216\\
	433	-0.0201083122287855\\
	434	-0.0218585258055555\\
	435	-0.0195855003651104\\
	436	-0.0194750886364545\\
	437	-0.0194982423495276\\
	438	-0.0206379618227857\\
	439	-0.0219464544425136\\
	440	-0.0199533349089052\\
	441	-0.0218912660579917\\
	442	-0.0188996252925335\\
	443	-0.019220097919515\\
	444	-0.0211283478279256\\
	445	-0.018627003560141\\
	446	-0.0199749413120571\\
	447	-0.0193159038503836\\
	448	-0.0174880929530445\\
	449	-0.0204673093981\\
	450	-0.0196123277178231\\
	451	-0.0191803378640998\\
	452	-0.0175919282087307\\
	453	-0.0181813173405772\\
	454	-0.0174619538986462\\
	456	-0.015098853363952\\
	457	-0.0166374498323876\\
	458	-0.0150820524165738\\
	459	-0.0171276925930215\\
	460	-0.0169957622358652\\
	461	-0.0175354997784325\\
	462	-0.0182179762880423\\
	463	-0.0202688223698715\\
	464	-0.0208399492596527\\
	465	-0.0188653560601324\\
	466	-0.0193024119014353\\
	467	-0.0173805112237915\\
	468	-0.0175330388005932\\
	469	-0.0186423219556673\\
	470	-0.0179134984662142\\
	471	-0.0166735972841252\\
	472	-0.0179424129760264\\
	473	-0.0197361855211966\\
	474	-0.0188094975521835\\
	475	-0.0193895630948191\\
	476	-0.0189117073530269\\
	477	-0.0210258134768537\\
	478	-0.0195643519286932\\
	479	-0.0184917970634615\\
	480	-0.0191808779541134\\
	481	-0.0188742800855835\\
	482	-0.0194760888684868\\
	483	-0.0198142223919149\\
	484	-0.0214345541196508\\
	485	-0.0196962124389302\\
	486	-0.0177894514933996\\
	487	-0.0205979221136658\\
	488	-0.0186513330099842\\
	489	-0.0211145463404137\\
	490	-0.0213527317498574\\
	491	-0.0212285714621885\\
	492	-0.0201635611201709\\
	493	-0.0208084409084677\\
	494	-0.0218926243139776\\
	495	-0.0205734124763239\\
	496	-0.0193893951498012\\
	497	-0.0216750561494337\\
	498	-0.0231679712410369\\
	499	-0.0208129940895105\\
	500	-0.0224197587415347\\
	501	-0.021502668226276\\
	502	-0.0214761410538813\\
	503	-0.0203448817496792\\
	504	-0.0211899315791015\\
	505	-0.0204440319000696\\
	506	-0.0214857611367734\\
	507	-0.0218058863652004\\
	508	-0.0224535001341337\\
	509	-0.0216927434130412\\
	510	-0.023645406167816\\
	511	-0.0240093241300201\\
	512	-0.0230300270104635\\
	513	-0.022419106353027\\
	514	-0.0236379734128604\\
	515	-0.0237259712087052\\
	516	-0.0240305606582751\\
	517	-0.0234084227470248\\
	518	-0.0216931106851916\\
	519	-0.0220840439631047\\
	520	-0.0212323893133544\\
	521	-0.0220980567753486\\
	522	-0.0214168094996694\\
	523	-0.0240938025810919\\
	524	-0.023786380874526\\
	525	-0.0240154602172424\\
	526	-0.0239708741510185\\
	527	-0.023431327121898\\
	528	-0.0248500754789802\\
	529	-0.023398824274409\\
	530	-0.0221402721729191\\
	531	-0.0218809427601627\\
	532	-0.0223517201204686\\
	533	-0.0241291348158938\\
	534	-0.0246577209359202\\
	535	-0.0235441638526481\\
	536	-0.0243291022850372\\
	537	-0.0261953385083871\\
	538	-0.025794762586429\\
	539	-0.0238256651541633\\
	541	-0.0243771132702477\\
	542	-0.0251991097688915\\
	543	-0.024709008949003\\
	544	-0.0243460324534226\\
	545	-0.0234392042552827\\
	546	-0.0243232338102644\\
	547	-0.0227841640883071\\
	548	-0.023611578525788\\
	549	-0.0236385097907714\\
	550	-0.0246429610658652\\
	551	-0.0248902256703332\\
	552	-0.0265344069443927\\
	553	-0.0247076007126452\\
	554	-0.0238627961311977\\
	555	-0.024444138742183\\
	556	-0.0254966730853994\\
	557	-0.0253850764399886\\
	558	-0.0245484498852875\\
	559	-0.0250541727732525\\
	561	-0.0244455779927648\\
	562	-0.0252486038891675\\
	564	-0.0265823514380372\\
	565	-0.0260075909468469\\
	566	-0.0257952241709063\\
	567	-0.0257282044938165\\
	568	-0.0265294292294129\\
	569	-0.0246359645077519\\
	570	-0.0251903260896142\\
	571	-0.0262743294936172\\
	572	-0.024434888458245\\
	573	-0.0241627653997512\\
	574	-0.025730016653597\\
	575	-0.0253185232450051\\
	576	-0.0240794763437862\\
	577	-0.0260294635320406\\
	578	-0.0275999664061146\\
	579	-0.0253236098712932\\
	580	-0.0262270794419237\\
	581	-0.0251055225783148\\
	582	-0.0247128972509927\\
	583	-0.0252210803748767\\
	584	-0.024643824987379\\
	585	-0.0251713389834549\\
	586	-0.0249333693034259\\
	587	-0.0241289678297107\\
	588	-0.0241232378812128\\
	589	-0.0258322481686264\\
	590	-0.0247440750931673\\
	591	-0.0245204001519141\\
	592	-0.0248389560615578\\
	593	-0.0253912953937743\\
	594	-0.022921626432435\\
	595	-0.0248381321159741\\
	596	-0.023773434112627\\
	597	-0.0265256491284163\\
	598	-0.0227282542668945\\
	600	-0.0253135118921364\\
	601	-0.0239689009627\\
	602	-0.0251759653538102\\
	603	-0.0237655448156602\\
	604	-0.0253213194764612\\
	606	-0.0250119989527775\\
	607	-0.0236393789293743\\
	608	-0.0246865218266521\\
	609	-0.0248420186896965\\
	610	-0.0237504612673547\\
	611	-0.0239603072748196\\
	612	-0.0224730174656997\\
	613	-0.019538608687526\\
	615	-0.0196572905649646\\
	616	-0.0200161532679886\\
	617	-0.0174333870259034\\
	618	-0.0168599247042494\\
	619	-0.0185583884906464\\
	620	-0.0189984992246082\\
	621	-0.018187309876339\\
	622	-0.0203832907131982\\
	623	-0.0197568250007407\\
	624	-0.0176480047452969\\
	625	-0.0173819713461398\\
	626	-0.0150791489506901\\
	627	-0.0161495031125014\\
	628	-0.0160865307680069\\
	629	-0.0151264900389378\\
	630	-0.0140687812424858\\
	631	-0.0110616865729298\\
	632	-0.0105370272622167\\
	633	-0.0119314051878519\\
	634	-0.0107769213832398\\
	636	-0.0131404327273685\\
	637	-0.0125693831535045\\
	638	-0.0109243612075716\\
	639	-0.0117080171412454\\
	640	-0.011224005017084\\
	641	-0.00911706906413201\\
	642	-0.0109642697384515\\
	643	-0.00772128150174467\\
	644	-0.00722397176309642\\
	645	-0.00572166867186752\\
	646	-0.00530261331596193\\
	647	-0.00399293409122947\\
	648	-0.00467507242683496\\
	649	-0.00666995687629424\\
	650	-0.00702915420765748\\
	651	-0.0037711986440172\\
	652	-0.00638480239354067\\
	653	-0.00475625625904286\\
	654	-0.00558448707056414\\
	655	-0.00216284080443074\\
	656	-0.00378740833343727\\
	657	-0.00242131159552628\\
	658	-0.00216379768608022\\
	659	-0.00157037874100752\\
	660	-0.000351983436075898\\
	661	0.00153800232124013\\
	662	9.68686319993139e-05\\
	663	0.0010439012464758\\
	664	0.000751977937170523\\
	665	2.45597261709918e-05\\
	666	0.0007832718224563\\
	667	0.000634501205695415\\
	668	0.00290707543808821\\
	669	0.00176492719515409\\
	670	0.00205541274476673\\
	671	0.0030881813815995\\
	672	0.00283592374944419\\
	673	0.00188164214114295\\
	674	0.00455014995941383\\
	675	0.00678851539578318\\
	676	0.00710595304803974\\
	677	0.00839136546164809\\
	678	0.00945692375967155\\
	679	0.0088243093946403\\
	680	0.00899053372131675\\
	681	0.00652256287003183\\
	682	0.0059920674912064\\
	683	0.0085850750535883\\
	684	0.00698469504391142\\
	685	0.00852673558893002\\
	686	0.00971814395006732\\
	687	0.00975890139420699\\
	688	0.0104450050459945\\
	689	0.0123017626808632\\
	691	0.0125773014146944\\
	692	0.0121290196548216\\
	693	0.0136990002663424\\
	694	0.0126810915153328\\
	695	0.0136340611943524\\
	696	0.012833796030236\\
	697	0.0139911515880158\\
	698	0.0152976739004771\\
	699	0.0134242792053101\\
	700	0.0125613982038431\\
	701	0.0153972497103041\\
	702	0.0166040306462492\\
	703	0.0159656692819681\\
	704	0.0178138908850087\\
	705	0.0185010589875674\\
	706	0.0169704375762194\\
	708	0.0178346733830494\\
	709	0.0152697393491508\\
	710	0.0176052159531537\\
	711	0.0190468239659367\\
	712	0.0189043188465803\\
	713	0.0199591541736481\\
	714	0.02012711223324\\
	715	0.0197753672671297\\
	716	0.0217939292340361\\
	717	0.0202768120113888\\
	718	0.0224532689935586\\
	719	0.0211392539213193\\
	720	0.0209670469375851\\
	721	0.0210055350485163\\
	722	0.0225623836549858\\
	723	0.0223387980638563\\
	724	0.0241813891843776\\
	725	0.0223917782116132\\
	726	0.0217263311565148\\
	727	0.024445479710721\\
	728	0.0258106745102396\\
	729	0.0244576685404354\\
	730	0.024081185261366\\
	731	0.0252121905728018\\
	732	0.0242313297487726\\
	733	0.0253290226517038\\
	734	0.024633904878101\\
	735	0.0256973940756779\\
	736	0.0252466071315212\\
	737	0.0272318235479361\\
	738	0.0296694844560079\\
	739	0.0261655849819817\\
	740	0.0301464820945512\\
	741	0.0298167482615099\\
	742	0.0280417711462633\\
	743	0.0284356836614279\\
	744	0.0291289931988103\\
	745	0.0272806716902778\\
	746	0.0277224354153986\\
	747	0.028312326882542\\
	748	0.0275834819665306\\
	749	0.0282514312498279\\
	750	0.0294704841367093\\
	751	0.0301010825191952\\
	752	0.030941092254352\\
	753	0.0316376231915001\\
	754	0.0302675464583899\\
	755	0.0309752631185347\\
	756	0.0327284386235078\\
	757	0.030329186419749\\
	758	0.03123882866862\\
	759	0.0312217178700394\\
	760	0.0307295128602618\\
	761	0.0315054775301178\\
	762	0.0319065021428742\\
	763	0.0302772404741063\\
	764	0.0331804153197481\\
	765	0.0328793092055548\\
	766	0.0348258391766194\\
	767	0.0338072875972557\\
	768	0.0327112354693782\\
	769	0.0340364370922543\\
	770	0.0331648536757712\\
	771	0.0338909721949676\\
	772	0.0326169348827534\\
	773	0.0347880068807171\\
	774	0.0336582756156076\\
	775	0.0339896027303439\\
	776	0.034010628681699\\
	777	0.0335467827121647\\
	778	0.0341485045028094\\
	779	0.0330971843980024\\
	780	0.0350108075988373\\
	781	0.0348570378544082\\
	782	0.0351699289706175\\
	783	0.0338816948963085\\
	784	0.0354744477479016\\
	785	0.0340781188094752\\
	786	0.0327924559769599\\
	787	0.033947193477843\\
	788	0.034345776658256\\
	789	0.0354444071208491\\
	790	0.0352243718034515\\
	791	0.0361730613522013\\
	792	0.036090168601504\\
	793	0.0350092428288917\\
	794	0.0351823055466411\\
	795	0.0351917390378276\\
	796	0.0355096231023708\\
	797	0.0350782789739696\\
	798	0.0374959605794629\\
	799	0.0341042803838718\\
	800	0.0357293999932153\\
	801	0.0345349619435638\\
	802	0.0354466530641275\\
	803	0.0366220433088529\\
	804	0.0371736988379325\\
	805	0.0361899513422941\\
	806	0.0371544755359992\\
	807	0.0377216710239736\\
	808	0.0363518504568674\\
	809	0.035602576589099\\
	810	0.0362015448579314\\
	812	0.0362735930614235\\
	813	0.0367465157557945\\
	814	0.0344114954323231\\
	815	0.0337151186899973\\
	816	0.0368891834757505\\
	817	0.0351842288639546\\
	818	0.0350809550518534\\
	819	0.0364066695115071\\
	820	0.0366907194445503\\
	821	0.0344746944388135\\
	822	0.0354910664734689\\
	823	0.0357624709122319\\
	824	0.0357212579026509\\
	825	0.0343204437679105\\
	826	0.035685373052047\\
	827	0.0375883896590494\\
	828	0.0359693613011132\\
	829	0.0346606613832137\\
	830	0.0352453483046702\\
	831	0.0370649340927685\\
	832	0.0365125899402301\\
	833	0.0347342187385493\\
	834	0.0365992289916903\\
	835	0.0351536469333951\\
	836	0.0362586470716906\\
	837	0.0354226860640665\\
	838	0.0360897027183\\
	839	0.0348994122819022\\
	840	0.0344545464008661\\
	841	0.0355179751420565\\
	842	0.0342446851884688\\
	843	0.0335594540788406\\
	844	0.0339444186172386\\
	845	0.0338983091332921\\
	846	0.034151610589106\\
	847	0.0339643177057951\\
	848	0.034288488719767\\
	849	0.0313868663229186\\
	850	0.0333192506222986\\
	851	0.0345187612849713\\
	852	0.0333519192286076\\
	853	0.0328049208328594\\
	854	0.0335174769199966\\
	855	0.0326761222299865\\
	856	0.0295240662926517\\
	857	0.0327706763991955\\
	858	0.0332441262871725\\
	859	0.0334953078397575\\
	860	0.0338618103285171\\
	861	0.0319968794963188\\
	862	0.0319579393233198\\
	863	0.0339862611442641\\
	864	0.0322069732983437\\
	865	0.0325396807440939\\
	866	0.0322481929167679\\
	867	0.0301653281846939\\
	868	0.0331613391665542\\
	869	0.0327045239409927\\
	870	0.031859883640891\\
	871	0.0306059817946789\\
	872	0.030091253218643\\
	873	0.0307342542353126\\
	874	0.0308314933029123\\
	875	0.0297441112413708\\
	876	0.0306235674370328\\
	877	0.0304724426857774\\
	878	0.0296583116553393\\
	879	0.029391747864338\\
	880	0.0285910748636979\\
	881	0.0271133762348654\\
	882	0.0286895922258736\\
	883	0.0306701174449699\\
	884	0.0291048727131056\\
	885	0.0285035064573549\\
	886	0.0290759222477845\\
	887	0.0288135620585308\\
	888	0.0284160884277753\\
	889	0.0301752499656232\\
	890	0.0287207319795471\\
	891	0.0259349532936994\\
	892	0.0280640149874216\\
	893	0.0275607086639411\\
	894	0.0263978617606426\\
	895	0.0274043799606716\\
	896	0.026051351831029\\
	897	0.0272306535316602\\
	898	0.0271952142113605\\
	899	0.0269635063980331\\
	900	0.0274522605789116\\
	901	0.0280149357504342\\
	902	0.0255274365845253\\
	903	0.0273876174467205\\
	904	0.0251945668862845\\
	905	0.0269486078063892\\
	906	0.0263742805530001\\
	907	0.025397609515494\\
	908	0.0246478458693673\\
	909	0.0244552521296555\\
	910	0.0268707973316396\\
	911	0.024781573651353\\
	912	0.0266774455747054\\
	913	0.0234690482216138\\
	914	0.0262834510319863\\
	915	0.0244106686729992\\
	916	0.0247687689095528\\
	917	0.0228828942351811\\
	918	0.0248053080406407\\
	919	0.0231686859967795\\
	920	0.0229989105330333\\
	921	0.0234914328591458\\
	922	0.021508014908477\\
	923	0.0222803529400153\\
	924	0.0213259426263903\\
	925	0.0252470025561706\\
	926	0.0216354565529855\\
	927	0.0245325017451705\\
	928	0.0232279686331367\\
	929	0.0231194013936147\\
	930	0.0210494442117124\\
	931	0.0206941188168912\\
	933	0.0203372175867571\\
	934	0.01991133055094\\
	935	0.0202893587065773\\
	936	0.0188215708374173\\
	937	0.0213596644659901\\
	938	0.0209654101636261\\
	939	0.0218007345947626\\
	940	0.0221485609474712\\
	941	0.0208362707594461\\
	942	0.0180276585858792\\
	943	0.0186328594122642\\
	944	0.0185365831171111\\
	945	0.0187223094130786\\
	946	0.0178527029677298\\
	947	0.0187494141250681\\
	948	0.0181088414612987\\
	949	0.0178764973520629\\
	950	0.0184502895788228\\
	951	0.0179884259155187\\
	952	0.0186951987454904\\
	953	0.0178469826237233\\
	954	0.0178819919849502\\
	955	0.0168947030338131\\
	956	0.0164049181635164\\
	957	0.0164150754608272\\
	958	0.0119885589174373\\
	959	0.0154561528486283\\
	960	0.0143397526719582\\
	961	0.0157709575216813\\
	962	0.0161579572754817\\
	963	0.0155841194539335\\
	964	0.0158311914797196\\
	965	0.0162362479175044\\
	966	0.0158947411321151\\
	967	0.0161508302733182\\
	968	0.0159623486256351\\
	970	0.0124073381919061\\
	971	0.0139884731738675\\
	972	0.0136000173838511\\
	973	0.0129813480120902\\
	974	0.0145810234898818\\
	975	0.0117310280850234\\
	976	0.0145742880151829\\
	977	0.0150886765729865\\
	978	0.0131657753306627\\
	979	0.0140263049181613\\
	980	0.0130861020236352\\
	981	0.01128116886116\\
	982	0.012927584499721\\
	983	0.0118317336666678\\
	984	0.0112968875284878\\
	985	0.0100242113740023\\
	986	0.0125759163502153\\
	987	0.0126126160182594\\
	988	0.0116897015309405\\
	989	0.0119700311413453\\
	990	0.0138085034814139\\
	991	0.0136990534538199\\
	992	0.0122995077174437\\
	993	0.0124079285174048\\
	994	0.0122471752572437\\
	995	0.00894726021442693\\
	996	0.0110268309351795\\
	997	0.0112885871069466\\
	998	0.00973983139692791\\
	999	0.0108433497712213\\
	1000	0.00897768640516006\\
	1001	0.0120963175193083\\
	1002	0.0108232830102679\\
	1003	0.0097269581879118\\
	1004	0.0106392431041513\\
	1005	0.0102904788575415\\
	1006	0.0113126840869882\\
	1007	0.0113720850811205\\
	1008	0.00893093439458426\\
	1009	0.010912430942426\\
	1010	0.0110425116342867\\
	1011	0.0104617464612602\\
	1012	0.0091607697827385\\
	1014	0.00792742390467538\\
	1015	0.0109001143978276\\
	1016	0.0104046287999608\\
	1017	0.00882917182116216\\
	1018	0.0102042584442188\\
	1019	0.00800835669156186\\
	1020	0.00606162526082699\\
	1021	0.00926711148781578\\
	1022	0.00645603301131814\\
	1023	0.00455829633415306\\
	1024	0.00737189921778736\\
	1025	0.00707509429503261\\
	1026	0.00832410595353394\\
	1027	0.00680758813791726\\
	1028	0.00589707140215978\\
	1029	0.00585497349516118\\
	1030	0.00607049908398949\\
	1031	0.0077060538940259\\
	1032	0.00674194775001524\\
	1033	0.00689792025491442\\
	1034	0.00787636703626049\\
	1035	0.00463926536690451\\
	1036	0.00706298139516548\\
	1037	0.00568032802652851\\
	1038	0.0065313700868046\\
	1039	0.00563142550731754\\
	1040	0.00578930878236861\\
	1041	0.00613204113392385\\
	1042	0.00490823935729168\\
	1043	0.00519102251155346\\
	1044	0.00533252174568588\\
	1045	0.00762324569723205\\
	1046	0.00430255598848817\\
	1047	0.00601460876532656\\
	1048	0.00515914376455839\\
	1049	0.00725934971774223\\
	1050	0.00531214579564221\\
	1051	0.0056072883055549\\
	1052	0.00793000704834412\\
	1053	0.00618623448804101\\
	1054	0.00550559083762892\\
	1055	0.00440417594199971\\
	1056	0.00376450223870961\\
	1057	0.00482422812592631\\
	1058	0.00379192459968181\\
	1059	0.00312358361793486\\
	1060	0.00452333123416793\\
	1061	0.00386391397478292\\
	1062	0.00359871455066241\\
	1063	0.00257777520596392\\
	1064	0.00383101831994281\\
	1065	0.00368206867824483\\
	1066	0.00402085976111266\\
	1067	0.00237186702202052\\
	1068	0.00298456754080689\\
	1069	0.00380390079340032\\
	1070	0.00401538449477812\\
	1071	0.00147874020717609\\
	1072	0.00314115823016436\\
	1073	0.00251577491690114\\
	1074	0.00209699843458111\\
	1075	0.00292624156554666\\
	1076	0.00232559523874443\\
	1077	0.00099767226856784\\
	1078	0.00256187015293108\\
	1079	0.00234667900053864\\
	1080	0.00191273769269173\\
	1081	0.00224540525778139\\
	1082	0.00225333696857888\\
	1083	0.00157394842290159\\
	1084	0.00238411878058287\\
	1085	-0.000329198314830137\\
	1086	-0.00165980440647218\\
	1087	-0.000286387499045304\\
	1088	0.000934880651584535\\
	1089	0.00134981530436562\\
	1090	0.00192082037960972\\
	1091	0.00129481425096856\\
	1092	0.00031733027753944\\
	1093	-0.000548322406530133\\
	1094	-2.80308743185742e-05\\
	1095	-0.000674155770411744\\
	1096	0.000779103260583724\\
	1097	-0.000586974244924932\\
	1098	0.000542128074812354\\
	1099	-0.000589048281199211\\
	1100	-0.00208149322520512\\
	1101	-0.00126585648172295\\
	1102	-0.00257843247231904\\
	1103	-0.000675430243518349\\
	1104	-0.000621188411287221\\
	1105	-0.000680540080566061\\
	1106	-0.000393747582620563\\
	1107	0.000230145709338103\\
	1108	0.000406768738002938\\
	1109	-0.00262540105359221\\
	1110	-0.000966193014619421\\
	1111	-0.00207491605965515\\
	1112	-0.00106744908271139\\
	1113	-0.0015068216284817\\
	1114	-0.000405802380782916\\
	1115	-0.000526499451552809\\
	1116	-0.000815192031495826\\
	1117	-0.00138801718276227\\
	1118	-0.00409709532959823\\
	1119	-0.0020728293375214\\
	1120	-0.00142562913492839\\
	1121	-0.00179914447289775\\
	1122	-0.00118638506637581\\
	1123	-0.00154088104727634\\
	1124	-0.00252724605911681\\
	1125	-0.00335799001618398\\
	1126	0.000842750822812377\\
	1127	-0.00114273482927274\\
	1128	-0.00133837548560223\\
	1129	-0.00077769835820618\\
	1130	-0.00192351773421251\\
	1131	-0.00368754739429278\\
	1132	-0.00228403034202529\\
	1133	-0.00277551110593777\\
	1134	-0.00174783184547778\\
	1135	-0.00285188480074794\\
	1136	-0.00441861629496998\\
	1137	-0.0033353348021592\\
	1138	-0.00292756555290907\\
	1139	-0.00327418928281986\\
	1140	-0.00185814580140686\\
	1141	-0.00206457421541018\\
	1142	-0.0018611147138472\\
	1143	-0.00173261457462104\\
	1144	-0.00177710463162839\\
	1145	-0.00309580154225841\\
	1146	-0.00211155360648263\\
	1147	-0.00102492017185796\\
	1148	-0.00369801901138089\\
	1149	-0.00318356880416104\\
	1150	-0.00379757175028317\\
	1151	-0.00213951213982\\
	1152	-0.00394162490556482\\
	1153	-0.00172071086649339\\
	1154	-0.000708765131093969\\
	1155	-0.000817951714452647\\
	1156	-0.00246068746605488\\
	1157	-0.00177941368269785\\
	1158	-0.00262225641222358\\
	1159	-0.00242660114895443\\
	1160	-0.00340134997099995\\
	1161	-0.00102686241575611\\
	1162	-0.00343223557638339\\
	1163	-0.00269314145157296\\
	1164	-0.00487444253622016\\
	1165	-0.00187817471874041\\
	1166	-0.000501808807939597\\
	1167	-0.00278007342353703\\
	1168	-0.00170180953932686\\
	1169	-0.00180559812361025\\
	1170	-0.000992145202644679\\
	1171	-0.00109536921308973\\
	1172	-0.00169829812170974\\
	1173	-0.00152919458605538\\
	1174	-0.0020565382519635\\
	1176	-0.000637910415207443\\
	1177	-0.000918461582841701\\
	1178	-0.000585667064797235\\
	1179	-0.00170287285163795\\
	1180	-0.000308713491449453\\
	1181	-3.50384907505941e-05\\
	1182	-0.00102803313825461\\
	1183	0.00143641703834874\\
	1184	0.00028369411870699\\
	1185	-0.00237961058155634\\
	1186	-0.000892500058853329\\
	1187	-0.00235690185581916\\
	1188	-0.000503860450180582\\
	1189	0.000953494115947251\\
	1190	-0.000864935507934206\\
	1191	-0.00240474493057263\\
	1192	-0.000241616467064887\\
	1193	-0.00202417639866326\\
	1194	-0.00214245167217086\\
	1195	0.000814176613175732\\
	1196	0.000247056459556916\\
	1197	-0.00110458330505026\\
	1198	4.91340899770876e-05\\
	1199	-0.000982392683454236\\
	1200	0.00136013072778951\\
	1201	-0.00060015385497536\\
	1202	-0.00235203312581689\\
	1203	-0.000993611182821041\\
	1204	-0.000580456743819013\\
	1205	-0.00336520485438996\\
	1206	-0.000991319848253625\\
	1207	-0.0032707178986584\\
	1208	-0.00176697628648981\\
	1209	-0.00149297904999912\\
	1210	-0.00148100925434846\\
	1211	-0.00246377100756945\\
	1212	-0.00142251631086765\\
	1213	-0.000758820675400784\\
	1214	-0.00169174811640005\\
	1215	-0.00177663513454718\\
	1216	-0.00173569138587482\\
	1217	-0.00197927330873426\\
	1218	-0.00125574227627112\\
	1219	-0.00277562256565034\\
	1220	-0.00173777246618556\\
	1221	-0.00303414426616655\\
	1222	-0.00176900909468714\\
	1223	-0.00296871240175278\\
	1224	-0.000878394926530746\\
	1225	-0.00284642686233383\\
	1226	-0.0061795267515663\\
	1227	-0.00219175180086495\\
	1228	-0.00311315602994\\
	1229	-0.00156155953050074\\
	1230	-0.00375805427961495\\
	1231	-0.00382063185725201\\
	1232	-0.00410950724426584\\
	1233	-0.000740905004931847\\
	1234	-0.000929325339484421\\
	1235	-0.00148535141102002\\
	1236	-0.0025706203007303\\
	1237	-0.00343777608668461\\
	1238	-0.00094853728455746\\
	1240	-0.00197708356290605\\
	1241	-0.000750442501157522\\
	1242	-0.00394226232037909\\
	1243	-0.00293228583700511\\
	1244	-0.00400861563343824\\
	1245	-0.00337255174804341\\
	1246	-0.00247770550026871\\
	1247	-0.00276465764545719\\
	1248	-0.000211215436820567\\
	1249	-0.00115559380583363\\
	1250	-0.00348161007491399\\
	1251	-0.00130589380864876\\
	1252	-0.00164597768366548\\
	1253	-0.000957440573074564\\
	1254	-0.00382559441618469\\
	1255	-0.00316618098963772\\
	1256	-0.000697663460414333\\
	1257	-0.00144592070364524\\
	1258	-0.00267581766433977\\
	1259	-0.00206702867740205\\
	1260	-0.00201496447721183\\
	1261	0.000407449518661451\\
	1262	-0.00095353809547305\\
	1263	-0.00152245747676716\\
	1264	-0.00314463522681763\\
	1265	-0.000667699237055785\\
	1266	-0.00163192243326193\\
	1267	-0.00138223644921709\\
	1268	-0.00197351564747805\\
	1269	0.000564350805234426\\
	1270	-0.00197414361900883\\
	1271	-0.00198487181023665\\
	1272	-0.00184795244877023\\
	1273	-0.00157250399911391\\
	1274	-0.00142021831516104\\
	1275	0.000700868105923291\\
	1276	-0.00256215145873284\\
	1277	-0.000378441813836616\\
	1278	-0.000832341951991111\\
	1279	-0.000665455489524902\\
	1280	-0.00142035493922776\\
	1281	-0.00175877740957731\\
	1282	-0.00109298421989479\\
	1283	-0.00179005805375709\\
	1284	-0.00384977913950024\\
	1285	9.94180525140109e-05\\
	1286	-0.000174297333160212\\
	1287	-0.000630165921620573\\
	1288	-0.00193750391235881\\
	1289	-0.00207202259093719\\
	1290	-0.000714295173338542\\
	1291	-0.000399255599631942\\
	1292	-0.000221246595856428\\
	1293	-0.000418989433228489\\
	1294	-0.00154466030335243\\
	1295	-0.00226572128963198\\
	1296	-0.000423890178581132\\
	1297	8.22480478746002e-06\\
	1298	0.000129263911276212\\
	1299	-0.00189087921694409\\
	1300	-0.000556557941081337\\
	1301	-0.00217447340901344\\
	1302	0.000196486470940727\\
	1303	-0.00168990370980282\\
	1304	-0.00073450789477647\\
	1305	-0.000796860980699421\\
	1306	-0.00110457097412109\\
	1307	-0.000255750408086897\\
	1308	-0.000866547695295594\\
	1309	-0.000679528696537091\\
	1310	5.88886955483758e-05\\
	1311	-0.00219026441891401\\
	1312	-0.00160138981595992\\
	1313	-0.000921474147162371\\
	1314	-0.000658899971767823\\
	1315	-0.00216767336814883\\
	1316	-0.000762681621381489\\
	1317	-0.0022836457824269\\
	1318	-0.000815219842706938\\
	1319	-6.58182091228809e-05\\
	1320	-0.00159846153928811\\
	1321	-0.00053001848459644\\
	1322	-0.000943101692428172\\
	1323	0.000261602385990045\\
	1324	0.00108126975828782\\
	1325	-0.000514946284965845\\
	1326	0.00114109903734061\\
	1327	-0.00197974504953891\\
	1328	5.93169768308144e-05\\
	1329	0.000530057831838349\\
	1331	-0.000414958841702173\\
	1332	0.000607173588605292\\
	1333	-0.00163990137275505\\
	1334	-0.000533877799171023\\
	1335	-0.00072316314708587\\
	1336	-0.000604268507231609\\
	1337	-0.00101891137887833\\
	1338	0.000596337041315564\\
	1339	0.000848290751946479\\
	1340	-0.000105866951116695\\
	1341	-0.000361277993761178\\
	1342	-0.0008835499415909\\
	1343	-0.00078138504591152\\
	1344	-0.000316173606506709\\
	1345	-0.00119615789299132\\
	1346	0.00082572684459592\\
	1347	0.00145623357639124\\
	1348	-8.90503888513194e-05\\
	1349	-0.00183854158990471\\
	1350	-0.000468507369760118\\
	1351	-0.000915704265253225\\
	1352	-0.00104954300286408\\
	1353	-0.000591504451904257\\
	1354	-0.00153645522823354\\
	1355	0.000595238896039518\\
	1356	-0.000592851087731106\\
	1357	-0.000568128285294733\\
	1358	-5.01102044836443e-06\\
	1359	-0.00138017038466387\\
	1360	0.00219622290455845\\
	1361	0.000368819823734157\\
	1362	-0.00159900287258097\\
	1363	-0.00162052958739878\\
	1364	7.50735246128897e-05\\
	1365	5.77423861614079e-07\\
	1366	-0.00199929594259629\\
	1367	-0.000783494331471957\\
	1368	-0.00155763165867029\\
	1369	-0.000905796191091213\\
	1370	0.000704311579056593\\
	1371	-0.00103742222859182\\
	1372	-0.0021467064746048\\
	1373	-0.00206459460196129\\
	1374	-0.000171870755821146\\
	1375	0.000134058123876457\\
	1376	-0.0012112576250729\\
	1377	-0.000916134833005344\\
	1378	-0.00140320317700571\\
	1379	-0.000500338875554007\\
	1380	0.00111257675780507\\
	1381	0.000129547959204501\\
	1382	-0.000561693655754425\\
	1383	-0.000979042061771906\\
	1384	0.00074051668229913\\
	1385	0.000481083433896856\\
	1386	0.00049707904531715\\
	1387	-0.00119178361342165\\
	1388	-0.0026619343634593\\
	1390	-0.000856960214605351\\
	1391	0.00158569644008821\\
	1392	-0.00066822395001509\\
	1393	-0.000393963374108353\\
	1394	0.000786122123145105\\
	1395	-0.000705900053162622\\
	1396	0.000440964195149718\\
	1397	-0.000685429904706325\\
	1398	0.000887172841657957\\
	1399	-0.00167586313864376\\
	1400	0.00127064814569167\\
	1401	-0.00125606480264651\\
	1402	0.00011895507304871\\
	1403	0.000219852021473343\\
	1404	-0.000813986408502387\\
	1405	0.000212679651667713\\
	1406	-0.00047752303771631\\
	1407	0.000189316730711653\\
	1408	0.00129262691348231\\
	1409	-0.000849765139946612\\
	1410	-0.000379874720692897\\
	1411	-0.000603589359116086\\
	1412	0.000150170613551381\\
	1413	0.00136040405004678\\
	1414	-0.00115144152550783\\
	1415	0.00113794114145094\\
	1416	-0.00275757847862224\\
	1417	-0.00088100309562833\\
	1418	8.76562310168083e-05\\
	1419	-0.000102708499071014\\
	1420	-0.000976221559085388\\
	1421	-0.00175152041356341\\
	1422	0.000712492335196657\\
	1423	0.000829581573498217\\
	1424	-0.00177961998542742\\
	1425	-0.000152273418052573\\
	1426	-0.00169487063499218\\
	1427	0.0019976894507181\\
	1428	-0.00155405605346459\\
	1429	-0.00146551366538006\\
	1430	0.0005756245802786\\
	1431	-0.000251224576913955\\
	1433	-0.00157110303894115\\
	1434	-3.35085680944758e-05\\
	1435	0.000300090437804101\\
	1436	-0.000404670709713173\\
	1437	-0.000229931238209247\\
	1438	-0.000535061034270257\\
	1439	-0.000404427148168907\\
	1440	-0.000719728987860435\\
};
\addlegendentry{$x_{1,1}$ (ETC)};

\addplot [color=mycolor3]
table[row sep=crcr]{%
	0	0.0507348617377374\\
	1	0.0506848831980733\\
	2	0.0497340566178082\\
	3	0.0489592956187153\\
	4	0.0513683765202586\\
	5	0.0496943200907936\\
	6	0.0510813502778547\\
	7	0.050276125170285\\
	8	0.0484150851700633\\
	9	0.0484037527166947\\
	10	0.0487251648685287\\
	11	0.0491963888325699\\
	12	0.0463180676724733\\
	13	0.0451672257613609\\
	14	0.0420029236031496\\
	15	0.0404102487932505\\
	16	0.0405926022554013\\
	17	0.0409143312494962\\
	18	0.038257817811882\\
	19	0.0381196664054642\\
	20	0.0376761459199315\\
	21	0.0381059783321689\\
	22	0.036647818282745\\
	23	0.0383941263000906\\
	24	0.0376496333653904\\
	25	0.037739253856671\\
	26	0.0373979523446906\\
	27	0.0351336562182496\\
	28	0.0334907589065097\\
	29	0.0323245807119292\\
	30	0.0316168582696719\\
	31	0.0304031768787354\\
	32	0.0283960725012093\\
	33	0.0289079709004909\\
	34	0.0267473696808338\\
	35	0.0283396776130758\\
	36	0.0272229731372136\\
	37	0.0281166533964097\\
	38	0.0253642188574759\\
	39	0.0283239199468426\\
	40	0.025569874505436\\
	41	0.0256480341092811\\
	42	0.0255306452368131\\
	43	0.0249767598013477\\
	44	0.0226622967006733\\
	45	0.0235481366496515\\
	46	0.020100948358504\\
	47	0.0200435664410179\\
	48	0.0216140384377468\\
	49	0.0205359853091522\\
	50	0.0204302410754735\\
	51	0.0199286314127676\\
	52	0.0188406300421775\\
	53	0.0195023155838498\\
	54	0.0188792916371767\\
	55	0.0185450098158526\\
	56	0.0168279722129228\\
	57	0.0178443260165295\\
	58	0.0172678773728876\\
	59	0.0132048876535009\\
	60	0.0151259154799845\\
	61	0.0160219943620632\\
	62	0.0139648217029844\\
	63	0.0129490138454003\\
	64	0.0127885332515234\\
	65	0.0129952561735536\\
	66	0.0115649791418946\\
	67	0.0122288235529595\\
	68	0.0108899689753343\\
	69	0.0139490198687326\\
	70	0.010833396275757\\
	71	0.0108671671378033\\
	72	0.00956041316021583\\
	73	0.00882772358363582\\
	74	0.00738497461202314\\
	75	0.00822147978556131\\
	76	0.00870645451095697\\
	78	0.00656177578298411\\
	79	0.00538740715046515\\
	80	0.0055563344519669\\
	81	0.00586641683639755\\
	82	0.00554814495012579\\
	83	0.00468096287409026\\
	84	0.00401689286559304\\
	85	0.00360016301510768\\
	86	0.00567056991803838\\
	87	0.00307460873955279\\
	88	0.00567047623121653\\
	89	0.0051982372360726\\
	90	0.00326302336611661\\
	91	0.00352698402184615\\
	92	0.0041360359623468\\
	93	0.00229752150016793\\
	94	0.00267933203895154\\
	95	0.000664618623432034\\
	96	0.00232020651537823\\
	97	0.00210079993098589\\
	98	0.000286501342316114\\
	99	0.00170727506906587\\
	100	0.00115178775172353\\
	101	0.00117212892132557\\
	102	0.000590557712030204\\
	103	-0.00161476284392847\\
	104	0.000380720171278881\\
	105	-0.00146863844656764\\
	106	4.66114208848012e-05\\
	107	-0.00242015779485882\\
	108	-0.000385398194566733\\
	109	-0.00302243778855882\\
	110	-0.00111443911055176\\
	111	-0.00206486227352798\\
	112	-0.00258726937340725\\
	113	-0.00440781352335762\\
	114	-0.00218235114425624\\
	115	-0.00353580557998612\\
	116	-0.00307342270798472\\
	117	-0.00438350798890497\\
	118	-0.00291341167826431\\
	119	-0.00365225762402588\\
	120	-0.00355807621849635\\
	121	-0.0024832258116021\\
	122	-0.00542633796590053\\
	123	-0.00318723563304957\\
	124	-0.00456972055144433\\
	125	-0.00686530325333479\\
	126	-0.00440418299081102\\
	127	-0.00540025882514783\\
	128	-0.00415402019689282\\
	129	-0.00525567653471626\\
	130	-0.00568294376580525\\
	131	-0.00457342454888021\\
	132	-0.00440323391262609\\
	133	-0.00549020738230865\\
	134	-0.00689619995023349\\
	135	-0.00614815799849566\\
	136	-0.00628876729024341\\
	137	-0.00662081580412632\\
	138	-0.00774090396225802\\
	139	-0.00641324869820892\\
	140	-0.00714904008282247\\
	141	-0.00646861352129235\\
	143	-0.00593793630014261\\
	144	-0.00742797738803347\\
	145	-0.00522862609341246\\
	146	-0.00762907634589283\\
	147	-0.00918326094733857\\
	148	-0.00715466277915766\\
	149	-0.0059958971182823\\
	150	-0.00772765919350604\\
	151	-0.00788451376411103\\
	152	-0.00775080456810429\\
	153	-0.00710905527853356\\
	154	-0.0096053003585439\\
	155	-0.00719948687083161\\
	156	-0.00831869559738152\\
	157	-0.00921309448835927\\
	158	-0.00858015195649386\\
	159	-0.00891200514956836\\
	160	-0.00832334098004139\\
	161	-0.009772065604011\\
	162	-0.00777239036619903\\
	163	-0.00876026402988828\\
	164	-0.00963071750288691\\
	165	-0.010071732789811\\
	166	-0.00802605241437959\\
	167	-0.00868481211000471\\
	168	-0.00996986704467417\\
	169	-0.00982361784826935\\
	170	-0.0124798251820266\\
	171	-0.00955812451911697\\
	172	-0.00893610888738294\\
	173	-0.00891151794166944\\
	174	-0.00939462829114746\\
	175	-0.0110223936549119\\
	176	-0.0105533544078753\\
	177	-0.00799908503199731\\
	178	-0.0100188498204261\\
	179	-0.00869422776509055\\
	180	-0.010048227874222\\
	181	-0.00912744001152532\\
	182	-0.00974441083235433\\
	183	-0.0116977866669004\\
	184	-0.0127293942466622\\
	185	-0.0157240318765162\\
	186	-0.0194751418775923\\
	187	-0.0227675775613534\\
	188	-0.0256598770943128\\
	189	-0.0310002590590557\\
	190	-0.0353307045736528\\
	191	-0.0367461325663498\\
	192	-0.0411995916012984\\
	193	-0.0386116354948172\\
	194	-0.040693437529626\\
	195	-0.0380179524759114\\
	196	-0.0408434191963352\\
	197	-0.0430217383066065\\
	198	-0.0396410306163943\\
	199	-0.0435554926962141\\
	200	-0.0438746626241482\\
	201	-0.0461073441999815\\
	202	-0.047720987990715\\
	203	-0.0499114116730652\\
	204	-0.0539828381681673\\
	205	-0.0558446546328923\\
	206	-0.0579185617066287\\
	207	-0.0601596127962694\\
	208	-0.0605563545018413\\
	209	-0.05953015159389\\
	210	-0.0596850308102148\\
	211	-0.0584819282130411\\
	212	-0.0597381699094512\\
	213	-0.0595138225248775\\
	214	-0.0594175451089995\\
	215	-0.0597465832731814\\
	216	-0.0619384381930104\\
	217	-0.0624406444133001\\
	218	-0.0649302568856456\\
	219	-0.0663220273659135\\
	220	-0.0673147176451039\\
	221	-0.0703184766250615\\
	222	-0.0713066474304469\\
	223	-0.0718934475351034\\
	224	-0.0715042160759367\\
	225	-0.0703198714161317\\
	226	-0.0705690172428604\\
	227	-0.0684518808866414\\
	228	-0.0710464898891132\\
	229	-0.0692126243236544\\
	230	-0.0690646316338643\\
	231	-0.0692084321578932\\
	232	-0.070438394196799\\
	233	-0.0719389140704152\\
	234	-0.0724238447860444\\
	235	-0.0749559159269211\\
	236	-0.0741374219867339\\
	237	-0.0762990072169032\\
	238	-0.0764337453067583\\
	239	-0.0757858933177431\\
	240	-0.0757730466164048\\
	241	-0.0744569394710197\\
	242	-0.073377240403488\\
	243	-0.0742400271415136\\
	244	-0.0723013680619715\\
	245	-0.0737498613793832\\
	246	-0.0724629038663807\\
	247	-0.0723638230583674\\
	248	-0.0763753350852312\\
	249	-0.0761948660619964\\
	250	-0.073861479139623\\
	251	-0.0752477205589912\\
	252	-0.0754138593156313\\
	253	-0.075395293603151\\
	254	-0.0748095687738441\\
	255	-0.0762048663768837\\
	256	-0.0749558062777851\\
	257	-0.0742648806328816\\
	258	-0.0721679694304385\\
	259	-0.0707878787995924\\
	260	-0.0729174668035739\\
	261	-0.0720539401058886\\
	262	-0.0725173709345199\\
	263	-0.0704733076122466\\
	265	-0.0745846178017473\\
	266	-0.074217009019776\\
	267	-0.0741368492629135\\
	268	-0.073144488060052\\
	269	-0.0731948397294673\\
	270	-0.0726683020150176\\
	271	-0.0725978121836306\\
	272	-0.0714078178516502\\
	273	-0.0690544596659493\\
	274	-0.0694984876399758\\
	275	-0.0701745498329274\\
	276	-0.0702366105952024\\
	277	-0.0707088644348914\\
	278	-0.0684199915283443\\
	279	-0.0687728287803111\\
	280	-0.070658446064499\\
	281	-0.0700230757759073\\
	282	-0.0687219054250363\\
	283	-0.0677812635137798\\
	284	-0.0669209556981514\\
	285	-0.0679520998157841\\
	286	-0.0673994997307545\\
	287	-0.066352222745536\\
	288	-0.0649979961915506\\
	289	-0.0667449147674688\\
	290	-0.0666913531076716\\
	291	-0.0648998000153824\\
	292	-0.0625137066258503\\
	293	-0.0627305700172656\\
	294	-0.0636036962182516\\
	295	-0.0630628515871194\\
	296	-0.0636680466107009\\
	297	-0.0619425043498723\\
	298	-0.0640179754093424\\
	300	-0.0613417537167606\\
	301	-0.0618562361846671\\
	302	-0.060737415755284\\
	303	-0.061374145372838\\
	304	-0.0628417587417971\\
	305	-0.0602638335062693\\
	306	-0.0603104825656828\\
	307	-0.057284116314122\\
	308	-0.0574653540386407\\
	309	-0.0597593514501114\\
	310	-0.0591071812727932\\
	311	-0.0595573546527248\\
	312	-0.056840691239131\\
	313	-0.056176526039053\\
	314	-0.0558896188649669\\
	315	-0.0566907939860357\\
	316	-0.0563723549121278\\
	317	-0.0562959364531253\\
	318	-0.0535416950935996\\
	319	-0.0555392651717739\\
	320	-0.0550500731390002\\
	321	-0.0540057937398615\\
	322	-0.0536422424822831\\
	323	-0.0520070739739822\\
	324	-0.0527751115512274\\
	325	-0.0517571044347278\\
	326	-0.0516084141695501\\
	327	-0.0521701298807784\\
	328	-0.0518995222350895\\
	329	-0.0527586667249125\\
	330	-0.0497858844673829\\
	331	-0.0506659607110578\\
	332	-0.0518328538389596\\
	333	-0.0490626979055833\\
	334	-0.047837594962175\\
	335	-0.0470010416272544\\
	337	-0.0487168797883442\\
	338	-0.047314637211457\\
	339	-0.0465923906056105\\
	340	-0.0445810127521327\\
	341	-0.0449015429176143\\
	342	-0.0449120587470588\\
	343	-0.0473641260803106\\
	344	-0.0457002825539803\\
	345	-0.0467926234778133\\
	346	-0.0458040620728752\\
	347	-0.0457319804281724\\
	348	-0.0433810033550799\\
	349	-0.04470775605364\\
	350	-0.0440878290294222\\
	351	-0.0423637755864092\\
	352	-0.0426631695522701\\
	353	-0.0413721526938389\\
	354	-0.0420157607720739\\
	355	-0.0417117511813103\\
	356	-0.0407881591891055\\
	357	-0.0407729223559272\\
	358	-0.0390425648888595\\
	359	-0.0419297230287157\\
	360	-0.0404234526422442\\
	361	-0.0390375868371393\\
	362	-0.037079249800172\\
	363	-0.0385527779451422\\
	364	-0.0381193399957738\\
	365	-0.0386755713291222\\
	366	-0.0366343296211653\\
	367	-0.0381723330999648\\
	368	-0.0369307118455708\\
	369	-0.0363442872487667\\
	370	-0.036961463053558\\
	371	-0.0372184388681944\\
	372	-0.0356016250455014\\
	373	-0.0352666590242734\\
	374	-0.0342502460789547\\
	375	-0.0329875869938405\\
	376	-0.0340745513956335\\
	377	-0.0315120430570914\\
	378	-0.0327057035519829\\
	379	-0.0318884724754298\\
	380	-0.0331978759329559\\
	381	-0.0315682609482337\\
	382	-0.0310532509688528\\
	383	-0.0308673633933267\\
	384	-0.0309611370762468\\
	385	-0.03161812069402\\
	386	-0.0314230902715735\\
	387	-0.030572598614981\\
	388	-0.030463122601077\\
	389	-0.0296154394929999\\
	390	-0.0296157741702245\\
	391	-0.0286204297080985\\
	392	-0.0293072708343516\\
	393	-0.0290402885625554\\
	394	-0.029009457748316\\
	395	-0.0289042724841693\\
	396	-0.0275032901963641\\
	397	-0.0282092500592626\\
	398	-0.0257973862678682\\
	399	-0.0269176974977654\\
	400	-0.0278361565101477\\
	401	-0.0271270805244512\\
	402	-0.0250057650689541\\
	403	-0.0271478724760073\\
	404	-0.0272448815514963\\
	405	-0.0252656505838331\\
	406	-0.0260172726359542\\
	407	-0.0259729052743296\\
	408	-0.0253636902102699\\
	409	-0.0240046628146047\\
	410	-0.0260194839440828\\
	411	-0.0243376385192278\\
	412	-0.025575182666671\\
	413	-0.0237559097399753\\
	414	-0.0224068995860307\\
	415	-0.0231430968303812\\
	416	-0.0228778950581727\\
	417	-0.02118663143915\\
	418	-0.0237758507162198\\
	419	-0.0223116446468339\\
	420	-0.0210003044096538\\
	421	-0.0221356651734368\\
	422	-0.021387588191601\\
	423	-0.0237597985089906\\
	424	-0.0209851405172685\\
	425	-0.0202024227594393\\
	426	-0.0205917002504066\\
	427	-0.0187945355962711\\
	428	-0.0203731849649103\\
	429	-0.019856491037217\\
	430	-0.0200131088720354\\
	431	-0.0192882690298575\\
	432	-0.0197353218852641\\
	433	-0.0184640197082899\\
	435	-0.0177280704099303\\
	436	-0.0187430114294784\\
	437	-0.0182006632928733\\
	438	-0.0182942195942815\\
	439	-0.0172923098421052\\
	440	-0.0183628422150832\\
	441	-0.0174608438132964\\
	442	-0.0173464481149495\\
	444	-0.0165118409647675\\
	445	-0.0164622239396977\\
	446	-0.0161533500495352\\
	447	-0.0174643971799924\\
	448	-0.015832952444498\\
	449	-0.0158252195512887\\
	450	-0.015988827884712\\
	451	-0.0159643152942408\\
	452	-0.0162960529355587\\
	453	-0.017190476664382\\
	454	-0.0187811251962557\\
	455	-0.0224957784246271\\
	456	-0.0255507869696885\\
	457	-0.0291980413949204\\
	458	-0.0340771039059291\\
	459	-0.038041529135171\\
	460	-0.0438980043168158\\
	461	-0.0440282646488868\\
	462	-0.0467509276832061\\
	463	-0.047632386955911\\
	464	-0.0478834966384056\\
	465	-0.0464125200267063\\
	466	-0.0467062145557975\\
	467	-0.0474870228676991\\
	468	-0.0455405549591887\\
	469	-0.0478082829808955\\
	470	-0.0507427968930187\\
	471	-0.0513442222656977\\
	472	-0.0546682833180512\\
	473	-0.0585268656764129\\
	474	-0.0624692113042329\\
	475	-0.0645534099505767\\
	476	-0.0675324164317317\\
	477	-0.065803776350549\\
	478	-0.0681585571880987\\
	479	-0.0681917980225535\\
	480	-0.0680923777438238\\
	481	-0.066987730873052\\
	482	-0.0640811304283488\\
	483	-0.0662962164042256\\
	484	-0.0666796711332154\\
	485	-0.0669447733384914\\
	486	-0.0682483396592488\\
	487	-0.0701189203625745\\
	488	-0.0722318154453205\\
	489	-0.0724004802966647\\
	490	-0.0760757727643977\\
	491	-0.0775679376301923\\
	492	-0.0774572239956797\\
	493	-0.077736097488696\\
	494	-0.0769109759298772\\
	495	-0.0770715379667308\\
	496	-0.0773336606218891\\
	497	-0.0772025564813248\\
	498	-0.0751090620472041\\
	499	-0.0752634190712342\\
	500	-0.0746915246793378\\
	501	-0.0758837229268465\\
	502	-0.0765413637295751\\
	503	-0.0770350800239612\\
	504	-0.0787093184735568\\
	505	-0.0812313022067883\\
	506	-0.0798395130743756\\
	507	-0.0820014038833961\\
	508	-0.082468642088088\\
	509	-0.0821885238567575\\
	510	-0.0806790568194629\\
	511	-0.0815114659494611\\
	512	-0.0800064835493686\\
	513	-0.0796542050545668\\
	514	-0.0783672122813641\\
	515	-0.0776240770510412\\
	516	-0.077946681708454\\
	517	-0.0786966584360016\\
	518	-0.0781333624499894\\
	519	-0.0800601812193236\\
	520	-0.0782076571108519\\
	521	-0.0800681490841271\\
	522	-0.0812326970913091\\
	523	-0.0822477711642478\\
	524	-0.0801812788113239\\
	525	-0.0799215401357287\\
	526	-0.0788972171239948\\
	527	-0.0805185624992646\\
	528	-0.0776103404073183\\
	529	-0.0750120637319469\\
	530	-0.0783627994044309\\
	531	-0.0768650849504411\\
	532	-0.0780733743174551\\
	533	-0.0777622257569419\\
	534	-0.0778666399253325\\
	535	-0.077579980468272\\
	536	-0.0785566583901982\\
	537	-0.0801726660690747\\
	538	-0.0772519251611357\\
	539	-0.0761966946561188\\
	540	-0.0764859368152884\\
	541	-0.0770495909903275\\
	542	-0.0754636148940335\\
	543	-0.0733474469334396\\
	544	-0.07405112862034\\
	545	-0.0739337560116837\\
	546	-0.072186398821259\\
	547	-0.072165616357097\\
	548	-0.0734816280671566\\
	549	-0.0731859508443904\\
	550	-0.0726063529082239\\
	551	-0.0739937866228502\\
	552	-0.0718292136725722\\
	553	-0.0721732618144415\\
	554	-0.070647237026833\\
	555	-0.0707378946929111\\
	556	-0.0698762859465205\\
	557	-0.0694785956652595\\
	558	-0.0693077883913702\\
	559	-0.0670544133163276\\
	560	-0.0670427242914684\\
	561	-0.0680459040231653\\
	562	-0.0660366685235658\\
	563	-0.0678203707013836\\
	564	-0.06772650187213\\
	565	-0.0652361233712782\\
	566	-0.0662754567074444\\
	567	-0.0666785221092141\\
	568	-0.0652433065656624\\
	569	-0.0642787817864701\\
	570	-0.0658573432631329\\
	571	-0.0627741688397236\\
	572	-0.0621795341753568\\
	573	-0.0626514807661351\\
	574	-0.0619180446312839\\
	575	-0.0614854784412273\\
	576	-0.0607457219614389\\
	577	-0.0618036543112339\\
	578	-0.0602318126175305\\
	579	-0.0594305401689326\\
	580	-0.0593468131328336\\
	581	-0.0608353137320137\\
	582	-0.0588762487188887\\
	583	-0.0595890967720152\\
	584	-0.0598321058243982\\
	585	-0.0574775232462343\\
	586	-0.0562658914209351\\
	587	-0.0566335420123778\\
	588	-0.0573270463364679\\
	589	-0.0574822121589023\\
	590	-0.0548431911881835\\
	591	-0.0525257215610964\\
	592	-0.0539248193115327\\
	593	-0.0559440319373152\\
	594	-0.0542821969604574\\
	595	-0.0552342329594921\\
	596	-0.054038159387801\\
	597	-0.0541469402762687\\
	598	-0.0530372569976407\\
	599	-0.0520661070897859\\
	600	-0.0524666019648521\\
	601	-0.049216084155205\\
	602	-0.0497752399576257\\
	603	-0.0455053056409724\\
	604	-0.0431358398661814\\
	605	-0.0353453852912935\\
	606	-0.026671242236489\\
	607	-0.0192701635430694\\
	608	-0.0108300478698311\\
	609	-0.00106956666354563\\
	610	0.00613974750058333\\
	611	0.0120132297965938\\
	612	0.0162342438591168\\
	613	0.0192406373298581\\
	614	0.0205643332649288\\
	615	0.0191806468606046\\
	616	0.0192690178730572\\
	617	0.0191557181649387\\
	618	0.0220613227893409\\
	619	0.0240105343775667\\
	620	0.0288734608250252\\
	621	0.0329610764486006\\
	622	0.0405269504603893\\
	623	0.0452668253840329\\
	624	0.052243748055389\\
	625	0.0570510365184873\\
	626	0.0620675381421734\\
	627	0.065876533759365\\
	628	0.0662728355143827\\
	629	0.0669303077042969\\
	630	0.0647169389308146\\
	631	0.0676952647784219\\
	632	0.0667394855815928\\
	633	0.065501509101523\\
	634	0.066453392282483\\
	635	0.0700000616016041\\
	636	0.0738120457062905\\
	637	0.0759195395567076\\
	638	0.0814621526624251\\
	639	0.0850701968529393\\
	640	0.0882084390223099\\
	641	0.0926960008357582\\
	642	0.0933851257482274\\
	643	0.0954007050866039\\
	644	0.0958400934957808\\
	645	0.0952518805679574\\
	646	0.095987806231733\\
	647	0.094554830224979\\
	648	0.0936712550969787\\
	649	0.0938251449927066\\
	650	0.0956312870018792\\
	653	0.101704538477634\\
	654	0.105485276120362\\
	655	0.106197269046334\\
	656	0.108780097614726\\
	657	0.108500469795672\\
	658	0.109909384260845\\
	659	0.110389233975184\\
	660	0.109616607213184\\
	661	0.109881709080582\\
	662	0.107864858298399\\
	663	0.107290108278676\\
	664	0.107147386514498\\
	665	0.107840900432393\\
	666	0.108325264071254\\
	667	0.110062954952355\\
	668	0.112259815112111\\
	669	0.113749392016416\\
	670	0.114392164702849\\
	671	0.117364530788791\\
	672	0.115747197242399\\
	673	0.118624783845235\\
	674	0.116271918614984\\
	675	0.117351009317872\\
	676	0.113815715488499\\
	677	0.11339292865955\\
	678	0.113343427876316\\
	679	0.109977869247132\\
	680	0.111134085389722\\
	681	0.111646857985079\\
	682	0.110753615741032\\
	683	0.112566858017999\\
	685	0.114712947598491\\
	686	0.116864511350968\\
	687	0.115114813844912\\
	688	0.117271214762241\\
	689	0.116799874514527\\
	690	0.117363699173438\\
	691	0.114223289089523\\
	692	0.11255132766064\\
	693	0.11228059200289\\
	694	0.111897515986584\\
	695	0.110606755263689\\
	696	0.109804709877153\\
	697	0.111375912048743\\
	698	0.110049184167565\\
	699	0.109428683469332\\
	700	0.112080651771066\\
	702	0.112399127984645\\
	703	0.112653216483977\\
	704	0.110274727871001\\
	705	0.109742488173652\\
	706	0.110429155741031\\
	707	0.106625140812866\\
	708	0.108822124248945\\
	709	0.105316606286124\\
	710	0.105527570191953\\
	711	0.104628606922461\\
	712	0.10539549547957\\
	713	0.104505682686067\\
	714	0.103026825424877\\
	715	0.102653937579589\\
	716	0.103779721110868\\
	717	0.105954664379624\\
	718	0.102738289018362\\
	719	0.10066497662433\\
	720	0.102916683587182\\
	721	0.102008538722657\\
	722	0.101537756022708\\
	723	0.10098795976478\\
	724	0.0995416019718505\\
	725	0.0971189100066567\\
	726	0.0972028063301877\\
	727	0.0977955993510022\\
	728	0.0964124996921782\\
	729	0.097259081625225\\
	730	0.0973837865722089\\
	731	0.0972309801552456\\
	732	0.0968870556039292\\
	733	0.094903282309815\\
	734	0.097783556526565\\
	735	0.0943670546805606\\
	736	0.0943450065522029\\
	737	0.0898630078295355\\
	738	0.0920753540467558\\
	739	0.0919006041106059\\
	740	0.0905527626418916\\
	741	0.0896319218566077\\
	742	0.0890319883349093\\
	743	0.0878492335682495\\
	744	0.0873500170903299\\
	745	0.0883976508284832\\
	746	0.0892880977478399\\
	747	0.0851219923877125\\
	748	0.085374101939351\\
	749	0.0863051783069295\\
	750	0.0851174715191974\\
	751	0.0835333295453893\\
	752	0.0824296033395058\\
	753	0.0818563159480163\\
	754	0.0829351908728313\\
	755	0.0823007481815239\\
	756	0.080388113131221\\
	757	0.0787067805326842\\
	758	0.0794964538645218\\
	759	0.078488751353234\\
	760	0.0788347830464318\\
	761	0.0792775651341344\\
	762	0.0786427408313557\\
	763	0.0776033822912723\\
	764	0.0771231370151781\\
	765	0.0753071304613968\\
	766	0.0771870209930512\\
	767	0.0755100673620746\\
	768	0.0751057365871475\\
	769	0.0726420077085095\\
	770	0.0722443694137382\\
	771	0.0725248701637611\\
	772	0.0718011402693719\\
	773	0.0722430669090954\\
	774	0.0729782642738428\\
	775	0.0679206135571349\\
	776	0.0680503702715214\\
	777	0.0696052562370824\\
	778	0.0690382103075535\\
	779	0.069752946596509\\
	780	0.0662317484161576\\
	781	0.0679913962039791\\
	783	0.0662626275550338\\
	784	0.066924087297366\\
	785	0.0669871965988023\\
	786	0.0641799078375698\\
	787	0.063865060150647\\
	788	0.0637452523592401\\
	789	0.0626837813954353\\
	790	0.0627261931751946\\
	791	0.0609524646781665\\
	792	0.0600795471207221\\
	793	0.0603985589332297\\
	794	0.0591276047739484\\
	795	0.0604327335402104\\
	796	0.0608321303793673\\
	797	0.0586012949056567\\
	798	0.0587436967034591\\
	799	0.0584121911108468\\
	800	0.057387195917272\\
	801	0.0561357424408016\\
	802	0.0565781543450612\\
	803	0.0579008060487922\\
	804	0.056856493418536\\
	805	0.0538843803674354\\
	806	0.0549734789585727\\
	807	0.0546527834032986\\
	808	0.0549107465674297\\
	809	0.0519488152176564\\
	810	0.053654518482972\\
	811	0.051738157779937\\
	812	0.0516281702466586\\
	813	0.0490511623063412\\
	814	0.0502545578031004\\
	815	0.0495595083089029\\
	816	0.0493079625036899\\
	817	0.0483768164660887\\
	818	0.0484547349956301\\
	819	0.0466447808726116\\
	820	0.0480030680041637\\
	821	0.0478749187034282\\
	822	0.0482704507639937\\
	823	0.0491616757547035\\
	824	0.0443111124457118\\
	825	0.0442548696580616\\
	826	0.0451027678525406\\
	827	0.0440930527556702\\
	828	0.0446632587816111\\
	829	0.0439820253784546\\
	830	0.0441538142260924\\
	831	0.0412811685705492\\
	832	0.0432961166850419\\
	833	0.0419774485137623\\
	834	0.0405153416352277\\
	835	0.0423035130388598\\
	836	0.0411069069336918\\
	837	0.0401803825145635\\
	838	0.0403326818204732\\
	839	0.0403683186264061\\
	840	0.0396165583244965\\
	841	0.0394540450588465\\
	842	0.0377851289501905\\
	843	0.0377138362964615\\
	844	0.0372807271214697\\
	845	0.0374964263994571\\
	846	0.0378172060259203\\
	847	0.0366364592352966\\
	848	0.0345268731723536\\
	849	0.0355250306222388\\
	850	0.0394145274265156\\
	851	0.0365121418158196\\
	852	0.0361678691858742\\
	853	0.0356341697270182\\
	854	0.0325727788799668\\
	855	0.0345314819896885\\
	857	0.0332954198040625\\
	858	0.0323003614882964\\
	859	0.0323287297239858\\
	860	0.0328254441460558\\
	861	0.0317367694865425\\
	862	0.0327128268675096\\
	863	0.0304974416542336\\
	864	0.0294574113077033\\
	865	0.030097957892167\\
	866	0.0305455567147419\\
	868	0.0303579908515985\\
	869	0.0301283617106947\\
	870	0.0293463324628647\\
	871	0.0293868079197637\\
	872	0.0264473172194357\\
	873	0.0289345700725789\\
	874	0.0284231931491377\\
	875	0.0262416115863289\\
	876	0.025031348403445\\
	877	0.0273896315695765\\
	878	0.0263021150010445\\
	879	0.0256695871853481\\
	880	0.0265278664171547\\
	881	0.0248877554922728\\
	882	0.027706504472917\\
	883	0.0249139099273634\\
	884	0.0246602411350523\\
	885	0.0246870311307248\\
	886	0.0236845087281381\\
	887	0.0245409273122732\\
	888	0.0235999439910302\\
	889	0.0218757743991773\\
	890	0.0225206490381424\\
	891	0.0240063052856385\\
	892	0.0230213909505892\\
	893	0.0225685325708582\\
	894	0.0201540725799987\\
	895	0.0226082961248721\\
	896	0.0211674811266676\\
	897	0.0220496053725583\\
	898	0.021446359177844\\
	899	0.0197631721737253\\
	900	0.0206504019879503\\
	901	0.0214402131400675\\
	902	0.0205069580899817\\
	903	0.0204775124568641\\
	904	0.0190215070726936\\
	905	0.0199589409776308\\
	906	0.0193675545019687\\
	907	0.0191859052283689\\
	908	0.0194164914717021\\
	909	0.0178440870438408\\
	910	0.0173881301082019\\
	911	0.0177699994173963\\
	912	0.0182612464204794\\
	913	0.0184141282313703\\
	914	0.0176185444747716\\
	915	0.0160965081367976\\
	916	0.0181226143752156\\
	917	0.0180129524787844\\
	918	0.0165760723434687\\
	919	0.015871886355626\\
	920	0.0159201861292786\\
	921	0.0166961240549881\\
	922	0.0152905845636724\\
	923	0.0173124845698567\\
	924	0.014146460152233\\
	926	0.0146080722320221\\
	927	0.0159331854331413\\
	928	0.0130914572202983\\
	929	0.01311141162887\\
	930	0.0158750412886093\\
	931	0.014536960426085\\
	932	0.0135322970445486\\
	933	0.0140050067677748\\
	934	0.0141093410559279\\
	935	0.0141055580893408\\
	936	0.0139104271293036\\
	937	0.0132482150595479\\
	938	0.0130458836981688\\
	939	0.0131183722678543\\
	940	0.014228696473765\\
	941	0.013367271914376\\
	942	0.0144609951373695\\
	943	0.012718182745175\\
	944	0.0125831370330616\\
	945	0.0125447862403689\\
	946	0.0118010055318791\\
	948	0.0124139821455174\\
	949	0.00930418014922907\\
	950	0.0120602644140035\\
	951	0.012479989118674\\
	952	0.0127760420468803\\
	953	0.0104660936406162\\
	954	0.0107897387206322\\
	955	0.0105559440314664\\
	956	0.01242212256534\\
	957	0.00977630769216375\\
	958	0.0088702667517282\\
	959	0.0103641518553559\\
	960	0.0110469692226616\\
	961	0.0102804571517936\\
	962	0.00764165274358675\\
	963	0.0102743773427392\\
	964	0.011046706222487\\
	965	0.00747281334383842\\
	966	0.00905095815664936\\
	967	0.00785130414737978\\
	968	0.00932325450435201\\
	969	0.0092531048874207\\
	970	0.00819058936099282\\
	971	0.00774543782972614\\
	972	0.00711466184270648\\
	973	0.00749072975668241\\
	974	0.00578682635432415\\
	975	0.00914217984291099\\
	976	0.00548064767212963\\
	977	0.00635132616753253\\
	978	0.00656911334044707\\
	979	0.00789871136225884\\
	980	0.00662678248318116\\
	981	0.0060617749325047\\
	982	0.00708541364951998\\
	983	0.00514411377434953\\
	984	0.00663587469011873\\
	985	0.00730528376175243\\
	986	0.00395175666471914\\
	987	0.00742713865133737\\
	988	0.00785080112655123\\
	989	0.00564627074913915\\
	990	0.00765137590815357\\
	991	0.00671676216984451\\
	992	0.00715210729867977\\
	993	0.00489650365852867\\
	994	0.00817676624433261\\
	995	0.00452836879344432\\
	996	0.00624614708317495\\
	997	0.00369542601538342\\
	998	0.00442272528766807\\
	999	0.00397877864452312\\
	1000	0.00368752133158523\\
	1001	0.0043065235213362\\
	1002	0.00754163836427324\\
	1003	0.00457818064751336\\
	1004	0.00344486280710044\\
	1005	0.0035566298060985\\
	1006	0.00352522748107731\\
	1007	0.00430196355364387\\
	1008	0.00434640948651577\\
	1009	0.0042604167040281\\
	1010	0.00545328805401368\\
	1011	0.00363231819437715\\
	1012	0.0044395345967132\\
	1013	0.00281069220000063\\
	1014	0.00494627156444949\\
	1015	0.00494025362104367\\
	1016	0.00374768871802189\\
	1017	0.00576907238337299\\
	1018	0.00253955103471526\\
	1019	0.0041642987614523\\
	1020	0.00547016592736327\\
	1021	0.00588261804978174\\
	1022	0.00277528422202522\\
	1023	0.00324521647166875\\
	1024	0.00317856903006941\\
	1025	0.00493333180179434\\
	1026	0.00079331750498568\\
	1027	0.00540345318904656\\
	1028	0.00354215857510098\\
	1029	0.00442162335207286\\
	1030	0.0028580862515355\\
	1031	0.00392405254183359\\
	1032	0.00225878019296033\\
	1033	0.00247825174324134\\
	1034	0.00213046054614097\\
	1035	0.00365794804838515\\
	1036	0.00262285740654988\\
	1037	0.00226632704084295\\
	1038	0.00229680140841992\\
	1039	0.0025431177361952\\
	1041	0.000939799502930327\\
	1042	0.00310217838887183\\
	1043	0.00237842359774731\\
	1044	0.00343773467625397\\
	1045	0.00296355961177142\\
	1046	0.000765842527016503\\
	1047	0.000945722696087614\\
	1048	0.00124494624901672\\
	1049	0.00166829530007817\\
	1050	0.000665935917140814\\
	1051	6.80110654229793e-05\\
	1052	0.000222367201104134\\
	1053	0.00138036432304034\\
	1054	0.0024114190596265\\
	1055	0.000268367129137914\\
	1056	0.000248223153221261\\
	1057	0.00167573862177051\\
	1058	0.00174973133675849\\
	1059	0.00210183419721943\\
	1060	0.00188985211843828\\
	1061	-8.21346827706293e-05\\
	1062	-0.00101656389847449\\
	1063	-0.000846312035719166\\
	1064	0.00221865172875368\\
	1065	0.00148852877032368\\
	1066	0.000219722658584942\\
	1067	0.000998206022359227\\
	1068	0.000577340801328319\\
	1069	-0.000196883449461893\\
	1070	0.00218795797468374\\
	1071	0.00133060526013651\\
	1072	0.000336133213977519\\
	1073	0.000102492778751184\\
	1074	0.00111309939029525\\
	1075	7.7894535706946e-05\\
	1076	0.000183155053264272\\
	1077	-0.000353286058953017\\
	1078	-0.000482979710341169\\
	1079	0.00202924442032781\\
	1080	-9.86984264272905e-06\\
	1081	-0.000795476597431843\\
	1082	0.00101036099613339\\
	1083	-0.000879208720562019\\
	1084	-8.19432957541721e-05\\
	1085	-0.000315160318905328\\
	1086	-0.000275234691116566\\
	1087	-0.00078836780085112\\
	1088	0.00133140170532897\\
	1089	-0.000948218898884079\\
	1090	-0.00111939539056038\\
	1091	9.96074800241331e-06\\
	1092	0.000103472517594128\\
	1093	-0.000737774333629204\\
	1095	0.00030071037599555\\
	1096	-0.00021963569338368\\
	1097	-0.00124816550851392\\
	1098	-0.00193349415576449\\
	1099	-0.000721512971040283\\
	1100	-0.00237882873716444\\
	1101	-0.000747414985880823\\
	1102	-0.00114107418608\\
	1103	-0.00171361846059881\\
	1104	-0.00146898593811784\\
	1105	-0.000156178578663457\\
	1107	-0.000508264492282251\\
	1108	-0.00155989906556897\\
	1109	-0.00204391825445782\\
	1110	0.000175934178741954\\
	1111	-0.000508681106111908\\
	1112	-0.00129387446463625\\
	1113	0.000252738008612141\\
	1115	5.47800605090742e-05\\
	1116	-0.00127993494879775\\
	1117	-0.000739314251632095\\
	1118	-0.00109459390978373\\
	1119	-0.00201894648716916\\
	1120	-0.0018620615146574\\
	1121	-6.49195392270485e-05\\
	1122	-0.000353396837454056\\
	1123	0.000670152425982451\\
	1124	0.00154416232294352\\
	1125	-0.000512584738771693\\
	1126	-0.00238673894068597\\
	1127	0.00107995074858991\\
	1128	-0.00293816619978315\\
	1129	-0.000402099878101581\\
	1130	-0.000925781554087735\\
	1131	-0.000470716512836589\\
	1132	-0.000309039767898867\\
	1133	0.000116637934752362\\
	1134	-0.000694655833058277\\
	1135	-0.00230557649024377\\
	1136	-0.000983205391094089\\
	1137	-0.000134140815816863\\
	1139	-0.000843972350139666\\
	1140	-0.000393785378264511\\
	1141	-0.000823993203084683\\
	1142	-0.00262377620470033\\
	1143	8.65818185502576e-05\\
	1144	-0.00073001048349397\\
	1145	-0.00332369525153808\\
	1146	-0.00049732229217625\\
	1147	-0.000537599736389893\\
	1148	-9.95244349724089e-05\\
	1149	-0.000920141903179683\\
	1150	-0.000782836288180988\\
	1151	-0.00198819263209771\\
	1152	-0.00151599994433127\\
	1153	9.37358654482523e-05\\
	1154	-0.000774100125227051\\
	1155	-0.00224689767310338\\
	1156	-8.64927390011871e-05\\
	1157	-0.000741126860020813\\
	1158	-0.00340253585591199\\
	1159	0.000480979516396474\\
	1160	0.000167506036859777\\
	1161	-0.00162974231238877\\
	1162	-0.00293414150905846\\
	1163	-0.00103068531325334\\
	1164	-0.00153851218533418\\
	1165	-0.00037636754950654\\
	1166	-0.00158366242635566\\
	1167	-0.00108047428761893\\
	1168	-0.00285902138102756\\
	1169	-0.00341810837312551\\
	1170	-0.00278059137667697\\
	1171	-0.00160408572332926\\
	1172	-0.00145057164786522\\
	1173	-0.000313906287374266\\
	1174	-0.00151758851939121\\
	1175	-0.00181029117084108\\
	1176	-0.00088076700876627\\
	1177	-0.000548274536640747\\
	1179	-0.000955160229523244\\
	1180	-0.00301805569051794\\
	1181	-0.00278984047372433\\
	1182	-0.00125128162517285\\
	1183	-0.000817419071609038\\
	1184	-0.00049360783668817\\
	1185	-0.00101557601601598\\
	1186	-0.00109141491861919\\
	1188	-0.00350230835442744\\
	1189	-0.000738239195470669\\
	1190	-0.000998359528466608\\
	1191	-0.000893803389999448\\
	1192	-0.00023132314004215\\
	1193	-1.57499639499292e-05\\
	1194	-0.000356574024408474\\
	1195	-0.00167553664846309\\
	1196	-0.00177362936074132\\
	1197	-0.00134735119286233\\
	1198	-0.00062269344402921\\
	1199	-0.00164602242489309\\
	1200	-0.00187651426654156\\
	1201	-0.00168852376623363\\
	1202	-0.000733927038709226\\
	1203	-0.000457354423588185\\
	1204	0.000304836234363393\\
	1205	-0.0014145985360301\\
	1206	-0.00129282478837922\\
	1207	-0.00243363772597149\\
	1208	-0.00180075105072319\\
	1209	-0.00252378461186709\\
	1210	-0.00282022217584199\\
	1211	-0.00339346116379602\\
	1212	-0.00260919807305982\\
	1213	-0.00300409926330758\\
	1215	-0.000596845751715591\\
	1216	-0.00103484703049617\\
	1217	-5.88741336287057e-05\\
	1219	-0.00173875047426009\\
	1220	-0.00193598930150074\\
	1221	-0.00101051841943445\\
	1222	-0.000483442244103571\\
	1223	-0.00233071000229756\\
	1224	-0.00142570621483173\\
	1225	-0.00303242627774125\\
	1226	1.35365557980549e-05\\
	1227	-0.000260829825265319\\
	1228	-0.00100782612298644\\
	1229	-0.00232787599247786\\
	1230	-0.00249138140998184\\
	1231	-0.00174217299536394\\
	1232	-0.000636464337276266\\
	1233	-0.00108137312622603\\
	1234	-0.0026092251114278\\
	1235	-0.00230695661821301\\
	1236	-0.0011299367488391\\
	1237	-0.000412750322084321\\
	1238	-0.000918851609185367\\
	1239	-0.00110136130433602\\
	1240	-0.000783638735128989\\
	1241	-0.00158939287211979\\
	1242	-0.0005702264077172\\
	1243	-0.00243967441588211\\
	1244	0.000583709933380305\\
	1245	-0.000660008122849831\\
	1247	-0.00233969692726532\\
	1248	-0.00110967841624188\\
	1249	-0.00144083155214503\\
	1250	0.000223907742565643\\
	1251	-0.00292583264354107\\
	1252	-0.00120920290237336\\
	1253	-0.000888663165369508\\
	1254	-0.00184672876525838\\
	1255	-0.00162910783933512\\
	1256	6.9346153850347e-06\\
	1257	-0.000642173370579258\\
	1258	-0.00300284176728383\\
	1259	-0.00251216101128193\\
	1260	-0.00284133484910853\\
	1261	-0.0022164389745285\\
	1262	-0.00379683478718107\\
	1263	-0.00244345781993616\\
	1264	-0.00174816191292848\\
	1265	-0.00166002684363775\\
	1266	-0.00282657121920238\\
	1267	-0.00135106245465977\\
	1268	0.00102209400506581\\
	1269	-0.00092245888117759\\
	1270	-0.00213689368479208\\
	1271	-0.00191269744186684\\
	1272	-0.00360443769932317\\
	1273	-0.00287182049760304\\
	1274	-0.00239933962052419\\
	1275	0.000142562537348567\\
	1276	0.000343580708431546\\
	1277	-0.00117941252619858\\
	1278	-0.000540516870842112\\
	1279	-0.00106321944304\\
	1280	0.000649029919259192\\
	1281	2.85921323666116e-05\\
	1282	-0.000998737047893883\\
	1283	-0.000985491519259085\\
	1284	-0.00178850519046136\\
	1285	-0.000702709855886496\\
	1286	-0.000312904747943321\\
	1287	-0.000405935421895265\\
	1289	-0.00147895130680809\\
	1290	-0.000113654702090571\\
	1291	-0.00137460854443816\\
	1292	-7.92618036484782e-05\\
	1293	-0.00114243803113823\\
	1294	-0.00143452095358043\\
	1295	-0.00156889293816675\\
	1296	-0.00112571639806447\\
	1297	-0.000931370238959062\\
	1298	-0.000475795180364003\\
	1299	-0.000643896152951129\\
	1300	-0.00112976061427617\\
	1301	0.00132624609113918\\
	1302	-9.58040707246255e-05\\
	1303	-0.00193744756029446\\
	1304	-0.00118409625702043\\
	1305	-0.000158043573946998\\
	1306	0.000292310697886933\\
	1307	-0.00134400621436725\\
	1308	0.000498248035228244\\
	1309	-0.00151573151879347\\
	1310	-0.00302626902384873\\
	1311	-0.00232720498433991\\
	1312	0.000236709406181035\\
	1313	-0.00177908068349097\\
	1314	0.000206681851295798\\
	1315	-0.00109067465609769\\
	1316	-0.00125055022363085\\
	1317	-0.00229120220092227\\
	1318	-0.00130351388020244\\
	1319	-0.000729938140921149\\
	1321	-8.49664399993344e-05\\
	1322	-0.00115897213618155\\
	1323	-0.000707463762864791\\
	1324	-0.0010777096495076\\
	1325	0.000159588552605783\\
	1326	-0.00249547441035247\\
	1327	0.000800179693214886\\
	1328	-0.00229004379752951\\
	1329	-0.00193788997944466\\
	1330	-0.00144751410243771\\
	1331	-0.000627213443749497\\
	1332	-0.00115694285636891\\
	1333	-0.00151508312933402\\
	1334	-0.000286249016653528\\
	1335	-0.000625023808197511\\
	1336	-0.000806808576044205\\
	1337	0.000630500009719981\\
	1338	-0.00113866366086768\\
	1339	-0.00210337970884211\\
	1340	-0.00127914377094385\\
	1341	-0.00170313976377656\\
	1342	0.000348433807175752\\
	1343	-0.00122034707192142\\
	1344	-0.000822423352474289\\
	1345	-0.00153891020067931\\
	1346	-0.00115779434395336\\
	1347	0.00011619944712038\\
	1348	-0.000112391710899828\\
	1349	-0.00191077630279324\\
	1350	9.23854893244425e-05\\
	1351	-0.000433951544891897\\
	1352	-0.00187994692896609\\
	1353	0.00123512160212158\\
	1354	-0.00167294562788811\\
	1355	-0.000750350919815901\\
	1356	-0.000532338362745577\\
	1357	-0.000484815270283434\\
	1358	-0.00181189187514974\\
	1359	-0.00241235129033157\\
	1360	-0.000229758087016307\\
	1361	0.000535829508407915\\
	1362	-0.000597188549363636\\
	1363	-0.000731674413600558\\
	1364	0.00076713376142834\\
	1365	-0.000620526833472468\\
	1366	-0.00120096820000981\\
	1367	0.00122220352295699\\
	1369	-0.00111374139169129\\
	1370	-0.0015748587188682\\
	1371	-0.0014284430249063\\
	1372	0.000880099134064949\\
	1373	0.000939743262961201\\
	1374	-0.000529832631400495\\
	1375	-0.000409086434046912\\
	1376	0.000185576467629289\\
	1377	-0.0012756729558987\\
	1378	-0.000867994964210084\\
	1379	-0.00324921642845766\\
	1380	0.000232601156085366\\
	1381	-0.00206907623555708\\
	1382	0.000424960888040005\\
	1383	0.00145897790253002\\
	1384	0.000558784435952475\\
	1385	0.000315438323468697\\
	1386	-0.00208375430042906\\
	1387	0.00089819451841322\\
	1388	-0.000253850540048006\\
	1389	-0.00107977385300728\\
	1390	0.000617503037346978\\
	1391	0.000629591962933773\\
	1392	0.000755919190169152\\
	1393	-0.000952555629737617\\
	1394	0.00161570351406226\\
	1395	6.68876427880605e-05\\
	1396	-0.000361570217137341\\
	1397	0.000584832158210702\\
	1398	-0.000617272046156359\\
	1399	-0.00108889464490858\\
	1400	-0.000876390390203596\\
	1401	-0.00129561716516946\\
	1402	-0.000364235030701821\\
	1403	0.000143671609293961\\
	1404	-0.000229302045227087\\
	1405	0.000275104393040237\\
	1406	-0.00120675638504508\\
	1407	-0.000707493280515337\\
	1408	-0.00239787392547441\\
	1409	0.000117119986725811\\
	1410	0.000662927783878331\\
	1411	0.000137844690925704\\
	1412	-0.000862344700180984\\
	1413	-0.00125698353804182\\
	1414	-0.00101037393665138\\
	1415	-0.000214900692299125\\
	1416	-5.87673864629323e-05\\
	1417	-0.00185393184847271\\
	1418	7.18377746125043e-05\\
	1419	-0.000951335839317835\\
	1420	0.000151164959106609\\
	1421	0.00145912621087518\\
	1422	-0.000915260766078063\\
	1423	-0.000215022678048626\\
	1424	-0.000640966531136655\\
	1425	0.000136263652620983\\
	1426	0.00125232928780861\\
	1427	-0.00044394289830052\\
	1428	-0.000593536852647958\\
	1429	-0.0017728174509557\\
	1430	-0.00148270184104149\\
	1431	0.000413681143754729\\
	1432	-0.000383374406737857\\
	1433	-0.000184200728654105\\
	1434	-0.00052290651160547\\
	1435	-0.000216983629343304\\
	1436	0.000747229983517173\\
	1437	-0.00131500827956188\\
	1438	-0.00200116586938748\\
	1439	-0.000809758821787909\\
	1440	-0.000228311144837789\\
};
\addlegendentry{$x_{1,5}$ (Periodic)}

\addplot [color=mycolor4, dashed]
table[row sep=crcr]{%
	0	0.0507348617377374\\
	1	0.0506848831980733\\
	2	0.0497340566178082\\
	3	0.0489592956187153\\
	4	0.0513683765202586\\
	5	0.0496943200907936\\
	6	0.0510813502778547\\
	7	0.050276144673262\\
	8	0.0484150934369154\\
	9	0.0484024179531843\\
	10	0.0487172051462039\\
	11	0.0491775210948617\\
	12	0.046289294588405\\
	13	0.0451322536537191\\
	14	0.0419662828228411\\
	15	0.0403754330454831\\
	16	0.0405624056568286\\
	17	0.0408914164127054\\
	18	0.0382487793158361\\
	19	0.0381381446816249\\
	20	0.0377328611496068\\
	21	0.038204867362083\\
	22	0.0367854190433263\\
	23	0.0385604241384954\\
	24	0.0378305616179659\\
	25	0.0379191088013613\\
	26	0.0375603009597398\\
	27	0.0352600585890741\\
	28	0.0335649229750743\\
	29	0.0323374187428271\\
	30	0.0315674280393523\\
	31	0.0303040665698973\\
	32	0.0282688759878056\\
	33	0.0287802713532983\\
	34	0.0266451898226023\\
	35	0.0282769353482308\\
	36	0.0271970546591547\\
	37	0.0281171302015082\\
	38	0.0253766296991671\\
	39	0.0283275197612056\\
	40	0.0255343325600279\\
	41	0.0255471251348354\\
	42	0.025345323301508\\
	43	0.0247005269714009\\
	44	0.0223057024707032\\
	45	0.0231414963689076\\
	46	0.0196869170358696\\
	47	0.019676783131672\\
	48	0.0213433630110558\\
	49	0.020394626538291\\
	50	0.020429725679378\\
	51	0.0200544310805526\\
	52	0.0190458364527331\\
	53	0.0197177915533757\\
	54	0.019035061179693\\
	55	0.0185861810382448\\
	56	0.0167280890568691\\
	57	0.0176044116801677\\
	58	0.016916366727628\\
	59	0.012792189708307\\
	60	0.0147130493362511\\
	61	0.0156719328274448\\
	62	0.0137287209670376\\
	63	0.0128544368142229\\
	64	0.0128323119686229\\
	65	0.013144616551017\\
	66	0.0117619956229191\\
	67	0.0124095698145084\\
	68	0.0110014366557607\\
	69	0.013953030606217\\
	70	0.01070761738697\\
	71	0.0106057806735862\\
	72	0.00917700401487309\\
	73	0.00835490308941189\\
	74	0.00686698270988018\\
	75	0.00770807784647332\\
	76	0.00824439607413296\\
	78	0.0063049214743387\\
	79	0.00523422584797117\\
	80	0.00546457146742796\\
	81	0.00576954393000051\\
	82	0.00538110517572932\\
	83	0.00439739699572783\\
	84	0.00359963652044826\\
	85	0.00305797571036237\\
	86	0.0050333485369265\\
	87	0.00238945144110403\\
	88	0.00499597576140332\\
	89	0.00459585057137701\\
	90	0.00278598010845599\\
	91	0.00320680662434825\\
	92	0.00397340580843775\\
	93	0.00226086009456594\\
	94	0.00271359932844462\\
	95	0.00069632455597457\\
	96	0.0022774645010486\\
	97	0.00192528650723034\\
	98	-6.12671708495327e-05\\
	99	0.0011750184326047\\
	100	0.000453996619171448\\
	101	0.000351383900351721\\
	102	-0.000294648044473433\\
	103	-0.00250216054610064\\
	104	-0.000450147646006371\\
	105	-0.00219425032196341\\
	106	-0.000547707753412396\\
	107	-0.00288251882602708\\
	108	-0.000743015177249617\\
	109	-0.00332669475983494\\
	110	-0.00143549212384642\\
	111	-0.00248293944900979\\
	112	-0.00317392078568446\\
	113	-0.00521535366215176\\
	114	-0.00323038083911342\\
	115	-0.0048101635322837\\
	116	-0.00452264878026654\\
	117	-0.00592063036719992\\
	118	-0.00442450614150403\\
	119	-0.00501970450682165\\
	120	-0.00468635697484387\\
	121	-0.00332179625229401\\
	122	-0.00597446750475683\\
	123	-0.00349458660616619\\
	124	-0.00472793405833727\\
	125	-0.00699337112632747\\
	126	-0.0046236175892318\\
	127	-0.00581376670834288\\
	128	-0.00482588748627677\\
	129	-0.00620187356844326\\
	130	-0.00687724518115829\\
	131	-0.00594816420516509\\
	132	-0.00586270747680828\\
	133	-0.00691904665632137\\
	134	-0.00816979333399104\\
	135	-0.007156473842997\\
	136	-0.00695382792628152\\
	137	-0.00691164758382001\\
	138	-0.00768066113005261\\
	139	-0.00608006438028497\\
	140	-0.00666331871116199\\
	141	-0.00597442058688102\\
	142	-0.00586610242248753\\
	143	-0.00583564974272122\\
	144	-0.00765263960602169\\
	145	-0.00579670790352793\\
	146	-0.00850218061123087\\
	147	-0.0102744252167213\\
	148	-0.00834649154649014\\
	149	-0.00715974297736466\\
	150	-0.00874232799674246\\
	151	-0.00865713630696519\\
	152	-0.00823319820165125\\
	153	-0.00730164642664022\\
	154	-0.00956035197168603\\
	155	-0.00701598915497925\\
	156	-0.008116655326603\\
	157	-0.00910766814877206\\
	158	-0.0086675412724162\\
	159	-0.00925593807187397\\
	160	-0.0089421569548449\\
	161	-0.0106391727720165\\
	162	-0.00882471622094272\\
	163	-0.00990464132905799\\
	164	-0.0107654682776683\\
	165	-0.0111061240552317\\
	166	-0.00889066886747969\\
	167	-0.00934245218991236\\
	168	-0.0104189581220453\\
	169	-0.0100998759339745\\
	170	-0.0126445729511033\\
	171	-0.00968955578036912\\
	172	-0.0091204262548672\\
	173	-0.00922839236523032\\
	174	-0.0098975681473803\\
	175	-0.0117323278427648\\
	176	-0.0114609379832018\\
	177	-0.00906940532968292\\
	178	-0.011204823396838\\
	179	-0.00993822821760659\\
	180	-0.0112885749451834\\
	181	-0.0103063666144863\\
	182	-0.0108138009979939\\
	183	-0.0126294188928568\\
	184	-0.0135164393257128\\
	185	-0.0163748220948037\\
	186	-0.020017839965476\\
	187	-0.0232449928689675\\
	188	-0.0261235892473906\\
	189	-0.0315009873554573\\
	190	-0.0359125558036339\\
	191	-0.0374363195151091\\
	192	-0.0420094052776676\\
	193	-0.03954208224377\\
	194	-0.0417275974209588\\
	195	-0.0391285924763451\\
	196	-0.0419886322797538\\
	197	-0.0441517489402941\\
	198	-0.0407154361616904\\
	199	-0.0445419093246073\\
	200	-0.0447582258693728\\
	201	-0.0468868164862215\\
	202	-0.0484111540486083\\
	203	-0.0505365094588797\\
	204	-0.054576789531211\\
	205	-0.0564388631983093\\
	206	-0.0585277340940138\\
	207	-0.060790384432039\\
	208	-0.0612132898663731\\
	209	-0.060219369001743\\
	210	-0.0604058189499028\\
	211	-0.05922795569154\\
	212	-0.0604949398352801\\
	213	-0.0602649442380425\\
	214	-0.0601531203026298\\
	215	-0.0604565745065884\\
	216	-0.0626139397927545\\
	217	-0.0630723690981085\\
	218	-0.0655102446464753\\
	219	-0.0668475681695782\\
	220	-0.0677929055721052\\
	221	-0.0707671027435026\\
	222	-0.0717537941932278\\
	223	-0.0723717355162989\\
	224	-0.0720383211826174\\
	225	-0.0709253792958862\\
	226	-0.071255434703744\\
	227	-0.0692120366365998\\
	228	-0.0718606355042084\\
	229	-0.0700585604665775\\
	230	-0.0699133609934961\\
	231	-0.0700295064762031\\
	232	-0.0712024154645405\\
	233	-0.0726206200577053\\
	234	-0.0730066135636207\\
	235	-0.075433309573782\\
	236	-0.0745220501314634\\
	237	-0.076619150011993\\
	238	-0.0767272666585086\\
	239	-0.0760907926942309\\
	240	-0.0761257936821949\\
	241	-0.0748940944906735\\
	242	-0.0739296090237076\\
	243	-0.0749149405717162\\
	244	-0.0730794458156652\\
	245	-0.0745968323649322\\
	246	-0.0733370361333527\\
	247	-0.0732171022614239\\
	248	-0.0771597698696951\\
	249	-0.0768675816548239\\
	250	-0.0743887261651253\\
	251	-0.0756137477374068\\
	252	-0.0756211452564912\\
	253	-0.0754676223552906\\
	254	-0.0747871068640507\\
	255	-0.0761408843613935\\
	256	-0.0749228583213153\\
	257	-0.0743458512285997\\
	258	-0.072436509750105\\
	259	-0.0713004671902127\\
	260	-0.0737026289443747\\
	261	-0.0730916049049029\\
	262	-0.0737365661707372\\
	263	-0.0717700590942059\\
	265	-0.0756809447680098\\
	266	-0.0750592033343764\\
	267	-0.0746621788198354\\
	268	-0.0733376780142407\\
	269	-0.0730905953678302\\
	270	-0.0723477677129267\\
	271	-0.0721745787759573\\
	272	-0.0710175265194266\\
	273	-0.0688394506719305\\
	274	-0.0695822137602136\\
	275	-0.0706259831652005\\
	276	-0.0710540787399623\\
	277	-0.0718226395747479\\
	278	-0.0697063081991018\\
	279	-0.0700754267543289\\
	280	-0.0718129234680873\\
	281	-0.0708899785167887\\
	282	-0.0692173696377267\\
	283	-0.0678953127094246\\
	284	-0.0667177983318652\\
	285	-0.0675447980661374\\
	286	-0.0669214820311481\\
	287	-0.0659370291327832\\
	288	-0.0647642591618478\\
	289	-0.0667762174548443\\
	290	-0.0670184129899098\\
	291	-0.0654921284071861\\
	292	-0.0632850064910144\\
	293	-0.0635578970495772\\
	294	-0.0643499245218209\\
	295	-0.0636036794887787\\
	296	-0.0639124759927654\\
	297	-0.0618553434358091\\
	298	-0.0636283655928764\\
	299	-0.0620354072223108\\
	300	-0.0606275497384559\\
	301	-0.0611633741100377\\
	302	-0.0601863132123981\\
	303	-0.0610606393354374\\
	304	-0.062822035651152\\
	305	-0.0605441916486598\\
	306	-0.0608542842260249\\
	307	-0.0580158709765328\\
	308	-0.0582812091254254\\
	309	-0.0605500567121453\\
	310	-0.0597742217501036\\
	311	-0.0600269134172322\\
	312	-0.0570806789180551\\
	313	-0.0561968707313554\\
	314	-0.0557371115417027\\
	315	-0.0564334117530052\\
	316	-0.056086789523988\\
	317	-0.056055582946783\\
	318	-0.0534040053967146\\
	319	-0.0555367363251662\\
	320	-0.0551768535663086\\
	321	-0.0542160427025919\\
	322	-0.0538613646453996\\
	323	-0.0521492184818726\\
	324	-0.0527588544612172\\
	325	-0.0515180339116341\\
	326	-0.0511043365331716\\
	327	-0.0513930683111994\\
	328	-0.050878880162827\\
	329	-0.0515540025457994\\
	330	-0.048481992826737\\
	331	-0.0493562150450089\\
	332	-0.050606041024821\\
	333	-0.0479870191206828\\
	334	-0.0469499875953261\\
	335	-0.0463037184802033\\
	337	-0.0482862505998582\\
	338	-0.046925737433412\\
	339	-0.0461861809690163\\
	340	-0.0441167371739084\\
	341	-0.0443588275948059\\
	342	-0.0442873727142796\\
	343	-0.0466707544833298\\
	344	-0.0449693547013794\\
	345	-0.046072494767941\\
	346	-0.0451488769665502\\
	347	-0.0451872977175753\\
	348	-0.0429737942258726\\
	349	-0.0444466368817302\\
	350	-0.0439660732818083\\
	351	-0.0423650307802745\\
	352	-0.0427651984548447\\
	353	-0.0415545870318965\\
	354	-0.0422630586801915\\
	355	-0.0420134957144001\\
	356	-0.0411347350077449\\
	357	-0.0411603589006972\\
	358	-0.0394722450384961\\
	359	-0.0424043663583689\\
	360	-0.040945177249796\\
	361	-0.0396047307538083\\
	362	-0.0376898305141822\\
	363	-0.0392037646995504\\
	364	-0.0387971118516361\\
	365	-0.0393559959620688\\
	366	-0.0372871919616955\\
	367	-0.0387721889433124\\
	368	-0.0374595583368773\\
	369	-0.0367890803076989\\
	370	-0.0373101654815855\\
	371	-0.037464580118467\\
	372	-0.0357466181540076\\
	373	-0.0353209716206493\\
	374	-0.0342283016484544\\
	375	-0.0329090457369148\\
	376	-0.0339605094211493\\
	377	-0.031379939350245\\
	378	-0.0325705401394316\\
	379	-0.0317612573123824\\
	380	-0.0330799949213088\\
	381	-0.0314492441432321\\
	382	-0.0309069406059734\\
	383	-0.0306543458627857\\
	384	-0.0306364730249697\\
	385	-0.0311355332685253\\
	386	-0.0307454673004486\\
	387	-0.0296787239506102\\
	388	-0.0293575257651355\\
	389	-0.0283352567837483\\
	390	-0.0282235196518741\\
	391	-0.0271926335283297\\
	392	-0.0279260743593568\\
	393	-0.0277810489196781\\
	395	-0.0280214020795029\\
	396	-0.0268079623806443\\
	397	-0.0276544157609351\\
	398	-0.0253098833443346\\
	399	-0.0264103015499586\\
	400	-0.0272256609775923\\
	401	-0.0263479364464274\\
	402	-0.0240205738825807\\
	403	-0.0259530133685075\\
	404	-0.0258684279438057\\
	405	-0.0237644216524586\\
	406	-0.0244609589101401\\
	407	-0.0244345269218229\\
	408	-0.0239108129446777\\
	409	-0.0226883823756907\\
	410	-0.0248617886586544\\
	411	-0.0233330157898308\\
	412	-0.0246921365130675\\
	413	-0.0229405945517556\\
	414	-0.0215976748731919\\
	415	-0.0222837007038379\\
	416	-0.0219251431312841\\
	417	-0.0201158222680533\\
	418	-0.0225883989280646\\
	419	-0.0210338648550987\\
	420	-0.0196791436983403\\
	421	-0.0208277502581495\\
	422	-0.0201463243092803\\
	423	-0.0226276184141625\\
	424	-0.019987102360119\\
	425	-0.0193386898458812\\
	426	-0.0198429199685961\\
	427	-0.0181230580544707\\
	428	-0.0197253436745086\\
	429	-0.019176820229859\\
	430	-0.0192547782746715\\
	431	-0.0184283434034569\\
	432	-0.0187716990922127\\
	433	-0.0174104428560895\\
	435	-0.0165727247490395\\
	436	-0.0175831363330872\\
	437	-0.0170677631531362\\
	438	-0.0172142216281372\\
	439	-0.0162780749899412\\
	440	-0.0174128682913306\\
	441	-0.0165570091448899\\
	442	-0.0164560153161801\\
	443	-0.0160275519658626\\
	444	-0.0155234688504606\\
	445	-0.0153702065026664\\
	446	-0.0149384898966218\\
	447	-0.0161244479381821\\
	448	-0.0143854555690268\\
	449	-0.0143013084698396\\
	450	-0.0144268294436642\\
	451	-0.0144008356103313\\
	452	-0.0147582813051486\\
	453	-0.0156921689977025\\
	454	-0.0173209486749784\\
	455	-0.0210623891157411\\
	456	-0.024130773322895\\
	457	-0.0277807733109512\\
	458	-0.0326578166543641\\
	459	-0.0366219329582691\\
	460	-0.042488457835816\\
	461	-0.0426504069707789\\
	462	-0.0454375520328085\\
	463	-0.0464127586094492\\
	464	-0.0467836483780957\\
	465	-0.0454415342410357\\
	466	-0.045854725297886\\
	467	-0.0467376445915306\\
	468	-0.0448631365952679\\
	469	-0.0471652374221776\\
	470	-0.050103313580621\\
	471	-0.0506917970669747\\
	472	-0.0539920648266161\\
	473	-0.0578164433318307\\
	474	-0.0617163280164732\\
	475	-0.0637558375774461\\
	476	-0.0666916287805179\\
	477	-0.0649300016291363\\
	478	-0.0672823999798311\\
	479	-0.0673625222859755\\
	480	-0.0673570496542197\\
	481	-0.0663875144655321\\
	482	-0.0636384524277673\\
	483	-0.0660146840489233\\
	484	-0.0665364053922985\\
	485	-0.0668893985057366\\
	486	-0.068217476156633\\
	487	-0.070049621416274\\
	488	-0.0720691361918853\\
	489	-0.0721019695135965\\
	490	-0.0756118729268564\\
	491	-0.0769356904788765\\
	492	-0.0766870746997483\\
	493	-0.0768922066458799\\
	494	-0.0760831936893283\\
	495	-0.076349318622988\\
	496	-0.0767944762415027\\
	497	-0.0769015018386199\\
	498	-0.0750632542981293\\
	499	-0.0754538765613688\\
	500	-0.075069132162298\\
	501	-0.0763782944925424\\
	502	-0.0770721745909668\\
	503	-0.0775251969112105\\
	504	-0.0790917066008205\\
	505	-0.0814592998494845\\
	506	-0.0798915279283392\\
	507	-0.0818852384425099\\
	508	-0.0822231146573813\\
	509	-0.0818853753735311\\
	510	-0.0804146235047938\\
	511	-0.0813898955327659\\
	512	-0.0801080250262203\\
	513	-0.0800233128011314\\
	514	-0.0790026499489613\\
	515	-0.0784779296711804\\
	516	-0.0789379183499932\\
	517	-0.0797284366556141\\
	518	-0.0791080803805926\\
	519	-0.0808979173505122\\
	520	-0.0788580826254019\\
	521	-0.0805191120580275\\
	522	-0.0815101035773296\\
	523	-0.0824119892711224\\
	524	-0.0803189283021766\\
	525	-0.0801342057750389\\
	526	-0.0792807441857803\\
	527	-0.0811332935559221\\
	528	-0.0784656878247461\\
	529	-0.0760721982937866\\
	530	-0.0795614907458457\\
	531	-0.0781213396280691\\
	532	-0.0793016309448831\\
	533	-0.0788853516628478\\
	534	-0.0788283427402803\\
	535	-0.0783465995361894\\
	536	-0.0791116630966826\\
	537	-0.0805157048573619\\
	538	-0.0774105888065151\\
	539	-0.0762220807050653\\
	540	-0.0764463297864495\\
	541	-0.0770212191473547\\
	542	-0.0755147511922587\\
	543	-0.0735280375090497\\
	544	-0.0743916975511638\\
	545	-0.0744447821277845\\
	546	-0.072850883035926\\
	547	-0.072938912517202\\
	548	-0.0743053408416472\\
	549	-0.0740007524855173\\
	550	-0.0733574562102604\\
	551	-0.074636945332486\\
	552	-0.0723428169221734\\
	553	-0.072563751033158\\
	554	-0.0709443174400803\\
	555	-0.0709922330572681\\
	556	-0.0701547482074147\\
	557	-0.069853276491358\\
	558	-0.0698412868937339\\
	559	-0.0677765434891171\\
	560	-0.0679386341048485\\
	561	-0.0690608153329322\\
	562	-0.0670912777752619\\
	563	-0.0688287411201145\\
	564	-0.0686112114158277\\
	565	-0.0659395869713535\\
	566	-0.0667688093355991\\
	567	-0.0669622715397509\\
	568	-0.0653466604223922\\
	569	-0.0642583845633453\\
	570	-0.0657850498225798\\
	571	-0.0627326100784558\\
	572	-0.0622478594482345\\
	573	-0.0628854271467389\\
	574	-0.0623451814533382\\
	575	-0.0621027366530598\\
	576	-0.0615143693091795\\
	577	-0.0626538247311146\\
	578	-0.0610781821469573\\
	579	-0.0601812909587807\\
	580	-0.0599198865515973\\
	581	-0.0611741637569594\\
	582	-0.0589600439775495\\
	583	-0.0594366670884483\\
	584	-0.0594990693596174\\
	585	-0.0570483602314198\\
	586	-0.0558366618240598\\
	587	-0.0562937885363226\\
	588	-0.0571469394801625\\
	589	-0.0575077922671881\\
	590	-0.0550832533958783\\
	591	-0.0529535733339799\\
	592	-0.0544862960362025\\
	593	-0.0565634851086543\\
	594	-0.0548725939124779\\
	595	-0.0557167830772869\\
	596	-0.0543625246457395\\
	597	-0.0542998216212709\\
	598	-0.0530360222323907\\
	599	-0.0519503174973579\\
	600	-0.0522936871648199\\
	601	-0.0490586640758011\\
	602	-0.0497083132322587\\
	603	-0.0455966036900008\\
	604	-0.0434327264799776\\
	605	-0.0358657746376139\\
	606	-0.027398981054148\\
	607	-0.0201555758692393\\
	608	-0.0117988086512923\\
	609	-0.00203082042389724\\
	610	0.00527833895148433\\
	611	0.0113298970509277\\
	612	0.0157839003011304\\
	613	0.0190432594263257\\
	614	0.0206016665717925\\
	615	0.0194004665370358\\
	616	0.0195946875553545\\
	617	0.0194994669839161\\
	618	0.0223388221781988\\
	619	0.0241576757944131\\
	620	0.0288658199781366\\
	621	0.0328070456030218\\
	622	0.0402628145359358\\
	623	0.0449460309616825\\
	624	0.051926466912164\\
	625	0.0567987538731813\\
	626	0.0619452256801196\\
	627	0.065945633071351\\
	628	0.0665705116171011\\
	629	0.0674706579634403\\
	630	0.0654818433140463\\
	631	0.0686444763819054\\
	632	0.0678074285071943\\
	633	0.0666049533608657\\
	634	0.0675080334040103\\
	635	0.0709420620462424\\
	636	0.0746001929005615\\
	637	0.076538475777852\\
	638	0.0819205109035011\\
	639	0.0854009905826842\\
	640	0.0884631099881972\\
	641	0.0929337674535873\\
	642	0.0936713527710253\\
	643	0.0958063481000409\\
	644	0.0964198662452418\\
	645	0.0960384480561061\\
	646	0.0969830260198705\\
	647	0.0957367916064413\\
	648	0.094989071901864\\
	649	0.0952056896151134\\
	650	0.0969945014951463\\
	651	0.0989290210727631\\
	653	0.102637841560181\\
	654	0.106232777089417\\
	655	0.106785700301089\\
	656	0.109261649427935\\
	657	0.108950061914811\\
	658	0.110418479889177\\
	659	0.11103986921421\\
	660	0.110469722297694\\
	661	0.110964455092244\\
	662	0.109173123895971\\
	663	0.10878141427952\\
	664	0.108745607786204\\
	665	0.109448863292528\\
	666	0.109843383328325\\
	667	0.111409288113691\\
	668	0.113384172288761\\
	669	0.114645903492374\\
	670	0.115092396239106\\
	671	0.117931436074514\\
	672	0.116269103025843\\
	673	0.119207496157514\\
	674	0.117021633139984\\
	675	0.118344349791414\\
	676	0.115092508840462\\
	677	0.114953298388173\\
	678	0.115140537032858\\
	679	0.111931831939728\\
	680	0.113141181756191\\
	681	0.113606204560938\\
	682	0.112584238265754\\
	683	0.114222753813692\\
	685	0.115998001525668\\
	686	0.118004564953708\\
	687	0.116150282038006\\
	688	0.118249047372956\\
	689	0.117770650891089\\
	690	0.118372695493917\\
	691	0.115302892336786\\
	692	0.113721563815716\\
	693	0.113551636809689\\
	694	0.113257782167693\\
	695	0.112020065704201\\
	696	0.111225385079251\\
	697	0.112761275247522\\
	698	0.111369648450591\\
	699	0.110662638088115\\
	700	0.113212222342327\\
	702	0.113322878367626\\
	703	0.113496014790599\\
	704	0.111066826982324\\
	705	0.110526453127932\\
	706	0.111253337637208\\
	707	0.107533740212148\\
	708	0.109841271985715\\
	709	0.106451178344287\\
	710	0.106760990819794\\
	711	0.105922259612043\\
	712	0.106690213360935\\
	713	0.105733502381781\\
	714	0.104128863053347\\
	715	0.103592474534935\\
	716	0.104550430642576\\
	717	0.106580592294222\\
	718	0.103265409781216\\
	719	0.101153893366927\\
	720	0.103429690150506\\
	721	0.102599748599687\\
	723	0.101811204497835\\
	724	0.100474258350459\\
	725	0.0981406472546951\\
	726	0.0982768805015439\\
	727	0.0988703846853696\\
	728	0.0974396345845889\\
	729	0.098201682596482\\
	730	0.0982240613616341\\
	731	0.0979724243170494\\
	732	0.0975496761470822\\
	733	0.0955162430884684\\
	734	0.0983818139866344\\
	735	0.0949906710175128\\
	736	0.0950306581446512\\
	737	0.0906321695460974\\
	738	0.0929323829691384\\
	739	0.0928365173124348\\
	740	0.0915469146546002\\
	741	0.090651025532452\\
	742	0.0900344179033254\\
	743	0.0887843544551288\\
	744	0.0881680273346319\\
	745	0.0890669808813982\\
	746	0.0898109263036986\\
	747	0.0855356878803377\\
	748	0.0857435582531707\\
	749	0.0867111105610547\\
	750	0.0856407674286856\\
	751	0.0842395698136897\\
	752	0.0833573771217289\\
	753	0.0830045623213209\\
	754	0.0842656168565554\\
	755	0.0837355234059487\\
	756	0.0818252832868893\\
	757	0.0800396102365539\\
	758	0.0806305231744773\\
	759	0.0793543561894694\\
	760	0.0793971659340968\\
	761	0.0795487941466035\\
	762	0.0786856615006855\\
	763	0.0775211217489868\\
	764	0.0770360821586564\\
	765	0.0753282767313976\\
	766	0.0774023023236623\\
	767	0.0759640903943364\\
	768	0.0757975521689787\\
	769	0.0735280458845864\\
	770	0.0732454313847484\\
	771	0.07353723234678\\
	772	0.0727127682657738\\
	773	0.0729509380207674\\
	774	0.0734119293438198\\
	775	0.0680547059309902\\
	776	0.0679067399023552\\
	777	0.0692415782250464\\
	778	0.0685373305313988\\
	779	0.0692119337375061\\
	780	0.0657476442534062\\
	781	0.0676473582088875\\
	783	0.0663446237299468\\
	784	0.0672221521756455\\
	785	0.0674622727053702\\
	786	0.0647717627655311\\
	787	0.0645061275783974\\
	788	0.0643657930634163\\
	789	0.063228694017198\\
	790	0.0631624738289247\\
	791	0.061275741214331\\
	792	0.0603186874482162\\
	793	0.0606113284504772\\
	794	0.0593808063722463\\
	795	0.060789914964289\\
	796	0.0613430914131641\\
	797	0.0592876639382212\\
	798	0.0595961177043591\\
	799	0.0593892887507081\\
	800	0.0584204979527385\\
	801	0.0571406148085316\\
	802	0.0574686732029477\\
	803	0.0586114322379672\\
	804	0.0573558468258852\\
	805	0.0541756944710414\\
	806	0.0550939617685344\\
	807	0.054669091546657\\
	808	0.0549040452963254\\
	809	0.0519978263293979\\
	810	0.0538246396283739\\
	811	0.0520754830256465\\
	812	0.052149071035501\\
	813	0.0497323739025433\\
	814	0.0510407212157133\\
	815	0.0503721478669377\\
	816	0.0500607486274021\\
	817	0.0489850931041929\\
	818	0.0488530898571753\\
	819	0.0467950419024419\\
	820	0.0478993271669879\\
	821	0.0475398400496942\\
	822	0.0477530098978605\\
	823	0.0485304772328163\\
	824	0.0436472215205868\\
	825	0.0436367286793029\\
	826	0.0445915558382239\\
	827	0.0437193877523896\\
	828	0.0444260272593056\\
	829	0.0438510814353776\\
	830	0.0440796664911431\\
	831	0.0412047425202218\\
	832	0.0431474114836874\\
	833	0.0416840527054774\\
	834	0.0400191836233716\\
	835	0.0415691010266528\\
	836	0.0401283516905551\\
	837	0.0389840797686247\\
	839	0.0389146554775834\\
	840	0.0381431374059957\\
	841	0.0380293622540648\\
	842	0.0364679185863679\\
	843	0.036549758708361\\
	844	0.0362935341017874\\
	845	0.0366823330402894\\
	846	0.0371456890622994\\
	847	0.036058060134792\\
	848	0.0339788567243886\\
	849	0.0349427744777131\\
	850	0.0387387592704727\\
	851	0.0356992627043837\\
	852	0.0351982778447564\\
	853	0.0345165977055331\\
	854	0.0313450731071043\\
	855	0.0332492744682895\\
	856	0.0326084266639555\\
	857	0.0320709370455461\\
	858	0.0311857659435191\\
	859	0.0313638371917477\\
	860	0.0320246945404961\\
	861	0.0310851675035337\\
	862	0.0321608434401242\\
	863	0.0299740023676804\\
	864	0.0288833659085412\\
	865	0.0293974946393973\\
	866	0.0296574550202422\\
	868	0.0290249208026125\\
	869	0.0286030032514191\\
	870	0.0276881626434715\\
	871	0.0276678827926844\\
	872	0.024737149971088\\
	873	0.0272904489472694\\
	874	0.0268820715409674\\
	875	0.0248154996556877\\
	876	0.0237049349268545\\
	877	0.0261224025323372\\
	878	0.025034423611487\\
	879	0.0243371417873277\\
	880	0.0250864678650942\\
	881	0.0233302026806541\\
	882	0.0260618343763781\\
	883	0.0232340985462542\\
	884	0.0230075940428378\\
	885	0.0231297989068935\\
	886	0.0222839051398296\\
	887	0.0233406139743693\\
	888	0.022623704540365\\
	889	0.0211218481360902\\
	890	0.0219666463506201\\
	891	0.0236081949501568\\
	892	0.0227188045212188\\
	893	0.0222966844341954\\
	894	0.0198543247126963\\
	895	0.022239572104354\\
	896	0.020708728136924\\
	897	0.0214986095334098\\
	898	0.020824152458772\\
	899	0.0191135317845692\\
	901	0.0209077464967322\\
	902	0.0201078261800376\\
	903	0.0202425216959909\\
	904	0.0189607342836098\\
	905	0.0200618997228048\\
	906	0.0196035940693946\\
	907	0.0195046066185114\\
	908	0.0197571900794173\\
	909	0.0181483177427708\\
	910	0.0176077190703836\\
	911	0.0178708370369804\\
	912	0.0182240740714406\\
	913	0.018239434541556\\
	914	0.0173270726002102\\
	915	0.0157268337525238\\
	916	0.0177212425373909\\
	917	0.0176225238765255\\
	918	0.0162291987269327\\
	919	0.0155916851251732\\
	920	0.0157196833399667\\
	921	0.0165792874099679\\
	922	0.0152486281706388\\
	923	0.0173223025453808\\
	924	0.014179619228571\\
	926	0.0145976555652396\\
	927	0.0158584908272132\\
	928	0.0129342184695815\\
	929	0.0128669768866985\\
	930	0.0155513113247707\\
	931	0.0141569120787608\\
	932	0.0131225288525911\\
	933	0.0135894181435106\\
	934	0.0137062475102994\\
	935	0.0137258619572549\\
	936	0.0135492383183191\\
	937	0.0128876678156757\\
	938	0.012667231852447\\
	939	0.0127025660506206\\
	940	0.0137566537296152\\
	941	0.0128243208391723\\
	942	0.0138414426119198\\
	943	0.0120258226772876\\
	944	0.0118295865408982\\
	945	0.0117465273244761\\
	946	0.0109749515170279\\
	947	0.0112410013077806\\
	948	0.0115826108715282\\
	949	0.00849705908217402\\
	950	0.0112912613940352\\
	951	0.011754186750295\\
	952	0.0120877221586397\\
	953	0.00979896109492984\\
	954	0.0101166075987749\\
	955	0.00984305245901851\\
	956	0.0116388509786702\\
	957	0.00890784554258062\\
	958	0.00793204925844293\\
	959	0.00940169205318853\\
	960	0.0101283845149283\\
	961	0.00947920691419313\\
	962	0.00702340118027678\\
	963	0.00988698762080276\\
	964	0.0109146515717384\\
	965	0.00758438659386229\\
	966	0.00935888394087669\\
	967	0.00828707184086852\\
	968	0.00981126093188323\\
	969	0.00972129167166713\\
	970	0.00857720994849842\\
	971	0.00801617639444885\\
	972	0.00727159823941292\\
	973	0.00756457048078119\\
	974	0.00583174614007476\\
	975	0.00922494851511146\\
	976	0.00567205438301244\\
	977	0.00671194541655495\\
	978	0.00712453614210062\\
	979	0.0086281620194768\\
	980	0.0074655761457052\\
	981	0.00691402318716428\\
	982	0.00784122847426261\\
	983	0.00570313891080332\\
	984	0.00691596565570762\\
	985	0.00725697492703148\\
	986	0.00356947155478338\\
	987	0.00675409301402397\\
	988	0.00696908965983312\\
	989	0.00466845755158829\\
	990	0.00670467969143829\\
	991	0.00591596306117026\\
	992	0.00658351997594764\\
	993	0.00460339130700049\\
	994	0.00814445431205968\\
	995	0.00469582045934658\\
	996	0.00652086316767964\\
	997	0.00396487616080776\\
	998	0.00457917893982085\\
	999	0.00393769075139971\\
	1000	0.00340202092934305\\
	1001	0.00377201209244049\\
	1002	0.00680019448873281\\
	1003	0.00370397638289433\\
	1004	0.00253263848776442\\
	1006	0.00280258288330515\\
	1007	0.00376106842941226\\
	1008	0.00399613033664536\\
	1009	0.00407200966878918\\
	1010	0.00537455040807799\\
	1011	0.00358840418994077\\
	1012	0.00434312049060281\\
	1013	0.00257619351668836\\
	1014	0.00450443522868227\\
	1015	0.0042532053416835\\
	1016	0.00281638089336411\\
	1017	0.00463559485774567\\
	1018	0.00128192208103428\\
	1019	0.00287860669141082\\
	1020	0.0042514661822679\\
	1021	0.00480700999196415\\
	1022	0.0018932002112706\\
	1023	0.00257504855653679\\
	1024	0.00270156623696494\\
	1025	0.00460068231996047\\
	1026	0.000530076570612437\\
	1027	0.00512284584533518\\
	1028	0.00316444652798964\\
	1029	0.00388937661273303\\
	1030	0.00213952037165654\\
	1031	0.00302117504725175\\
	1032	0.00120961478523895\\
	1033	0.00135163124400606\\
	1034	0.00100612617438856\\
	1035	0.00262298729057875\\
	1036	0.00175614882232367\\
	1037	0.00162505575190153\\
	1038	0.00190487370809933\\
	1039	0.00238748633546493\\
	1040	0.00176814822225424\\
	1041	0.00107228794900038\\
	1042	0.00324262870594794\\
	1043	0.00243664203844673\\
	1044	0.00334263067998108\\
	1045	0.00267336574393084\\
	1046	0.000275195262474881\\
	1047	0.000285961967165349\\
	1048	0.0004764682989844\\
	1049	0.000867216449933039\\
	1050	-8.39535830436944e-05\\
	1051	-0.000553575801177431\\
	1052	-0.000211464768426595\\
	1053	0.00116448221092469\\
	1054	0.00240419753072274\\
	1055	0.000421560851691538\\
	1056	0.000484214462176169\\
	1057	0.00190130811665767\\
	1058	0.00187075811732029\\
	1059	0.00204415756729759\\
	1060	0.001612904618014\\
	1061	-0.000573949573436039\\
	1062	-0.00167078030517587\\
	1063	-0.00157680569373042\\
	1064	0.00151660814822208\\
	1065	0.000923231856859275\\
	1066	-0.000111065411829259\\
	1067	0.000973001640659277\\
	1068	0.00088769205240169\\
	1069	0.000426212141064752\\
	1070	0.00304678810152836\\
	1071	0.00231050339539252\\
	1072	0.00131252463506826\\
	1073	0.000963487386343331\\
	1074	0.00177409582875043\\
	1075	0.000497611837772638\\
	1076	0.000370648571333732\\
	1077	-0.000343284359587415\\
	1078	-0.000554214983367274\\
	1079	0.00199654513721725\\
	1080	0.000115903071673529\\
	1081	-0.000413084975434685\\
	1082	0.001709484507046\\
	1083	0.000146025787671533\\
	1084	0.00122707700029423\\
	1085	0.0011907528237316\\
	1086	0.00131355426105983\\
	1087	0.000768074540701491\\
	1088	0.00275406494165509\\
	1089	0.0002693489163903\\
	1090	-0.000133384380205825\\
	1091	0.000782976243499434\\
	1092	0.00072215773411699\\
	1093	-0.000195683887341147\\
	1095	0.000911157324480882\\
	1096	0.000502985362345498\\
	1097	-0.000400371865225679\\
	1098	-0.000984699033551806\\
	1099	0.00027340432575329\\
	1100	-0.00140993705076653\\
	1101	0.000117982940537331\\
	1102	-0.000448637842282551\\
	1103	-0.00124437239355757\\
	1104	-0.00124604752181767\\
	1105	-0.000176771160795397\\
	1106	-0.000591156618384048\\
	1107	-0.000921642903449538\\
	1108	-0.00209216784310229\\
	1109	-0.0026353737368936\\
	1110	-0.000420432341343258\\
	1111	-0.00107269857699066\\
	1112	-0.00180950713320271\\
	1113	-0.000219375356664386\\
	1115	-0.000418621637436445\\
	1116	-0.00180518377055705\\
	1117	-0.00133378963141695\\
	1118	-0.00175089631738956\\
	1119	-0.00270698246481516\\
	1120	-0.00253661683177597\\
	1121	-0.000668959841050309\\
	1122	-0.000828949098831799\\
	1123	0.000370299393580353\\
	1124	0.0014443270308675\\
	1125	-0.000414213299563926\\
	1126	-0.00211841752980035\\
	1127	0.00146574799737209\\
	1128	-0.00250125389675304\\
	1129	2.4388816427745e-05\\
	1130	-0.000554609447590337\\
	1131	-0.000172241094560377\\
	1132	-6.95289538725774e-05\\
	1133	0.000332116978597696\\
	1134	-0.000458416829587804\\
	1135	-0.00199702585427985\\
	1136	-0.000562342337389055\\
	1137	0.000424004808792233\\
	1139	-1.30238665860816e-05\\
	1140	0.000541250698233853\\
	1141	0.000180495229869848\\
	1142	-0.00159141007952712\\
	1143	0.00110076073178789\\
	1144	0.000226602804787035\\
	1145	-0.00244777048874312\\
	1146	0.0002864397358735\\
	1147	0.00015177227987806\\
	1148	0.000502585895901575\\
	1149	-0.00039483578780164\\
	1150	-0.00032522420474379\\
	1151	-0.00158351777531607\\
	1152	-0.00115053762283424\\
	1153	0.000425163989802968\\
	1154	-0.000472945679575787\\
	1155	-0.00197197252896331\\
	1156	0.000167710616779004\\
	1157	-0.000504696938833149\\
	1158	-0.00318533907056917\\
	1159	0.00067075065157951\\
	1160	0.000318463713256278\\
	1161	-0.00152781837527982\\
	1162	-0.00289096005963074\\
	1163	-0.00105793371244545\\
	1164	-0.00164195780007503\\
	1165	-0.000557182274178558\\
	1166	-0.00184350537983846\\
	1167	-0.00141219635429479\\
	1168	-0.00324743587975718\\
	1169	-0.00384802855410271\\
	1170	-0.00324283346662924\\
	1171	-0.00209092844875158\\
	1172	-0.00194793416631001\\
	1173	-0.000798610222091156\\
	1174	-0.00196479881924461\\
	1175	-0.00219785988292642\\
	1176	-0.00119632635687594\\
	1177	-0.000794054024936486\\
	1178	-0.000911410250864719\\
	1179	-0.00111222168811764\\
	1180	-0.00316361420436806\\
	1181	-0.00293893348180063\\
	1182	-0.00141480383922499\\
	1183	-0.00100085697158647\\
	1184	-0.000692557857746579\\
	1185	-0.00121370840497548\\
	1186	-0.0012648968497615\\
	1188	-0.00356355764165528\\
	1189	-0.000733772496460006\\
	1190	-0.000937080209723717\\
	1191	-0.000790926308354756\\
	1192	-0.000105705899613895\\
	1193	0.000115734982273352\\
	1194	-0.000232249133659934\\
	1195	-0.00157265304414977\\
	1196	-0.00170652142810468\\
	1197	-0.00132114883967915\\
	1198	-0.000633486306469422\\
	1199	-0.00168016761995204\\
	1200	-0.00191009798845698\\
	1201	-0.00169106801695307\\
	1202	-0.000676409450534265\\
	1203	-0.000319536079587124\\
	1204	0.000528647219425693\\
	1205	-0.00111207484815168\\
	1206	-0.000929449888417366\\
	1207	-0.00203775471186418\\
	1208	-0.0014063761630041\\
	1209	-0.00216112404245905\\
	1210	-0.00250579961766562\\
	1211	-0.00312561410851231\\
	1212	-0.00236860850850462\\
	1213	-0.00276216785914585\\
	1215	-0.000265232986748742\\
	1216	-0.000632411323067572\\
	1217	0.00041097010989688\\
	1219	-0.0012115894191993\\
	1220	-0.00143780416124173\\
	1221	-0.00058013630973619\\
	1222	-0.000146192912552578\\
	1223	-0.0020894996368952\\
	1224	-0.00126161432831395\\
	1225	-0.00290533996667364\\
	1226	0.000154523527271522\\
	1227	-5.55103597434936e-05\\
	1228	-0.000696893342592375\\
	1229	-0.00188515489571728\\
	1230	-0.00191001765892906\\
	1231	-0.00104147565411949\\
	1232	0.000141339566880561\\
	1233	-0.000286917300854839\\
	1234	-0.00185724741390914\\
	1235	-0.00164348928660729\\
	1236	-0.000583895700174253\\
	1237	4.50534662377322e-06\\
	1238	-0.000622914353243686\\
	1239	-0.000900328650914162\\
	1240	-0.000633579674286011\\
	1241	-0.00143843945625122\\
	1242	-0.000373327786292066\\
	1243	-0.00216409466543155\\
	1244	0.000955104800823392\\
	1245	-0.00019213574864807\\
	1247	-0.00173913291769168\\
	1248	-0.000494376410870245\\
	1249	-0.000848335251475874\\
	1250	0.000763676599945029\\
	1251	-0.00246097606282092\\
	1252	-0.000823547049776607\\
	1253	-0.000569683246567365\\
	1254	-0.00157210307611422\\
	1255	-0.00137242995810993\\
	1256	0.000274310262284416\\
	1257	-0.000335898002276735\\
	1258	-0.00263373062830397\\
	1259	-0.00207197758936672\\
	1260	-0.00233642543298629\\
	1261	-0.00166477887978544\\
	1262	-0.00322561751590911\\
	1263	-0.00188293673409134\\
	1264	-0.00122123832352372\\
	1265	-0.00118010523419798\\
	1266	-0.00240269479741073\\
	1267	-0.000987983978802731\\
	1268	0.00132718836084678\\
	1269	-0.000663855170614625\\
	1270	-0.00191126288132182\\
	1271	-0.00170247925666445\\
	1272	-0.00338835432489759\\
	1273	-0.00262777731541064\\
	1274	-0.00210949863389942\\
	1275	0.000491701713372095\\
	1276	0.000765621948175976\\
	1277	-0.00067875505419579\\
	1278	3.24299776366388e-05\\
	1279	-0.000435634362474957\\
	1280	0.00130045822174907\\
	1281	0.000666387375076738\\
	1282	-0.000409525878239947\\
	1283	-0.000462794461782323\\
	1284	-0.00132882434513704\\
	1285	-0.000286436869600948\\
	1286	9.19291587706539e-05\\
	1287	2.76785428923176e-05\\
	1288	-0.000458522855069532\\
	1289	-0.000852200350664134\\
	1290	0.000656453994224648\\
	1291	-0.000464618440446429\\
	1292	0.000935822172777989\\
	1293	-7.85072134021902e-05\\
	1294	-0.000389294661545136\\
	1295	-0.000611006114695556\\
	1296	-0.000314657012722819\\
	1297	-0.000306429538795783\\
	1298	-4.81693748497491e-05\\
	1299	-0.00039608188103557\\
	1300	-0.00101544646759066\\
	1301	0.00136987836685876\\
	1302	-5.64842482617678e-05\\
	1303	-0.00184431297225274\\
	1304	-0.000993823157159568\\
	1305	0.000150839934804026\\
	1306	0.000716776431318067\\
	1307	-0.000829419511774176\\
	1308	0.00105862529335354\\
	1309	-0.000961644948120011\\
	1310	-0.00253240978008762\\
	1311	-0.00194483728068917\\
	1312	0.000471117547476751\\
	1313	-0.00170271710953784\\
	1314	0.000142806784424465\\
	1315	-0.00125678630797665\\
	1316	-0.00146513430740924\\
	1317	-0.00250036541797272\\
	1318	-0.00146651431646205\\
	1319	-0.000822710243937763\\
	1321	-2.22946041503747e-05\\
	1322	-0.00104227243036803\\
	1323	-0.000570860134075701\\
	1324	-0.000964299381394085\\
	1325	0.000204012915446583\\
	1326	-0.00256101496233896\\
	1327	0.000597188824713157\\
	1328	-0.00263727721790019\\
	1329	-0.00241289246241649\\
	1330	-0.00201744163609874\\
	1331	-0.00124889688436269\\
	1332	-0.00178391703798297\\
	1333	-0.00210536280724227\\
	1334	-0.00081304755030942\\
	1335	-0.00107559447428685\\
	1336	-0.00119110482114593\\
	1337	0.000281678385590567\\
	1338	-0.00149617400484203\\
	1339	-0.00251666151439167\\
	1340	-0.00179277538563838\\
	1341	-0.00235363453521131\\
	1342	-0.000455004728564745\\
	1343	-0.00216848166769523\\
	1344	-0.0018788075969951\\
	1345	-0.00264046691154363\\
	1346	-0.00223099731692855\\
	1347	-0.00086015040028542\\
	1348	-0.000940633140317004\\
	1349	-0.00256511245629554\\
	1350	-0.000387416789635608\\
	1351	-0.000765822535413463\\
	1352	-0.00211427082649607\\
	1353	0.0010339656062115\\
	1354	-0.00190823219213598\\
	1355	-0.00107540797353067\\
	1356	-0.000982147597142102\\
	1357	-0.00107210731607665\\
	1358	-0.00252164714947867\\
	1359	-0.00320812931272485\\
	1360	-0.00106138509318043\\
	1361	-0.000268952170699777\\
	1362	-0.00131411745405785\\
	1363	-0.00131226089183656\\
	1364	0.000351147349192615\\
	1365	-0.000869677178570782\\
	1366	-0.00131198300459801\\
	1367	0.00119565890463491\\
	1368	5.80249998165527e-05\\
	1369	-0.00115188846848469\\
	1370	-0.00169110039314546\\
	1371	-0.00164690050155514\\
	1372	0.000562716374361116\\
	1373	0.000548459271385582\\
	1374	-0.000954205759398974\\
	1375	-0.00081354437452319\\
	1376	-0.00014417550755752\\
	1377	-0.00148738317466268\\
	1378	-0.000939343257414293\\
	1379	-0.00318108748592749\\
	1380	0.000423967946744597\\
	1381	-0.00178272064113116\\
	1382	0.000767708141665935\\
	1383	0.00181451435923918\\
	1384	0.000888002321971726\\
	1385	0.000587299535027341\\
	1386	-0.00188773388822483\\
	1387	0.0010102622852628\\
	1388	-0.000215915285252777\\
	1389	-0.00109151450737954\\
	1390	0.000597698407545977\\
	1391	0.000657199504303208\\
	1392	0.000885952813860058\\
	1393	-0.000683698169950731\\
	1394	0.00202900925228278\\
	1395	0.000604854692710433\\
	1396	0.000256956423754673\\
	1397	0.00122071397117907\\
	1398	-2.86912743376888e-05\\
	1399	-0.000600237472099252\\
	1400	-0.00051933446025032\\
	1401	-0.00107968850647921\\
	1402	-0.000271394058927399\\
	1403	0.000152407611722083\\
	1404	-0.000252057628586044\\
	1405	0.000279881329333875\\
	1406	-0.00112333087213301\\
	1407	-0.000513439864107568\\
	1408	-0.00208500053986427\\
	1409	0.000531890896809273\\
	1410	0.00114286900156912\\
	1411	0.000634313370255768\\
	1412	-0.000400101500190431\\
	1413	-0.000873056410227946\\
	1414	-0.000738048225230159\\
	1415	-7.23593489055929e-05\\
	1416	-5.18725789788732e-05\\
	1417	-0.00196763623080187\\
	1418	-0.000124379200087787\\
	1419	-0.00117672590067741\\
	1420	-4.79094419461035e-05\\
	1421	0.00133080809018793\\
	1422	-0.000946217425962459\\
	1423	-0.000142160884024634\\
	1424	-0.00047887436471683\\
	1425	0.000350098715443892\\
	1426	0.00146822152214554\\
	1427	-0.000280557340374799\\
	1428	-0.000529986682977324\\
	1429	-0.00183646021901041\\
	1430	-0.00168134675777765\\
	1431	9.35152324927913e-05\\
	1432	-0.000791786060062805\\
	1433	-0.000631741275128661\\
	1434	-0.000950562880461803\\
	1435	-0.000570184426806009\\
	1436	0.000505036476170062\\
	1437	-0.00143799832630975\\
	1438	-0.00202343347928036\\
	1439	-0.000767421948921765\\
	1440	-0.000169307063515589\\
};
\addlegendentry{$x_{1,5}$ (ETC)}

\end{axis}

\begin{axis}[%
	font={\small\sffamily},
	width=0.9\textwidth,
	at={(0,-15mm)},
	height=10mm,
	scale only axis,
	xmin=0,
	xmax=1440,
	xlabel={Time (min)},
	ymin=0,
	ymax=1,
	ytick={0,1},
	axis y line*=left,
	axis x line*=bottom,
	yticklabels={No, Yes},
	ylabel style={at={(axis description cs:0.04,.5)}, anchor=south},
	ylabel={Trigger},
	axis background/.style={fill=white}
	]
	\addplot[ycomb, bar width=0.8, fill=mycolor1, area legend] table[row sep=crcr] {%
		0	1\\
		1	0\\
		2	0\\
		3	1\\
		4	0\\
		5	1\\
		6	1\\
		7	0\\
		8	1\\
		9	1\\
		10	0\\
		11	0\\
		12	1\\
		13	0\\
		14	1\\
		15	1\\
		16	0\\
		17	0\\
		18	1\\
		19	0\\
		20	0\\
		21	1\\
		22	0\\
		23	0\\
		24	1\\
		25	0\\
		26	1\\
		27	0\\
		28	0\\
		29	1\\
		30	1\\
		31	0\\
		32	0\\
		33	1\\
		34	0\\
		35	0\\
		36	1\\
		37	0\\
		38	1\\
		39	0\\
		40	1\\
		41	0\\
		42	1\\
		43	0\\
		44	0\\
		45	0\\
		46	1\\
		47	0\\
		48	0\\
		49	1\\
		50	0\\
		51	0\\
		52	1\\
		53	0\\
		54	1\\
		55	0\\
		56	0\\
		57	0\\
		58	0\\
		59	1\\
		60	0\\
		61	1\\
		62	0\\
		63	0\\
		64	0\\
		65	1\\
		66	0\\
		67	1\\
		68	0\\
		69	0\\
		70	0\\
		71	0\\
		72	0\\
		73	0\\
		74	1\\
		75	0\\
		76	0\\
		77	1\\
		78	0\\
		79	1\\
		80	0\\
		81	0\\
		82	0\\
		83	0\\
		84	0\\
		85	0\\
		86	0\\
		87	0\\
		88	1\\
		89	0\\
		90	0\\
		91	0\\
		92	1\\
		93	0\\
		94	0\\
		95	0\\
		96	0\\
		97	1\\
		98	0\\
		99	0\\
		100	0\\
		101	0\\
		102	0\\
		103	0\\
		104	0\\
		105	0\\
		106	0\\
		107	0\\
		108	0\\
		109	1\\
		110	0\\
		111	0\\
		112	0\\
		113	0\\
		114	0\\
		115	0\\
		116	0\\
		117	0\\
		118	0\\
		119	0\\
		120	0\\
		121	1\\
		122	0\\
		123	0\\
		124	0\\
		125	1\\
		126	0\\
		127	0\\
		128	0\\
		129	0\\
		130	0\\
		131	1\\
		132	0\\
		133	0\\
		134	0\\
		135	0\\
		136	0\\
		137	0\\
		138	0\\
		139	0\\
		140	0\\
		141	0\\
		142	1\\
		143	0\\
		144	0\\
		145	0\\
		146	0\\
		147	0\\
		148	0\\
		149	0\\
		150	0\\
		151	0\\
		152	0\\
		153	0\\
		154	0\\
		155	0\\
		156	0\\
		157	0\\
		158	1\\
		159	0\\
		160	0\\
		161	0\\
		162	0\\
		163	0\\
		164	0\\
		165	0\\
		166	0\\
		167	0\\
		168	0\\
		169	0\\
		170	0\\
		171	0\\
		172	0\\
		173	0\\
		174	1\\
		175	0\\
		176	0\\
		177	0\\
		178	0\\
		179	0\\
		180	0\\
		181	0\\
		182	0\\
		183	1\\
		184	0\\
		185	0\\
		186	1\\
		187	0\\
		188	1\\
		189	1\\
		190	0\\
		191	1\\
		192	0\\
		193	1\\
		194	0\\
		195	0\\
		196	0\\
		197	1\\
		198	0\\
		199	0\\
		200	0\\
		201	0\\
		202	1\\
		203	0\\
		204	1\\
		205	0\\
		206	0\\
		207	1\\
		208	0\\
		209	0\\
		210	0\\
		211	1\\
		212	0\\
		213	0\\
		214	0\\
		215	0\\
		216	1\\
		217	0\\
		218	0\\
		219	1\\
		220	0\\
		221	0\\
		222	1\\
		223	0\\
		224	1\\
		225	0\\
		226	0\\
		227	0\\
		228	0\\
		229	0\\
		230	0\\
		231	1\\
		232	0\\
		233	0\\
		234	0\\
		235	1\\
		236	0\\
		237	0\\
		238	0\\
		239	1\\
		240	1\\
		241	0\\
		242	0\\
		243	1\\
		244	0\\
		245	0\\
		246	0\\
		247	1\\
		248	0\\
		249	0\\
		250	0\\
		251	0\\
		252	0\\
		253	1\\
		254	0\\
		255	0\\
		256	0\\
		257	0\\
		258	0\\
		259	0\\
		260	1\\
		261	0\\
		262	0\\
		263	1\\
		264	0\\
		265	0\\
		266	0\\
		267	1\\
		268	0\\
		269	0\\
		270	0\\
		271	0\\
		272	0\\
		273	1\\
		274	0\\
		275	0\\
		276	0\\
		277	1\\
		278	0\\
		279	0\\
		280	0\\
		281	0\\
		282	1\\
		283	0\\
		284	0\\
		285	0\\
		286	0\\
		287	1\\
		288	0\\
		289	0\\
		290	0\\
		291	0\\
		292	0\\
		293	0\\
		294	0\\
		295	0\\
		296	0\\
		297	0\\
		298	0\\
		299	0\\
		300	0\\
		301	0\\
		302	0\\
		303	1\\
		304	0\\
		305	0\\
		306	0\\
		307	0\\
		308	0\\
		309	1\\
		310	0\\
		311	0\\
		312	0\\
		313	0\\
		314	0\\
		315	0\\
		316	0\\
		317	0\\
		318	0\\
		319	0\\
		320	0\\
		321	0\\
		322	1\\
		323	0\\
		324	0\\
		325	0\\
		326	0\\
		327	0\\
		328	0\\
		329	0\\
		330	1\\
		331	0\\
		332	0\\
		333	0\\
		334	0\\
		335	0\\
		336	0\\
		337	0\\
		338	0\\
		339	0\\
		340	1\\
		341	0\\
		342	0\\
		343	0\\
		344	0\\
		345	0\\
		346	0\\
		347	0\\
		348	0\\
		349	0\\
		350	0\\
		351	0\\
		352	0\\
		353	0\\
		354	0\\
		355	0\\
		356	1\\
		357	0\\
		358	0\\
		359	0\\
		360	0\\
		361	0\\
		362	0\\
		363	0\\
		364	0\\
		365	0\\
		366	0\\
		367	0\\
		368	0\\
		369	0\\
		370	0\\
		371	0\\
		372	0\\
		373	0\\
		374	0\\
		375	0\\
		376	0\\
		377	0\\
		378	0\\
		379	0\\
		380	0\\
		381	1\\
		382	0\\
		383	0\\
		384	0\\
		385	0\\
		386	0\\
		387	0\\
		388	0\\
		389	0\\
		390	0\\
		391	0\\
		392	0\\
		393	0\\
		394	0\\
		395	0\\
		396	0\\
		397	0\\
		398	0\\
		399	0\\
		400	0\\
		401	1\\
		402	0\\
		403	0\\
		404	0\\
		405	0\\
		406	1\\
		407	0\\
		408	0\\
		409	0\\
		410	0\\
		411	0\\
		412	0\\
		413	0\\
		414	0\\
		415	1\\
		416	0\\
		417	0\\
		418	0\\
		419	0\\
		420	0\\
		421	0\\
		422	0\\
		423	0\\
		424	0\\
		425	0\\
		426	0\\
		427	0\\
		428	0\\
		429	0\\
		430	0\\
		431	0\\
		432	0\\
		433	0\\
		434	0\\
		435	0\\
		436	0\\
		437	0\\
		438	0\\
		439	0\\
		440	0\\
		441	0\\
		442	0\\
		443	0\\
		444	0\\
		445	0\\
		446	0\\
		447	0\\
		448	1\\
		449	0\\
		450	0\\
		451	0\\
		452	0\\
		453	0\\
		454	0\\
		455	1\\
		456	0\\
		457	1\\
		458	1\\
		459	0\\
		460	1\\
		461	0\\
		462	0\\
		463	0\\
		464	1\\
		465	0\\
		466	0\\
		467	0\\
		468	0\\
		469	1\\
		470	0\\
		471	0\\
		472	1\\
		473	0\\
		474	1\\
		475	0\\
		476	1\\
		477	0\\
		478	0\\
		479	0\\
		480	1\\
		481	0\\
		482	0\\
		483	0\\
		484	0\\
		485	0\\
		486	0\\
		487	1\\
		488	0\\
		489	0\\
		490	1\\
		491	0\\
		492	0\\
		493	0\\
		494	0\\
		495	0\\
		496	1\\
		497	0\\
		498	0\\
		499	0\\
		500	0\\
		501	0\\
		502	0\\
		503	0\\
		504	1\\
		505	0\\
		506	0\\
		507	1\\
		508	0\\
		509	0\\
		510	0\\
		511	0\\
		512	0\\
		513	0\\
		514	0\\
		515	0\\
		516	0\\
		517	0\\
		518	0\\
		519	1\\
		520	0\\
		521	0\\
		522	0\\
		523	0\\
		524	0\\
		525	0\\
		526	0\\
		527	1\\
		528	0\\
		529	0\\
		530	0\\
		531	0\\
		532	0\\
		533	0\\
		534	1\\
		535	0\\
		536	0\\
		537	0\\
		538	0\\
		539	0\\
		540	0\\
		541	0\\
		542	0\\
		543	1\\
		544	0\\
		545	0\\
		546	0\\
		547	0\\
		548	0\\
		549	0\\
		550	0\\
		551	1\\
		552	0\\
		553	0\\
		554	1\\
		555	0\\
		556	0\\
		557	0\\
		558	0\\
		559	0\\
		560	0\\
		561	0\\
		562	0\\
		563	0\\
		564	0\\
		565	0\\
		566	0\\
		567	0\\
		568	1\\
		569	0\\
		570	0\\
		571	0\\
		572	0\\
		573	0\\
		574	0\\
		575	0\\
		576	0\\
		577	0\\
		578	1\\
		579	0\\
		580	0\\
		581	0\\
		582	0\\
		583	0\\
		584	0\\
		585	1\\
		586	0\\
		587	0\\
		588	0\\
		589	0\\
		590	0\\
		591	0\\
		592	0\\
		593	0\\
		594	0\\
		595	0\\
		596	0\\
		597	0\\
		598	0\\
		599	0\\
		600	0\\
		601	0\\
		602	0\\
		603	1\\
		604	0\\
		605	1\\
		606	1\\
		607	1\\
		608	1\\
		609	1\\
		610	1\\
		611	1\\
		612	0\\
		613	1\\
		614	0\\
		615	0\\
		616	0\\
		617	1\\
		618	0\\
		619	0\\
		620	1\\
		621	0\\
		622	1\\
		623	0\\
		624	1\\
		625	1\\
		626	1\\
		627	0\\
		628	1\\
		629	0\\
		630	0\\
		631	1\\
		632	0\\
		633	0\\
		634	0\\
		635	0\\
		636	1\\
		637	0\\
		638	1\\
		639	0\\
		640	1\\
		641	1\\
		642	0\\
		643	1\\
		644	0\\
		645	0\\
		646	1\\
		647	0\\
		648	0\\
		649	0\\
		650	0\\
		651	1\\
		652	0\\
		653	1\\
		654	0\\
		655	1\\
		656	1\\
		657	0\\
		658	1\\
		659	0\\
		660	0\\
		661	0\\
		662	1\\
		663	0\\
		664	0\\
		665	0\\
		666	0\\
		667	1\\
		668	0\\
		669	0\\
		670	1\\
		671	0\\
		672	1\\
		673	0\\
		674	0\\
		675	0\\
		676	1\\
		677	0\\
		678	1\\
		679	0\\
		680	0\\
		681	0\\
		682	0\\
		683	1\\
		684	0\\
		685	0\\
		686	1\\
		687	0\\
		688	0\\
		689	0\\
		690	0\\
		691	1\\
		692	0\\
		693	0\\
		694	0\\
		695	1\\
		696	0\\
		697	0\\
		698	0\\
		699	0\\
		700	1\\
		701	0\\
		702	0\\
		703	1\\
		704	0\\
		705	0\\
		706	0\\
		707	1\\
		708	0\\
		709	0\\
		710	0\\
		711	0\\
		712	1\\
		713	0\\
		714	0\\
		715	1\\
		716	0\\
		717	0\\
		718	1\\
		719	0\\
		720	0\\
		721	0\\
		722	0\\
		723	0\\
		724	0\\
		725	1\\
		726	0\\
		727	0\\
		728	0\\
		729	1\\
		730	0\\
		731	0\\
		732	0\\
		733	0\\
		734	1\\
		735	0\\
		736	0\\
		737	1\\
		738	0\\
		739	0\\
		740	0\\
		741	0\\
		742	0\\
		743	0\\
		744	0\\
		745	1\\
		746	0\\
		747	0\\
		748	0\\
		749	0\\
		750	0\\
		751	0\\
		752	0\\
		753	1\\
		754	0\\
		755	0\\
		756	0\\
		757	0\\
		758	1\\
		759	0\\
		760	0\\
		761	0\\
		762	0\\
		763	0\\
		764	0\\
		765	0\\
		766	1\\
		767	0\\
		768	0\\
		769	0\\
		770	0\\
		771	0\\
		772	0\\
		773	0\\
		774	0\\
		775	1\\
		776	0\\
		777	0\\
		778	0\\
		779	0\\
		780	0\\
		781	0\\
		782	0\\
		783	0\\
		784	0\\
		785	0\\
		786	0\\
		787	0\\
		788	0\\
		789	1\\
		790	0\\
		791	0\\
		792	0\\
		793	0\\
		794	0\\
		795	0\\
		796	0\\
		797	0\\
		798	0\\
		799	0\\
		800	0\\
		801	1\\
		802	0\\
		803	0\\
		804	0\\
		805	0\\
		806	0\\
		807	0\\
		808	0\\
		809	0\\
		810	0\\
		811	0\\
		812	0\\
		813	0\\
		814	0\\
		815	0\\
		816	1\\
		817	0\\
		818	0\\
		819	0\\
		820	0\\
		821	0\\
		822	0\\
		823	0\\
		824	0\\
		825	0\\
		826	0\\
		827	0\\
		828	0\\
		829	0\\
		830	0\\
		831	0\\
		832	0\\
		833	0\\
		834	1\\
		835	0\\
		836	0\\
		837	0\\
		838	0\\
		839	0\\
		840	0\\
		841	0\\
		842	0\\
		843	0\\
		844	0\\
		845	0\\
		846	0\\
		847	1\\
		848	0\\
		849	0\\
		850	0\\
		851	0\\
		852	0\\
		853	0\\
		854	0\\
		855	0\\
		856	0\\
		857	0\\
		858	0\\
		859	0\\
		860	0\\
		861	0\\
		862	0\\
		863	0\\
		864	0\\
		865	0\\
		866	0\\
		867	0\\
		868	0\\
		869	0\\
		870	0\\
		871	0\\
		872	1\\
		873	0\\
		874	0\\
		875	0\\
		876	0\\
		877	0\\
		878	0\\
		879	0\\
		880	0\\
		881	0\\
		882	0\\
		883	0\\
		884	0\\
		885	0\\
		886	0\\
		887	0\\
		888	0\\
		889	0\\
		890	0\\
		891	0\\
		892	0\\
		893	0\\
		894	0\\
		895	0\\
		896	0\\
		897	0\\
		898	0\\
		899	0\\
		900	0\\
		901	0\\
		902	0\\
		903	1\\
		904	0\\
		905	0\\
		906	0\\
		907	0\\
		908	0\\
		909	0\\
		910	0\\
		911	1\\
		912	0\\
		913	0\\
		914	0\\
		915	0\\
		916	0\\
		917	0\\
		918	0\\
		919	0\\
		920	0\\
		921	0\\
		922	0\\
		923	0\\
		924	0\\
		925	0\\
		926	0\\
		927	0\\
		928	0\\
		929	0\\
		930	0\\
		931	0\\
		932	0\\
		933	0\\
		934	0\\
		935	0\\
		936	0\\
		937	0\\
		938	0\\
		939	0\\
		940	0\\
		941	0\\
		942	0\\
		943	0\\
		944	0\\
		945	0\\
		946	0\\
		947	0\\
		948	0\\
		949	1\\
		950	0\\
		951	0\\
		952	0\\
		953	0\\
		954	0\\
		955	0\\
		956	0\\
		957	0\\
		958	0\\
		959	0\\
		960	0\\
		961	0\\
		962	0\\
		963	0\\
		964	0\\
		965	0\\
		966	0\\
		967	0\\
		968	0\\
		969	0\\
		970	1\\
		971	0\\
		972	0\\
		973	0\\
		974	0\\
		975	0\\
		976	0\\
		977	0\\
		978	0\\
		979	0\\
		980	0\\
		981	1\\
		982	0\\
		983	0\\
		984	0\\
		985	0\\
		986	0\\
		987	0\\
		988	0\\
		989	0\\
		990	0\\
		991	0\\
		992	0\\
		993	0\\
		994	0\\
		995	0\\
		996	0\\
		997	0\\
		998	0\\
		999	0\\
		1000	0\\
		1001	0\\
		1002	0\\
		1003	0\\
		1004	0\\
		1005	0\\
		1006	0\\
		1007	0\\
		1008	0\\
		1009	1\\
		1010	0\\
		1011	0\\
		1012	0\\
		1013	0\\
		1014	0\\
		1015	0\\
		1016	0\\
		1017	0\\
		1018	0\\
		1019	0\\
		1020	0\\
		1021	0\\
		1022	0\\
		1023	1\\
		1024	0\\
		1025	0\\
		1026	0\\
		1027	0\\
		1028	0\\
		1029	0\\
		1030	0\\
		1031	0\\
		1032	0\\
		1033	0\\
		1034	0\\
		1035	0\\
		1036	0\\
		1037	0\\
		1038	0\\
		1039	0\\
		1040	0\\
		1041	0\\
		1042	0\\
		1043	0\\
		1044	0\\
		1045	0\\
		1046	0\\
		1047	0\\
		1048	0\\
		1049	0\\
		1050	0\\
		1051	1\\
		1052	0\\
		1053	0\\
		1054	0\\
		1055	0\\
		1056	0\\
		1057	0\\
		1058	0\\
		1059	0\\
		1060	0\\
		1061	0\\
		1062	0\\
		1063	0\\
		1064	0\\
		1065	0\\
		1066	0\\
		1067	0\\
		1068	0\\
		1069	0\\
		1070	0\\
		1071	0\\
		1072	0\\
		1073	0\\
		1074	0\\
		1075	0\\
		1076	0\\
		1077	0\\
		1078	0\\
		1079	0\\
		1080	0\\
		1081	0\\
		1082	0\\
		1083	0\\
		1084	0\\
		1085	1\\
		1086	0\\
		1087	0\\
		1088	0\\
		1089	0\\
		1090	0\\
		1091	0\\
		1092	0\\
		1093	0\\
		1094	0\\
		1095	0\\
		1096	0\\
		1097	0\\
		1098	0\\
		1099	0\\
		1100	0\\
		1101	0\\
		1102	0\\
		1103	0\\
		1104	0\\
		1105	0\\
		1106	0\\
		1107	0\\
		1108	1\\
		1109	0\\
		1110	0\\
		1111	0\\
		1112	0\\
		1113	0\\
		1114	0\\
		1115	0\\
		1116	0\\
		1117	0\\
		1118	0\\
		1119	0\\
		1120	0\\
		1121	0\\
		1122	0\\
		1123	0\\
		1124	0\\
		1125	0\\
		1126	0\\
		1127	0\\
		1128	1\\
		1129	0\\
		1130	0\\
		1131	0\\
		1132	0\\
		1133	0\\
		1134	0\\
		1135	0\\
		1136	0\\
		1137	0\\
		1138	1\\
		1139	0\\
		1140	0\\
		1141	0\\
		1142	0\\
		1143	0\\
		1144	0\\
		1145	0\\
		1146	0\\
		1147	0\\
		1148	0\\
		1149	0\\
		1150	0\\
		1151	0\\
		1152	0\\
		1153	0\\
		1154	0\\
		1155	0\\
		1156	0\\
		1157	0\\
		1158	0\\
		1159	0\\
		1160	0\\
		1161	0\\
		1162	0\\
		1163	0\\
		1164	1\\
		1165	0\\
		1166	0\\
		1167	0\\
		1168	0\\
		1169	0\\
		1170	0\\
		1171	0\\
		1172	0\\
		1173	0\\
		1174	0\\
		1175	0\\
		1176	0\\
		1177	0\\
		1178	0\\
		1179	0\\
		1180	0\\
		1181	0\\
		1182	1\\
		1183	0\\
		1184	0\\
		1185	0\\
		1186	0\\
		1187	0\\
		1188	0\\
		1189	0\\
		1190	0\\
		1191	0\\
		1192	0\\
		1193	0\\
		1194	0\\
		1195	0\\
		1196	1\\
		1197	0\\
		1198	0\\
		1199	0\\
		1200	0\\
		1201	0\\
		1202	0\\
		1203	0\\
		1204	0\\
		1205	0\\
		1206	0\\
		1207	0\\
		1208	0\\
		1209	0\\
		1210	0\\
		1211	0\\
		1212	0\\
		1213	0\\
		1214	0\\
		1215	0\\
		1216	0\\
		1217	0\\
		1218	0\\
		1219	0\\
		1220	0\\
		1221	0\\
		1222	0\\
		1223	1\\
		1224	0\\
		1225	0\\
		1226	0\\
		1227	0\\
		1228	0\\
		1229	0\\
		1230	0\\
		1231	0\\
		1232	0\\
		1233	0\\
		1234	0\\
		1235	0\\
		1236	0\\
		1237	0\\
		1238	0\\
		1239	0\\
		1240	0\\
		1241	0\\
		1242	0\\
		1243	0\\
		1244	0\\
		1245	0\\
		1246	0\\
		1247	0\\
		1248	0\\
		1249	0\\
		1250	0\\
		1251	0\\
		1252	0\\
		1253	0\\
		1254	0\\
		1255	0\\
		1256	0\\
		1257	0\\
		1258	0\\
		1259	0\\
		1260	1\\
		1261	0\\
		1262	0\\
		1263	0\\
		1264	0\\
		1265	0\\
		1266	0\\
		1267	0\\
		1268	0\\
		1269	0\\
		1270	0\\
		1271	0\\
		1272	0\\
		1273	0\\
		1274	0\\
		1275	0\\
		1276	0\\
		1277	0\\
		1278	0\\
		1279	0\\
		1280	0\\
		1281	0\\
		1282	0\\
		1283	1\\
		1284	0\\
		1285	0\\
		1286	0\\
		1287	0\\
		1288	0\\
		1289	0\\
		1290	0\\
		1291	0\\
		1292	0\\
		1293	0\\
		1294	0\\
		1295	0\\
		1296	0\\
		1297	0\\
		1298	0\\
		1299	0\\
		1300	0\\
		1301	0\\
		1302	0\\
		1303	0\\
		1304	0\\
		1305	0\\
		1306	0\\
		1307	0\\
		1308	0\\
		1309	0\\
		1310	0\\
		1311	0\\
		1312	0\\
		1313	0\\
		1314	0\\
		1315	0\\
		1316	0\\
		1317	0\\
		1318	0\\
		1319	0\\
		1320	0\\
		1321	0\\
		1322	0\\
		1323	0\\
		1324	0\\
		1325	0\\
		1326	0\\
		1327	0\\
		1328	0\\
		1329	0\\
		1330	0\\
		1331	0\\
		1332	0\\
		1333	0\\
		1334	0\\
		1335	0\\
		1336	1\\
		1337	0\\
		1338	0\\
		1339	0\\
		1340	0\\
		1341	0\\
		1342	0\\
		1343	0\\
		1344	0\\
		1345	0\\
		1346	0\\
		1347	0\\
		1348	0\\
		1349	0\\
		1350	0\\
		1351	0\\
		1352	0\\
		1353	0\\
		1354	1\\
		1355	0\\
		1356	0\\
		1357	0\\
		1358	0\\
		1359	0\\
		1360	0\\
		1361	0\\
		1362	0\\
		1363	0\\
		1364	0\\
		1365	0\\
		1366	0\\
		1367	0\\
		1368	0\\
		1369	0\\
		1370	0\\
		1371	0\\
		1372	0\\
		1373	0\\
		1374	0\\
		1375	0\\
		1376	0\\
		1377	0\\
		1378	0\\
		1379	0\\
		1380	0\\
		1381	0\\
		1382	0\\
		1383	0\\
		1384	0\\
		1385	1\\
		1386	0\\
		1387	0\\
		1388	0\\
		1389	0\\
		1390	0\\
		1391	0\\
		1392	0\\
		1393	0\\
		1394	0\\
		1395	0\\
		1396	0\\
		1397	0\\
		1398	0\\
		1399	0\\
		1400	0\\
		1401	0\\
		1402	0\\
		1403	0\\
		1404	0\\
		1405	0\\
		1406	0\\
		1407	0\\
		1408	0\\
		1409	1\\
		1410	0\\
		1411	0\\
		1412	0\\
		1413	0\\
		1414	0\\
		1415	0\\
		1416	0\\
		1417	0\\
		1418	0\\
		1419	0\\
		1420	0\\
		1421	0\\
		1422	0\\
		1423	0\\
		1424	0\\
		1425	0\\
		1426	0\\
		1427	0\\
		1428	0\\
		1429	0\\
		1430	0\\
		1431	0\\
		1432	0\\
		1433	0\\
		1434	0\\
		1435	0\\
		1436	1\\
		1437	0\\
		1438	0\\
		1439	0\\
		1440	0\\
	};
	\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
		0	0\\
		1500	0\\
	};
\end{axis}
\end{tikzpicture}%

==> images/ctr_outputs.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=35.00mm,
at={(0\textwidth,44.00mm)},
scale only axis,
xmin=0,
xmax=1440,
xlabel style={font=\color{white!15!black}},
ymin=-0.1,
ymax=0.14,
ylabel style={font=\color{white!15!black}},
ylabel={Levels w.r.t. reference (m)},
axis background/.style={fill=white},
xmajorgrids,
yminorgrids,
minor ytick = {-0.1, -0.09, ..., 0.14},
% minor y tick num=9,
minor grid style={gray!25, very thin},
major grid style={gray!25, very thin},
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
every axis plot/.append style={thick}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0499999999999545\\
1	0.0500961279453804\\
2	0.050741127279025\\
3	0.0523469827517147\\
4	0.0551105916993038\\
5	0.0588644245228807\\
6	0.062760565691633\\
7	0.0658230831177207\\
8	0.0672686288107798\\
9	0.0666704230809501\\
10	0.0640556275202471\\
11	0.059895620502175\\
12	0.054980494108122\\
13	0.0502152911171834\\
14	0.0464064942232199\\
15	0.0441018243839153\\
16	0.043510231016171\\
17	0.0444942639796864\\
18	0.0466153734359978\\
19	0.0492226700216634\\
20	0.0515830591793929\\
21	0.053039368005102\\
22	0.053160000649541\\
23	0.0518321334645861\\
24	0.0492666372904296\\
25	0.0459203110162889\\
26	0.0423722518157774\\
27	0.0391973415630673\\
28	0.0368621125837763\\
29	0.03564860509141\\
30	0.035606434652891\\
31	0.036541858021792\\
32	0.0380578824738222\\
33	0.0396474563101492\\
34	0.0408172045292758\\
35	0.0412014657561031\\
36	0.040631023575088\\
37	0.0391451215523375\\
38	0.0369592177496543\\
40	0.0318886816310169\\
41	0.0297719860154757\\
42	0.0283441236335875\\
43	0.0277352792859347\\
44	0.0278924281592481\\
45	0.0285993078380216\\
46	0.0295391122260753\\
47	0.0303753853402213\\
48	0.0308230438342889\\
49	0.030694950650286\\
50	0.0299243461397509\\
51	0.0285697315969173\\
52	0.0268037173846096\\
53	0.0248810368163959\\
54	0.0230842371240669\\
55	0.0216580388821512\\
56	0.0207534511969243\\
57	0.0204010898132765\\
58	0.0205186019254597\\
59	0.0209419912318936\\
60	0.0214647809455073\\
61	0.0218754752800123\\
62	0.0219917610957054\\
63	0.0216928868208015\\
64	0.0209455396475278\\
65	0.0198129186690039\\
68	0.0157096297825774\\
69	0.0146807060691572\\
70	0.0140043842059185\\
71	0.0136948820270391\\
72	0.0137024369980736\\
75	0.014413263184224\\
76	0.0143997277780272\\
77	0.0140915837380362\\
78	0.013477567003747\\
79	0.0126081884620817\\
82	0.00949445850119446\\
83	0.0086620199904246\\
84	0.00807425473703915\\
85	0.00775646322153989\\
86	0.00768051339400699\\
89	0.00802742165092241\\
90	0.00799753731303099\\
91	0.00777524474915481\\
92	0.00733978429639137\\
93	0.00670724105680165\\
96	0.00426018161783759\\
97	0.00355186407250585\\
98	0.00301928636258708\\
99	0.00268778109534651\\
100	0.00254397979824716\\
101	0.00254335403383266\\
104	0.00271482426137482\\
105	0.00259629175138798\\
106	0.00231097077994491\\
107	0.00185663333445518\\
108	0.00126602665363862\\
111	-0.000686104196120141\\
112	-0.00118079668095561\\
113	-0.00152578277652538\\
114	-0.00171251171445874\\
115	-0.00175927517307173\\
119	-0.0016163657337529\\
120	-0.00178508992098614\\
121	-0.00209208698584007\\
122	-0.00252221009213827\\
126	-0.00458715556919742\\
127	-0.00492798258369476\\
128	-0.00513113436659296\\
129	-0.00520354746231533\\
133	-0.00499150306359297\\
134	-0.00505592100103058\\
135	-0.0052353083763137\\
136	-0.00553258899867615\\
141	-0.00759602870266463\\
142	-0.00781486756454797\\
143	-0.00791456765023213\\
144	-0.00790841869843462\\
148	-0.00759289864981838\\
149	-0.00766517430292879\\
150	-0.00785174022189494\\
151	-0.00814440674685102\\
155	-0.00965194065361175\\
156	-0.00988920046734165\\
157	-0.0100065208550859\\
158	-0.0100034750851137\\
162	-0.0094693983066918\\
163	-0.00944664573444243\\
164	-0.00954120375922685\\
165	-0.00975778332099253\\
170	-0.0114554610329378\\
171	-0.0115732569076954\\
172	-0.0115520879878659\\
173	-0.0114108654572647\\
176	-0.0107519513412626\\
177	-0.0106504989491896\\
178	-0.0106849265971505\\
179	-0.0108669575577096\\
180	-0.0111780383970199\\
183	-0.0123473341450335\\
184	-0.0125998223877559\\
185	-0.0127076863839193\\
186	-0.0126701521182895\\
189	-0.0122030890340739\\
190	-0.0122054906910307\\
191	-0.0124128631518943\\
192	-0.0128527685999416\\
193	-0.0135037313261819\\
196	-0.0158735597767645\\
197	-0.0164262703763143\\
198	-0.0167054315036239\\
199	-0.0166820263414138\\
200	-0.0163860508946527\\
203	-0.0149053705799815\\
204	-0.0146661826065611\\
205	-0.0147380493190212\\
206	-0.0151562582400402\\
207	-0.0158894103142302\\
208	-0.0168438710200007\\
209	-0.0178804305817266\\
210	-0.0188401059467651\\
211	-0.0195747138538991\\
212	-0.0199763124669516\\
213	-0.0199993494604769\\
214	-0.0196706919316512\\
215	-0.0190852683390403\\
217	-0.0177472044795195\\
218	-0.0173205345126917\\
219	-0.0172264317911868\\
220	-0.017520020911661\\
221	-0.0181819213473773\\
222	-0.0191211835031027\\
224	-0.0212241304309373\\
225	-0.0220517377022134\\
226	-0.0225500180783911\\
227	-0.022657086856043\\
228	-0.0223862154737162\\
229	-0.0218230544155631\\
231	-0.0204143255182316\\
232	-0.0199037701074758\\
233	-0.0197056566812535\\
234	-0.0198861371377461\\
235	-0.0204366621449026\\
236	-0.0212762544401812\\
238	-0.0232469419531753\\
239	-0.024051887010728\\
240	-0.0245576336419617\\
241	-0.0246987338130111\\
242	-0.0244819341266975\\
243	-0.0239840971225931\\
245	-0.0226961623873194\\
246	-0.0222172447024604\\
247	-0.0220171256758022\\
248	-0.0221553346782457\\
249	-0.022622417470302\\
250	-0.0233432416266623\\
252	-0.025024920892065\\
253	-0.0256967746304326\\
254	-0.0261031699492378\\
255	-0.0261942934423587\\
256	-0.0259853782808932\\
257	-0.0255520768882889\\
259	-0.0245056499259135\\
260	-0.0241548707031143\\
261	-0.0240502137892236\\
262	-0.024227180343587\\
263	-0.0246614767472693\\
266	-0.0265796044839135\\
267	-0.0270372004256387\\
268	-0.0272589387295739\\
269	-0.0272267491332059\\
270	-0.0269769848598571\\
273	-0.025843594851267\\
274	-0.0256809623326717\\
275	-0.0257371063592018\\
276	-0.0260107272558798\\
277	-0.0264521395813517\\
279	-0.0274781578903003\\
280	-0.027864895488392\\
281	-0.0280677760185881\\
282	-0.028061410126611\\
283	-0.0278678259574008\\
286	-0.0269127030478558\\
287	-0.0267691309361453\\
288	-0.0268157213140512\\
289	-0.0270544153447645\\
290	-0.0274425130824056\\
292	-0.0283399788488623\\
293	-0.0286652508737006\\
294	-0.0288136813994697\\
295	-0.0287606377821703\\
296	-0.0285271731770536\\
299	-0.0274826364234286\\
300	-0.0273206463400584\\
301	-0.0273576205070185\\
302	-0.0275971786463742\\
303	-0.0279965902516324\\
305	-0.028935269147496\\
306	-0.0292773299652254\\
307	-0.0294288607342423\\
308	-0.0293576453964306\\
309	-0.0290802342465213\\
312	-0.0277782768182533\\
313	-0.0275215627216312\\
314	-0.0274821353063999\\
315	-0.0276757186773011\\
316	-0.0280668352691009\\
318	-0.0290956699132039\\
319	-0.0295149880614645\\
320	-0.029742252688493\\
321	-0.0297260873967389\\
322	-0.0294669764484752\\
323	-0.0290175919378726\\
325	-0.0279459670348388\\
326	-0.0275514388338252\\
327	-0.0273731812776532\\
328	-0.0274497445343513\\
329	-0.0277649512479456\\
332	-0.029298662987685\\
333	-0.0296302201213621\\
334	-0.0297216521214523\\
335	-0.0295483361760489\\
336	-0.0291418177869218\\
339	-0.027470616220171\\
340	-0.0271419846335448\\
341	-0.0270634119017359\\
342	-0.0272450429506534\\
343	-0.0276412830680783\\
345	-0.0286851074249626\\
346	-0.0290958714838325\\
347	-0.0292980671547411\\
348	-0.0292412963824518\\
349	-0.0289301677489675\\
350	-0.0284230560014294\\
352	-0.027238745780096\\
353	-0.0267942036164186\\
354	-0.0265692975342517\\
355	-0.0265997998569674\\
356	-0.0268665630255782\\
359	-0.0282343788371691\\
360	-0.028512828353314\\
361	-0.0285603383119906\\
362	-0.0283564489977834\\
363	-0.027934354092622\\
366	-0.0262716649958747\\
367	-0.0259388490560468\\
368	-0.0258382061522298\\
369	-0.0259744158693138\\
370	-0.0263009481873269\\
372	-0.0271548477576289\\
373	-0.0274668686759014\\
374	-0.0275851513576981\\
375	-0.0274703161094294\\
376	-0.0271333588118523\\
379	-0.0255267590714539\\
380	-0.0251261208588858\\
381	-0.0249272575395025\\
382	-0.0249532711927714\\
383	-0.0251782499656201\\
386	-0.0262404221721226\\
387	-0.0264021125078671\\
388	-0.0263540539240239\\
389	-0.0260893272197791\\
390	-0.025647795084069\\
392	-0.0245652337760021\\
393	-0.0241197272455338\\
394	-0.0238459788017735\\
395	-0.0237813746164193\\
396	-0.0239175431472631\\
399	-0.0248686344054931\\
400	-0.0250621282809789\\
401	-0.0250698345382716\\
402	-0.0248695729785595\\
403	-0.0244842239858372\\
406	-0.0229543228713283\\
407	-0.02261647854084\\
408	-0.0224707782278983\\
409	-0.0225247231842332\\
410	-0.0227424269066887\\
412	-0.0233644448067025\\
413	-0.0235868775305335\\
414	-0.0236487380477683\\
415	-0.0235138608982197\\
416	-0.0231886331705482\\
419	-0.021679169216668\\
420	-0.0212824798759357\\
421	-0.0210572948778918\\
422	-0.0210267011957512\\
423	-0.0211716336864356\\
426	-0.021982011065802\\
427	-0.0220979769135283\\
428	-0.0220339923414485\\
429	-0.0217797809493732\\
430	-0.021365874701587\\
433	-0.0198925542761117\\
434	-0.0195924361721609\\
435	-0.019474460925494\\
436	-0.0195370504004586\\
440	-0.0204343681905357\\
441	-0.0204417417876357\\
442	-0.0202672977502516\\
443	-0.0199237440183424\\
447	-0.0181127177945655\\
448	-0.0179110144749757\\
449	-0.017885643071395\\
450	-0.0180141549944892\\
453	-0.0186864219972449\\
454	-0.01876004742644\\
455	-0.0186791481633009\\
456	-0.0184508577185625\\
459	-0.0175170332283869\\
460	-0.0174208858561542\\
461	-0.0175506671960193\\
462	-0.0179185935448913\\
463	-0.0184848030960438\\
465	-0.0198377192270982\\
466	-0.0203866840104183\\
467	-0.0207081326293519\\
468	-0.0207424695402096\\
469	-0.0204863220274092\\
470	-0.0199950956066459\\
472	-0.0187538065388253\\
473	-0.0182727798392079\\
474	-0.0180410725918136\\
475	-0.0181224595071399\\
476	-0.0185205595303159\\
477	-0.0191777323832412\\
479	-0.020808536660752\\
480	-0.0215054685049836\\
481	-0.021961616954286\\
482	-0.022107972858521\\
483	-0.0219346669564402\\
484	-0.0214921216079347\\
487	-0.0196786966441778\\
488	-0.0193384586762022\\
489	-0.0192836584078577\\
490	-0.0195333213803224\\
491	-0.0200500549474327\\
494	-0.0222131656846614\\
495	-0.0227436968639267\\
496	-0.023026234541021\\
497	-0.0230317096059025\\
498	-0.0227820083027837\\
499	-0.0223441149489645\\
501	-0.021309696924618\\
502	-0.0209271165733753\\
503	-0.0207458527813742\\
504	-0.0208043230850308\\
505	-0.0210967671084745\\
506	-0.021576219784265\\
509	-0.0232907305062326\\
510	-0.0236605601551219\\
511	-0.0238310537176858\\
512	-0.0237934880219655\\
513	-0.0235755975245411\\
517	-0.0222492908499135\\
518	-0.022157999671208\\
519	-0.0222426306586385\\
520	-0.0224925616983001\\
524	-0.0241434946203753\\
525	-0.0244110412736518\\
526	-0.0245340783196752\\
527	-0.0245087508417328\\
528	-0.0243562656658014\\
532	-0.0234340119873195\\
533	-0.023373961414336\\
534	-0.0234385560565897\\
535	-0.0236210250757267\\
539	-0.0248356884915211\\
540	-0.0250424931014095\\
541	-0.0251469638672006\\
542	-0.0251441019693175\\
544	-0.0248825915655289\\
547	-0.0243735395085878\\
548	-0.0243157464944943\\
549	-0.0243476384036967\\
550	-0.024467629704759\\
555	-0.0255319440734638\\
556	-0.0256250601503325\\
557	-0.0256362951802203\\
559	-0.0254491672856147\\
562	-0.0250191313452888\\
564	-0.0249512729164962\\
566	-0.0251593032112396\\
570	-0.0258503803161148\\
572	-0.025937867253333\\
574	-0.0257635610250873\\
577	-0.0253396134637569\\
579	-0.0252457655913076\\
581	-0.0254075127670603\\
585	-0.0259738224688135\\
587	-0.0259944778313184\\
589	-0.0257694161064137\\
592	-0.0253360678379977\\
594	-0.025270495887753\\
596	-0.0254434902160483\\
599	-0.0258044945844631\\
601	-0.0258223208952586\\
603	-0.025594740168799\\
606	-0.0250456179510365\\
608	-0.0245617824950841\\
609	-0.0241994685902682\\
610	-0.0237034933932136\\
611	-0.023050513623275\\
612	-0.0222454507836574\\
615	-0.019456301392438\\
616	-0.0186897142298221\\
617	-0.0181458901442966\\
618	-0.0178686947817823\\
619	-0.0178552381257759\\
620	-0.0180524170109493\\
622	-0.0186639406185805\\
623	-0.0188235064133551\\
624	-0.0187309206523878\\
625	-0.0183155412798897\\
626	-0.0175621365351617\\
627	-0.0165155743372907\\
630	-0.0127641296164711\\
631	-0.0117814123191238\\
632	-0.0111254014632323\\
633	-0.0108399243372332\\
634	-0.0109043316901989\\
635	-0.0112361020178469\\
637	-0.0121539715241852\\
638	-0.0124290859389475\\
639	-0.012403669129526\\
640	-0.0120019518110439\\
641	-0.0112125403061327\\
642	-0.0100913256796957\\
645	-0.00604830499787568\\
646	-0.00499930161822704\\
647	-0.00431015042681793\\
648	-0.00402678784757882\\
649	-0.00412465728754796\\
650	-0.00451216448004743\\
652	-0.0055557178413892\\
653	-0.00587337139018018\\
654	-0.00586356511371378\\
655	-0.00544780926338717\\
656	-0.00461919713620773\\
657	-0.00344448570353961\\
660	0.000693294239681563\\
661	0.0017120316188084\\
662	0.00233619448613354\\
663	0.00253040336997401\\
664	0.00233688454522962\\
665	0.00186823095464206\\
667	0.000777800582909549\\
668	0.000510171139694648\\
669	0.000610630402889001\\
670	0.00113746717079266\\
671	0.00207020541938618\\
672	0.00331333108647414\\
674	0.0060905141422154\\
675	0.00726621649482695\\
676	0.0081025402744217\\
677	0.00852472277165361\\
678	0.00853549523048969\\
679	0.00821392760644812\\
681	0.00716720906484625\\
682	0.00679057387947068\\
683	0.00671267626557892\\
684	0.00701757704268857\\
685	0.00771556801441875\\
686	0.00874231037414575\\
689	0.0123928285856891\\
690	0.0132775037493502\\
691	0.0138121029956437\\
692	0.0139778809648305\\
693	0.0138258749084343\\
696	0.0127061338619114\\
697	0.0125893006975275\\
698	0.0127744156250174\\
699	0.0132843095784665\\
700	0.0140789053029948\\
703	0.017100227241599\\
704	0.0178991855564163\\
705	0.0184374502432547\\
706	0.018691127251941\\
707	0.0186911291502838\\
710	0.0180639607101512\\
711	0.0180021811538609\\
712	0.0181480610458493\\
713	0.0185236256202188\\
714	0.0191054168071787\\
717	0.0213665052531269\\
718	0.0220024757622923\\
719	0.0224701061697488\\
720	0.0227506802889366\\
721	0.0228617209265849\\
725	0.0227652537801077\\
726	0.0229142664582014\\
727	0.0231980132602985\\
728	0.0236039162241468\\
732	0.0256012289808041\\
733	0.0259683032784324\\
734	0.0262344211148502\\
736	0.0265131245414523\\
739	0.0267593066760128\\
741	0.0271328702024221\\
743	0.027718331995402\\
746	0.0286859485147488\\
748	0.0291849243756133\\
750	0.0295310889746361\\
756	0.0304177635784981\\
764	0.0319247066045136\\
772	0.0329011594674284\\
776	0.033498625577522\\
778	0.0336921868076843\\
785	0.034166241936191\\
789	0.0347339810143694\\
791	0.0348455533621745\\
796	0.034644582025976\\
798	0.0347674078127511\\
801	0.035266157928163\\
803	0.0355143480403513\\
804	0.035533400114673\\
806	0.0353392564452406\\
809	0.0348411040047267\\
810	0.0347653234439349\\
811	0.0347789831896534\\
812	0.0348839615458019\\
816	0.0356397889461277\\
817	0.0357005613632282\\
818	0.0356481414044083\\
819	0.0354846932314103\\
823	0.0344499106556668\\
824	0.034340490034765\\
825	0.0343554572139055\\
826	0.0344875816385866\\
830	0.0353074336214831\\
831	0.035314587051289\\
832	0.0351786665407872\\
833	0.0349130014017192\\
836	0.0338265525776933\\
837	0.0335766476653134\\
838	0.0334641616707358\\
839	0.0335006500249619\\
840	0.0336661297581031\\
843	0.0343784412673358\\
844	0.0344660612965981\\
845	0.0343991692438976\\
846	0.03417193815676\\
847	0.0338117927069561\\
850	0.0325549798656084\\
851	0.0323071305122085\\
852	0.0322199838763026\\
853	0.0322925526893414\\
857	0.0331547886407861\\
858	0.0331691722860796\\
859	0.0330121984723064\\
860	0.0326925291667521\\
863	0.0312974441678762\\
864	0.0309337190924452\\
865	0.0307225982630825\\
866	0.0306837785401513\\
867	0.0308001357116154\\
870	0.031478391855444\\
871	0.0315636632599308\\
872	0.0314842580644381\\
873	0.0312290590438806\\
874	0.0308239446246716\\
877	0.0293654890881498\\
878	0.0290482858658834\\
879	0.0289000527163807\\
880	0.0289226787815551\\
881	0.0290814189004323\\
883	0.0295357290481206\\
884	0.0296734615512833\\
885	0.0296653429920752\\
886	0.0294821458116985\\
887	0.029131707184888\\
890	0.0276260900907346\\
891	0.0272252759502862\\
892	0.0269791983600953\\
893	0.026907784324294\\
894	0.0269934374275635\\
897	0.0275816779737852\\
898	0.0276358320854797\\
899	0.0275254134380702\\
900	0.0272404669572097\\
901	0.0268081715303197\\
904	0.0252899180788972\\
905	0.0249582669171104\\
906	0.0247957700321422\\
907	0.0248023958502017\\
911	0.0254538351859992\\
912	0.0254158361008194\\
913	0.0252048114145964\\
914	0.0248308178847765\\
918	0.0228856178209753\\
919	0.0226369882857398\\
920	0.0225609356330096\\
921	0.0226378294544247\\
924	0.0231723905349099\\
925	0.02320427341715\\
926	0.0230732872119006\\
927	0.0227717363964075\\
928	0.0223283635846201\\
931	0.0208071006265982\\
932	0.0204785723287841\\
933	0.0203172836863814\\
934	0.0203213511608737\\
938	0.0209271304352114\\
939	0.0208780127957198\\
940	0.0206605064099676\\
941	0.0202857065826265\\
945	0.0183713819035347\\
946	0.0181272474976595\\
947	0.0180504364316221\\
948	0.0181212156546735\\
951	0.0186245724619312\\
952	0.0186517324709712\\
953	0.0185231917776036\\
954	0.0182320533062921\\
955	0.0178059817621943\\
958	0.0163466078477086\\
959	0.0160296087028655\\
960	0.0158710508046624\\
961	0.0158692172876727\\
965	0.0164315168499343\\
966	0.0163878031835338\\
967	0.016187119465485\\
968	0.0158392549010387\\
972	0.0140473813519293\\
973	0.0138139706348284\\
974	0.0137357320209048\\
975	0.0137952945685811\\
978	0.0142576069788447\\
979	0.0142873333102216\\
980	0.0141754378782935\\
981	0.0139145850741897\\
982	0.0135290262708168\\
985	0.0121924982488508\\
986	0.0118973183596154\\
987	0.0117460013427717\\
988	0.0117382169394205\\
992	0.012251926150384\\
993	0.0122201188692088\\
994	0.0120472074365807\\
995	0.0117408527123644\\
999	0.0101314721778181\\
1000	0.00991695923585212\\
1001	0.00984179686497555\\
1002	0.00989165085866262\\
1005	0.0103130394452364\\
1006	0.0103482568893014\\
1007	0.0102584523160658\\
1008	0.0100357864628222\\
1013	0.00825592299520395\\
1014	0.00811869370795648\\
1015	0.00810944103932343\\
1019	0.00858096669276165\\
1020	0.00856398203291064\\
1021	0.00842321605728102\\
1022	0.00816390866157235\\
1026	0.00676189664750382\\
1027	0.00657134186076291\\
1028	0.00650352924117215\\
1029	0.00654716878557338\\
1033	0.00697653761267247\\
1034	0.0069106014366298\\
1035	0.00672818023485888\\
1040	0.00519889440852239\\
1041	0.00507828029731172\\
1042	0.00507014020240604\\
1046	0.0055109764127792\\
1047	0.00551078250418868\\
1048	0.00540327018870812\\
1049	0.00519150490504217\\
1053	0.0039976490643312\\
1054	0.00383169788074156\\
1055	0.00377225947363513\\
1057	0.0039202017126172\\
1059	0.00417183054196357\\
1060	0.0042239124165917\\
1061	0.00418383405417444\\
1062	0.00404268974557453\\
1067	0.00275749439379069\\
1068	0.00265246224103066\\
1069	0.00264507841598061\\
1074	0.00307383502149605\\
1075	0.0029998956106283\\
1077	0.00260075428195705\\
1080	0.00184551478582762\\
1081	0.00170269514387655\\
1082	0.00165036854855316\\
1084	0.00178029032099403\\
1087	0.00207732877788658\\
1088	0.00206215252592301\\
1089	0.00196084285107645\\
1094	0.000907486133655766\\
1095	0.000816405944988219\\
1096	0.000809084434195029\\
1101	0.00122635852153508\\
1102	0.00118323186052294\\
1104	0.000877949259347588\\
1107	0.00025443841627748\\
1108	0.000132099349457349\\
1109	8.6098915517141e-05\\
1111	0.000199913135475072\\
1114	0.000489579977056565\\
1115	0.000495998360293015\\
1117	0.000295983427577085\\
1121	-0.000416871240076944\\
1123	-0.000503327842352519\\
1127	-0.000146829243249158\\
1129	-0.000117546205956387\\
1131	-0.000340696668672535\\
1134	-0.000845455656417471\\
1136	-0.000988750932947369\\
1138	-0.000889475430994935\\
1141	-0.000608208825497059\\
1143	-0.000620574467802726\\
1145	-0.000856413262681599\\
1148	-0.00129155714284934\\
1150	-0.0013672913460141\\
1155	-0.000978474309249577\\
1157	-0.00102544840206065\\
1161	-0.00153540266774144\\
1163	-0.00166195895008059\\
1165	-0.00157863687581994\\
1169	-0.001266393962851\\
1171	-0.00133985889920041\\
1176	-0.00185914074154425\\
1178	-0.00183058227730726\\
1183	-0.00148079896871423\\
1185	-0.00157481729456777\\
1189	-0.00197443000843123\\
1191	-0.00199783841844692\\
1196	-0.00163995028424324\\
1198	-0.00166689408752063\\
1204	-0.00209213745301895\\
1206	-0.001996519946033\\
1210	-0.00172153186349533\\
1212	-0.00177104492604485\\
1217	-0.00212299591294141\\
1219	-0.00207060251887015\\
1224	-0.00175621043422325\\
1226	-0.00182246934059549\\
1230	-0.00209981092280032\\
1232	-0.00208972018504028\\
1238	-0.0017524609118027\\
1240	-0.00183198756280945\\
1244	-0.00206489712400071\\
1246	-0.00202471236275414\\
1251	-0.00171677045773322\\
1253	-0.00175077879089258\\
1258	-0.00199373349710186\\
1260	-0.00192995586849065\\
1265	-0.00165286998617376\\
1273	-0.0018685559723508\\
1279	-0.00157332134062926\\
1285	-0.00179045134450462\\
1287	-0.0017424425268473\\
1292	-0.00148083374460839\\
1299	-0.00167198757389997\\
1305	-0.00138940317447123\\
1308	-0.00140691861406594\\
1312	-0.0015456562248346\\
1315	-0.00146580246678241\\
1319	-0.00126834118327679\\
1329	-0.00132089618136888\\
1333	-0.00114836027273668\\
1340	-0.00128390064901396\\
1347	-0.00103246858498096\\
1354	-0.00114997094783575\\
1361	-0.000919868404480439\\
1370	-0.000951293230855299\\
1374	-0.000814963705352056\\
1381	-0.000913747310505642\\
1388	-0.00070798430101604\\
1398	-0.000701634829738396\\
1402	-0.000610275898907275\\
1410	-0.000663544712779185\\
1416	-0.000519803783618045\\
1424	-0.000560825132652099\\
1429	-0.000433909054663673\\
1440	-0.000400736914116351\\
};
\addlegendentry{$x_{1,1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.0499999999999545\\
1	0.0509223262836258\\
2	0.0562218794154887\\
3	0.0646223098447081\\
4	0.0674207220715743\\
5	0.0606271426288458\\
6	0.049876424645845\\
7	0.0445715775042572\\
8	0.0485793149503024\\
9	0.056642274958449\\
10	0.0597584205036128\\
11	0.0539689640372671\\
12	0.0439340438692852\\
13	0.0380711474140298\\
14	0.0403062981781659\\
15	0.0465399574522962\\
16	0.049031541960403\\
17	0.0441099580568789\\
18	0.0355988293995324\\
19	0.0308204211885368\\
20	0.0333548205167062\\
21	0.0396919795398389\\
22	0.0428573512108414\\
23	0.0392255397482586\\
24	0.0318215723793855\\
25	0.0270770081187948\\
26	0.0284623766224286\\
27	0.0332802883615386\\
28	0.0355811025581261\\
29	0.032111051257516\\
30	0.0254006140132788\\
31	0.0211177263229274\\
32	0.0224812363931051\\
33	0.0272533928623488\\
34	0.0301051538701813\\
35	0.0278515229933873\\
36	0.0223850427062189\\
37	0.0185838108920962\\
38	0.0194371474701711\\
39	0.0232253910930922\\
40	0.0253910071310202\\
41	0.023091655923281\\
42	0.0179149352168224\\
43	0.0142009005467116\\
44	0.0147673637961816\\
45	0.0182726802809157\\
46	0.0206908314291923\\
47	0.0193008949397608\\
48	0.0152302262283683\\
49	0.0121633983683296\\
50	0.0126365918322335\\
51	0.0156074319002073\\
52	0.0176018284985275\\
53	0.0161783377930078\\
54	0.0122634366787224\\
55	0.00914171611111669\\
56	0.00921447428709143\\
57	0.0117464508155081\\
58	0.0137292318358959\\
59	0.0128880133422626\\
60	0.00983893102284128\\
61	0.00734975791033321\\
62	0.00754651831675801\\
63	0.00985656255625145\\
64	0.0116512050151414\\
65	0.0108616650022668\\
66	0.00795571870503409\\
67	0.00539041726165124\\
68	0.00517469487067501\\
69	0.00697255848785971\\
70	0.00855081971394611\\
71	0.0080362032379071\\
72	0.00571969956490648\\
73	0.00367766354270316\\
74	0.00367437335239629\\
75	0.0054494369871918\\
76	0.00703256628071358\\
77	0.00669888537890984\\
79	0.00257050093523503\\
80	0.00222587639018457\\
82	0.0047219553857758\\
83	0.00440194884959055\\
84	0.0026082047897944\\
85	0.000888822024762703\\
86	0.000704267876926679\\
88	0.00334988483541565\\
89	0.00330820968497392\\
90	0.0018542151492511\\
91	0.000299225919206947\\
92	-3.81014865524776e-05\\
94	0.0018846206762646\\
95	0.00170688870662161\\
97	-0.00115618438189813\\
98	-0.00149812004974592\\
99	-0.000619023882791225\\
100	0.000431271601200933\\
101	0.000515674730422688\\
102	-0.000499631472166584\\
103	-0.00167337724474237\\
104	-0.00195817766734763\\
105	-0.00122896119205507\\
106	-0.000372380821545448\\
107	-0.000389034078807526\\
108	-0.00141792887006886\\
109	-0.00262982739741346\\
110	-0.00305729105025421\\
111	-0.00252258639943648\\
112	-0.00176450598041811\\
113	-0.00167772000054356\\
114	-0.00243852375729148\\
115	-0.00336827580872523\\
116	-0.00363390988172796\\
117	-0.00306942864358462\\
118	-0.00231907440274881\\
119	-0.00219179149394222\\
120	-0.00288118925641356\\
121	-0.00380825725528666\\
122	-0.00421223311400354\\
123	-0.00388765262573543\\
124	-0.0033498996151593\\
125	-0.0032955425651835\\
126	-0.00391211117857893\\
127	-0.00470839170338877\\
128	-0.00501268024459023\\
129	-0.00462987254832115\\
130	-0.00401380114840322\\
131	-0.00381048695294339\\
132	-0.00423696940742957\\
133	-0.00490022990061334\\
134	-0.00521116456707205\\
135	-0.00496976332669874\\
136	-0.00454332154981785\\
137	-0.00448380330090004\\
138	-0.00497787892345514\\
139	-0.00567108234668012\\
140	-0.00602247463348249\\
141	-0.00582382078437149\\
142	-0.00537937380772746\\
143	-0.00518950490913994\\
144	-0.00546269929532173\\
145	-0.00593429336572626\\
146	-0.00615410921795956\\
147	-0.00594174768389166\\
148	-0.0055596095155579\\
149	-0.00544749497407793\\
150	-0.00579222374267374\\
151	-0.00635434075843477\\
152	-0.00670826367263544\\
153	-0.00665077382609525\\
154	-0.00637473009896894\\
155	-0.00625383341935049\\
156	-0.00646775889640594\\
157	-0.00683555393493407\\
158	-0.00700935583563478\\
159	-0.00682715462221495\\
160	-0.00647510717817568\\
161	-0.00630471453723658\\
162	-0.00649763459182395\\
163	-0.00690414796895311\\
164	-0.00720259181093752\\
165	-0.00721243214275091\\
166	-0.00705132819075516\\
167	-0.00699585591473806\\
168	-0.0071953294384457\\
169	-0.00752150740368052\\
170	-0.00769875302694345\\
171	-0.00757795868184985\\
172	-0.00728011479077395\\
173	-0.00707800487043642\\
174	-0.00714149152236132\\
176	-0.00759773309550837\\
177	-0.00761152290965583\\
178	-0.00750398060404223\\
179	-0.00747977458854621\\
180	-0.00766229038868005\\
181	-0.00796439168971119\\
182	-0.00816871611641545\\
183	-0.00813732916458321\\
184	-0.00795298591901883\\
185	-0.00785714736844056\\
186	-0.00803610429193213\\
189	-0.00931361898915384\\
191	-0.00988100910763023\\
192	-0.0103367324818464\\
193	-0.0108854600343875\\
194	-0.0113354443642493\\
195	-0.0115335100572338\\
198	-0.0114069053165622\\
201	-0.0116706232311117\\
202	-0.011659283187555\\
203	-0.0117468437790649\\
204	-0.012047922226202\\
207	-0.0134504918855782\\
209	-0.0138808501228596\\
212	-0.0144099627043488\\
213	-0.0143754329230887\\
215	-0.0140881953484495\\
216	-0.0141015429421714\\
217	-0.0142883074627207\\
222	-0.0157194487658217\\
224	-0.0164089333839001\\
225	-0.0165672534078567\\
226	-0.0165641581793352\\
228	-0.0164334431967745\\
230	-0.0165252921603951\\
233	-0.0167900558687961\\
234	-0.0170266785121385\\
237	-0.0180004065334742\\
238	-0.0181701366639118\\
242	-0.0185076148552525\\
246	-0.0185892310962572\\
250	-0.0193787001953751\\
255	-0.0201049934203184\\
259	-0.020308261231321\\
273	-0.0218321407542135\\
276	-0.0219871698031966\\
283	-0.0224332429581864\\
286	-0.0228370146587622\\
289	-0.0230426251450808\\
291	-0.0230832059055501\\
295	-0.0230474605320978\\
302	-0.0237486733863079\\
304	-0.0237683715213279\\
308	-0.0235769587700361\\
310	-0.0236172205975436\\
312	-0.0237609358127884\\
315	-0.0240642685878356\\
317	-0.0240898345737151\\
323	-0.0237659148651801\\
325	-0.0238164839483943\\
329	-0.024055935365368\\
331	-0.0240338610763047\\
337	-0.0236425897501249\\
343	-0.023722998206722\\
345	-0.023651216587723\\
352	-0.0231873496275057\\
358	-0.0230348651029999\\
366	-0.0224406694733261\\
371	-0.022188400667801\\
378	-0.0215518804604926\\
384	-0.0211647604000973\\
392	-0.0203735973575476\\
396	-0.020094544810263\\
404	-0.0191808680269787\\
411	-0.0185939819734813\\
419	-0.0176488517870439\\
424	-0.0172146435340892\\
434	-0.0160401744326464\\
438	-0.0156498091951107\\
447	-0.0145699861602679\\
455	-0.0138329330620763\\
456	-0.0139195284077687\\
457	-0.0141291934569381\\
462	-0.0156415823230418\\
464	-0.0160146616517522\\
465	-0.0160857984210452\\
471	-0.0157914513422384\\
473	-0.0159148332179484\\
475	-0.0162855300666251\\
478	-0.0170229647408178\\
480	-0.0172888611086819\\
482	-0.0173541513238433\\
487	-0.016992988710399\\
489	-0.0171746665280352\\
491	-0.0175592510358911\\
494	-0.0182333499280958\\
495	-0.0183796395333502\\
496	-0.0184438796370614\\
498	-0.0183587281044311\\
501	-0.0180992629577759\\
503	-0.018100980306599\\
505	-0.018367494783206\\
509	-0.0192070216760385\\
511	-0.0193878616755683\\
513	-0.019346413887888\\
516	-0.0191153976838905\\
518	-0.019160013766168\\
520	-0.0194102611294511\\
525	-0.0202307572608333\\
527	-0.0202748452704782\\
532	-0.0201112084107535\\
534	-0.0202319644890849\\
541	-0.0210806406262236\\
543	-0.0210804025064135\\
547	-0.0209708747047443\\
549	-0.0210790382031973\\
555	-0.0217065545180049\\
557	-0.0217428040245977\\
563	-0.0216416029270476\\
571	-0.022176075919333\\
577	-0.0220199843172395\\
584	-0.0223293871540591\\
587	-0.0222837402297955\\
592	-0.0221343517991954\\
601	-0.022147197331833\\
604	-0.0219433102322455\\
605	-0.0217156761805199\\
606	-0.0212900742990314\\
607	-0.0206491864628333\\
611	-0.0174416728730193\\
613	-0.0161167773426314\\
614	-0.0155811425099728\\
615	-0.0151905098628049\\
616	-0.0149562322433212\\
620	-0.0143994192396804\\
622	-0.0138354410903503\\
623	-0.0134415511568022\\
624	-0.0129255943463704\\
625	-0.0122788714659237\\
628	-0.0101345890186622\\
629	-0.00956242400479823\\
630	-0.00908948464166315\\
631	-0.00871121138857234\\
632	-0.00843664416743195\\
633	-0.00827578877510859\\
636	-0.00809103370716002\\
637	-0.00788090520381957\\
638	-0.00752023449672379\\
639	-0.00702569185000357\\
640	-0.00643057559386762\\
644	-0.00365494527954979\\
645	-0.00311679441210799\\
646	-0.00274576140850513\\
647	-0.0025335483883282\\
651	-0.00217231215424363\\
652	-0.00196851454916214\\
653	-0.00164701937865175\\
654	-0.0011803535976469\\
655	-0.000572703463149082\\
658	0.00152628641149022\\
659	0.0021029289218859\\
660	0.00256555730970831\\
661	0.0029143403580747\\
662	0.00315613808652415\\
666	0.00363222006762953\\
667	0.00389031391341632\\
668	0.00427604448418606\\
669	0.00477116682168344\\
674	0.00768719586403677\\
675	0.00812490199132299\\
676	0.0084478319356549\\
682	0.00966721309987406\\
683	0.0100163961246835\\
684	0.0104435815999295\\
688	0.012538599193249\\
690	0.0133624309157767\\
692	0.0139467860324203\\
695	0.0145340915023553\\
697	0.0150047487816209\\
699	0.0157165824361982\\
705	0.0182399373795761\\
707	0.0187825681200593\\
713	0.0200455212554971\\
715	0.0207132489886135\\
719	0.0222055148894924\\
721	0.0227519155048412\\
723	0.0231426216998898\\
727	0.0238002244952895\\
729	0.0243167477333373\\
734	0.0257887804675647\\
736	0.0262001846413114\\
743	0.027245822529494\\
749	0.0285072170142939\\
762	0.030149732869404\\
774	0.0311673846113081\\
781	0.0314338695786773\\
786	0.0317269049839979\\
789	0.0317094753304445\\
793	0.0315917063890083\\
799	0.0317740220768883\\
801	0.0317251073424814\\
807	0.0312645308972606\\
813	0.0312565602300765\\
815	0.0311215950478072\\
822	0.0303782796877385\\
827	0.0302328436334847\\
829	0.0300272377357942\\
835	0.0291846504605928\\
841	0.028806724695869\\
843	0.0285390636699958\\
848	0.027722647561859\\
854	0.0271837952811893\\
857	0.0267481187745489\\
862	0.0258984871993562\\
866	0.0254816382423542\\
869	0.0250969749408796\\
877	0.0237728705792506\\
882	0.0231531649608314\\
889	0.0219203953129181\\
897	0.0208115722082312\\
902	0.0199032200373495\\
909	0.0189704666395301\\
918	0.0174743095499252\\
922	0.0169695832919388\\
929	0.0157591599374882\\
937	0.0147169997972014\\
944	0.0135974044335399\\
951	0.0127247615141641\\
957	0.0118057893594141\\
985	0.00835531009556689\\
991	0.00777110278227156\\
1010	0.00576893361153452\\
1027	0.00430841628258349\\
1032	0.00395694242115496\\
1040	0.00331547639166274\\
1067	0.00163581189190154\\
1082	0.00092571070467784\\
1108	-5.5101922043832e-05\\
1124	-0.000459251996289822\\
1137	-0.000735015164309516\\
1157	-0.00104783416895771\\
1162	-0.00111853276939655\\
1192	-0.00130476488016029\\
1216	-0.00135498333861506\\
1249	-0.00127247823138532\\
1440	-0.000275980125934439\\
};
\addlegendentry{$x_{1,2}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.0499999999999545\\
1	0.0500732175601115\\
2	0.0505655009421844\\
3	0.0517939631201898\\
4	0.0539031602120303\\
5	0.056754909736128\\
6	0.0597234306560495\\
7	0.0620950652994452\\
8	0.0633148617982897\\
9	0.0631018236090313\\
10	0.0614900840653263\\
11	0.0587961632897986\\
13	0.0523103775292384\\
14	0.0496925745842418\\
15	0.0481063623117279\\
16	0.0477418798975577\\
17	0.0485167793260644\\
18	0.0501034154970057\\
19	0.0520158925223768\\
20	0.0537293552777101\\
21	0.054795629651835\\
22	0.054927681540903\\
23	0.0540422108515486\\
24	0.0522625700166373\\
25	0.0498869082232432\\
26	0.0473251257833454\\
27	0.0450111332600045\\
28	0.0433067737571946\\
29	0.0424227727107791\\
30	0.0423797362748246\\
31	0.0430182211753163\\
33	0.0451246354871273\\
34	0.0459094620905489\\
35	0.0461431404416999\\
36	0.0456856860412245\\
37	0.0445426826820494\\
38	0.0428625470726729\\
40	0.0389614968096339\\
41	0.037321166875472\\
42	0.0361760222992871\\
43	0.0356067508298565\\
44	0.0355753496191937\\
45	0.0359429638242545\\
47	0.0370140742088552\\
48	0.0372610435520073\\
49	0.037084695772819\\
50	0.0364218286802043\\
51	0.0353135152242885\\
52	0.0338890288151106\\
54	0.0308325321263965\\
55	0.0295634966664693\\
56	0.0286411467320704\\
57	0.028114957400021\\
58	0.0279595049737509\\
59	0.0280795017881701\\
61	0.0285427439353043\\
62	0.0285712998265808\\
63	0.0283106719796251\\
64	0.0277176542829238\\
65	0.0268108658042365\\
66	0.0256620713719258\\
68	0.0231031755872664\\
69	0.0219569799228339\\
70	0.0210505407185337\\
71	0.0204450430994711\\
72	0.0201440244718469\\
73	0.0200949540669626\\
76	0.0204100103183009\\
77	0.0202812982854539\\
78	0.0198874199761576\\
79	0.0191997535087012\\
80	0.0182438366680344\\
81	0.0170974276527431\\
83	0.0147137868436857\\
84	0.0137306608428389\\
85	0.0130175381934805\\
86	0.0126173297544483\\
87	0.012518042659849\\
88	0.0126530223003556\\
90	0.0131467140729455\\
91	0.0132230039607748\\
92	0.0130245764771644\\
93	0.012490594941255\\
94	0.0116263640468333\\
95	0.0105027127970061\\
97	0.0079998760700164\\
98	0.006929445872629\\
99	0.00615982725480535\\
100	0.00576517825720657\\
101	0.00574725712249347\\
102	0.00603137783696184\\
104	0.00691699097546916\\
105	0.00716978744208063\\
106	0.00709846564245709\\
107	0.00662718150965702\\
108	0.00575963884625708\\
109	0.00458036546228868\\
111	0.00193109899782939\\
112	0.00084135390738993\\
113	0.000121562793538033\\
114	-0.000151663997030482\\
115	7.4216479788447e-06\\
116	0.000495725932751157\\
118	0.0017408031199011\\
119	0.00209421971931079\\
120	0.00205186890002551\\
121	0.0015432320662967\\
122	0.000594717506373854\\
123	-0.000673422825457237\\
124	-0.00207051337906705\\
125	-0.0033751613266304\\
126	-0.00438230073473278\\
127	-0.00494634615301948\\
128	-0.00501199730138069\\
129	-0.00462594746159084\\
130	-0.00392825088533755\\
131	-0.00312479120134412\\
132	-0.00244553550555793\\
133	-0.002096475962162\\
134	-0.00221530277553939\\
135	-0.00284098423867363\\
136	-0.0039044312813985\\
138	-0.00663413896995735\\
139	-0.00784324345227105\\
140	-0.00867134276768411\\
141	-0.00899722250005652\\
142	-0.00880333562668056\\
143	-0.00818065727321482\\
145	-0.00642757894297574\\
146	-0.00576898624194655\\
147	-0.00552447678978751\\
148	-0.0057953787866154\\
149	-0.00657330803960576\\
150	-0.00774210387794483\\
152	-0.010412758720804\\
153	-0.0114410916412453\\
154	-0.0120129419467503\\
155	-0.0120493429521957\\
156	-0.0115842395687196\\
157	-0.0107574218859554\\
158	-0.00978486956000779\\
159	-0.00891264894835331\\
160	-0.00836440116154336\\
161	-0.00829413501969611\\
162	-0.00875399996061788\\
163	-0.00968325092526356\\
164	-0.0109209684414964\\
165	-0.0122398921105287\\
166	-0.0133944812425852\\
167	-0.0141733189111619\\
168	-0.0144443553328983\\
169	-0.0141830876782478\\
170	-0.0134775646326943\\
172	-0.0115139682002336\\
173	-0.0107321204470736\\
174	-0.0103577598185893\\
175	-0.0104975540762098\\
176	-0.0111482189406615\\
177	-0.0121971468086031\\
179	-0.0146552830692599\\
180	-0.0155914231313545\\
181	-0.0160808338646348\\
182	-0.0160444036798708\\
183	-0.015514778676561\\
184	-0.0146308026423867\\
185	-0.0136111514123058\\
186	-0.0127117608169556\\
187	-0.0121752782654312\\
188	-0.0121814068756976\\
189	-0.0128084132647928\\
190	-0.0140146063392876\\
191	-0.0156439105141999\\
192	-0.0174552396113086\\
193	-0.0191695955586511\\
194	-0.0205254969462203\\
195	-0.0213315039413828\\
196	-0.0215050705603517\\
197	-0.0210896492740176\\
198	-0.0202463090927267\\
199	-0.0192215125489383\\
200	-0.0182972100301413\\
201	-0.0177336921615279\\
202	-0.0177173301694893\\
203	-0.0183236251984908\\
204	-0.0195033910486018\\
205	-0.0210944198440757\\
206	-0.022855897803538\\
207	-0.0245183026513587\\
208	-0.0258383272296214\\
209	-0.0266476223641803\\
210	-0.0268851991804695\\
211	-0.0266070811105692\\
212	-0.0259717622277549\\
213	-0.0252047113442586\\
214	-0.0245502741661312\\
215	-0.0242211972674795\\
216	-0.0243560957776481\\
217	-0.0249938162662602\\
218	-0.0260692065514831\\
219	-0.02743038200515\\
220	-0.0288735651922707\\
221	-0.0301872091374662\\
222	-0.0311965394539584\\
223	-0.0317983580175678\\
224	-0.0319793821608982\\
225	-0.0318145948799611\\
227	-0.0310539823765339\\
228	-0.0308076440921923\\
229	-0.0308385033476952\\
230	-0.0312096016693886\\
231	-0.0319063141046172\\
232	-0.0328435915880618\\
234	-0.0348915427630345\\
235	-0.0357218994158757\\
236	-0.0362943864915906\\
237	-0.0365867037025964\\
238	-0.0366409104744889\\
241	-0.0364184354721147\\
242	-0.03658621018144\\
243	-0.0369803126661736\\
244	-0.0375840133924612\\
247	-0.0398320990536831\\
248	-0.0403892678559714\\
249	-0.0407359635203193\\
250	-0.0408731635218373\\
253	-0.0407151903957583\\
254	-0.0408007397213623\\
255	-0.0410850571508945\\
256	-0.0415831193877239\\
257	-0.0422570105879458\\
259	-0.0437765257390765\\
260	-0.0444050672365393\\
261	-0.0448258856938537\\
262	-0.0450002027951086\\
263	-0.0449444465593842\\
266	-0.0442522286923577\\
267	-0.044223573081581\\
268	-0.044441258350389\\
269	-0.0449216461165634\\
270	-0.0456217718231073\\
272	-0.0472745427164227\\
273	-0.047972744681374\\
274	-0.0484370709771156\\
275	-0.0486097464086015\\
276	-0.0484938524132303\\
277	-0.048153595849044\\
279	-0.0472740334514583\\
280	-0.0470039777160309\\
281	-0.0469904674835107\\
282	-0.0472781220171328\\
283	-0.0478471019450808\\
284	-0.0486168236011508\\
286	-0.0502420172774691\\
287	-0.0508243742749528\\
288	-0.0511188514776677\\
289	-0.0510935537379282\\
290	-0.0507822393396964\\
293	-0.049222858097437\\
294	-0.0489412498063757\\
295	-0.0489451280864159\\
296	-0.0492539376450623\\
297	-0.0498225307119355\\
300	-0.0519511218153639\\
301	-0.0523687400486779\\
302	-0.052491944841222\\
303	-0.0523134810298416\\
304	-0.0518874384595165\\
306	-0.0507329522911277\\
307	-0.0502651160031746\\
308	-0.050016591450003\\
309	-0.0500422172817707\\
310	-0.0503380694005955\\
311	-0.0508434883822702\\
313	-0.0520468571367019\\
314	-0.0525012289720053\\
315	-0.0527286969941088\\
316	-0.0526881965674875\\
317	-0.0523940401276377\\
318	-0.0519118117201742\\
320	-0.050805755701731\\
321	-0.0504045826210131\\
322	-0.0502143565386177\\
323	-0.0502625931217153\\
324	-0.0505255325883809\\
327	-0.0517878660295992\\
328	-0.0520339586212231\\
329	-0.0520700188583305\\
330	-0.0518819426297341\\
331	-0.0515021491942207\\
334	-0.0500135514705562\\
335	-0.0496995011551462\\
336	-0.0495751398912034\\
337	-0.0496421950142576\\
338	-0.0498611078785416\\
340	-0.0504529452796305\\
341	-0.0506542814473505\\
342	-0.0507011641268491\\
343	-0.0505641858503623\\
344	-0.0502531244196689\\
347	-0.0488454253804775\\
348	-0.0484700435638388\\
349	-0.0482412174378624\\
350	-0.0481752476403017\\
351	-0.0482523025873434\\
354	-0.0487532548888794\\
355	-0.0487798202461818\\
356	-0.0486562984599459\\
357	-0.0483785441176678\\
361	-0.0466081117426711\\
362	-0.0463089168029001\\
363	-0.0461500072508443\\
364	-0.0461253795408538\\
368	-0.046419040419778\\
369	-0.0463043393488078\\
370	-0.0460501444897545\\
371	-0.0456712340715058\\
374	-0.0442668675366349\\
375	-0.0439037948976875\\
376	-0.043663611952752\\
377	-0.0435525438772402\\
381	-0.0436805908068436\\
382	-0.0435891338117926\\
383	-0.0433710574066026\\
384	-0.0430274512864344\\
388	-0.0411827952393651\\
389	-0.0408613261699884\\
390	-0.040661718432375\\
391	-0.0405770043062148\\
395	-0.0405631166381681\\
396	-0.0403963805410967\\
397	-0.0401090289885815\\
398	-0.0397130685437332\\
402	-0.0378879040169977\\
403	-0.037601524609272\\
404	-0.0374288446676019\\
409	-0.0371927245864754\\
410	-0.0369727906622757\\
411	-0.0366438718569952\\
416	-0.034476800408811\\
417	-0.0342203769437219\\
418	-0.0340655543668618\\
422	-0.0338508519728293\\
423	-0.0336923816098533\\
424	-0.0334364049806481\\
425	-0.0330858771519615\\
430	-0.0310294205614809\\
431	-0.0307998052182938\\
433	-0.0305796987759095\\
436	-0.0303541943010259\\
437	-0.0301639447463913\\
438	-0.0298862926445054\\
440	-0.0291165449054915\\
443	-0.0279078172898153\\
444	-0.0276220726946121\\
445	-0.0274191303010412\\
450	-0.0269088511720383\\
451	-0.0266949737078903\\
453	-0.0260515969255266\\
456	-0.0249545134338405\\
457	-0.0247393130234741\\
458	-0.0246816513879367\\
459	-0.0248124454692515\\
460	-0.0251376052019623\\
461	-0.0256327376146146\\
464	-0.0274886436418456\\
465	-0.0279487334157693\\
466	-0.0282075704446925\\
467	-0.0282343761200536\\
468	-0.0280400838851165\\
469	-0.02767754258889\\
471	-0.0268130674969598\\
472	-0.0265214783253214\\
473	-0.0264437593421007\\
474	-0.0266288424152208\\
475	-0.0270801126462175\\
476	-0.0277542263154373\\
479	-0.0301872290297069\\
480	-0.0307845238116897\\
481	-0.031145719197184\\
482	-0.0312513768108147\\
483	-0.0311282848751944\\
486	-0.030178738360064\\
487	-0.029998970140241\\
488	-0.0300233861489687\\
489	-0.0302857222961848\\
490	-0.0307785753441294\\
491	-0.0314561252432668\\
494	-0.0337856731794091\\
495	-0.0343760484561244\\
496	-0.0347732378565979\\
497	-0.034962999001209\\
498	-0.0349654427782298\\
502	-0.0343267809512326\\
503	-0.0343630001689235\\
504	-0.034577932933189\\
505	-0.0349777276710483\\
506	-0.0355397173323126\\
509	-0.0376460137135837\\
510	-0.0382581883943658\\
511	-0.0387247132962329\\
512	-0.0390137613414936\\
513	-0.0391210954912822\\
514	-0.039071087318689\\
518	-0.0385011037776621\\
519	-0.038608684987139\\
520	-0.0389061675034554\\
521	-0.0393898886468378\\
522	-0.0400235558124677\\
525	-0.0421141459598857\\
526	-0.0426063305619664\\
527	-0.0428964174500379\\
528	-0.0429701493126231\\
529	-0.042851639332639\\
532	-0.0420463759401173\\
533	-0.0419268073751482\\
534	-0.0420054463543238\\
535	-0.0423099491654284\\
536	-0.0428253666550518\\
539	-0.0449399837918918\\
540	-0.0455138567190261\\
541	-0.0458820011554053\\
542	-0.04600798155343\\
543	-0.0459008869177069\\
544	-0.0456140526673607\\
546	-0.0448700060644569\\
547	-0.0446205466562333\\
548	-0.0445663101068021\\
549	-0.0447476988497328\\
550	-0.0451580271956118\\
551	-0.0457446493405769\\
553	-0.0470759424633798\\
554	-0.0476114523746674\\
555	-0.0479465686978529\\
556	-0.0480415998595163\\
557	-0.0479042518402366\\
558	-0.0475876849761789\\
560	-0.0467836727266331\\
561	-0.0464995947270381\\
562	-0.0464019936873683\\
563	-0.0465260794399001\\
564	-0.0468607481086565\\
567	-0.0484418786390961\\
568	-0.0488483958665711\\
569	-0.0490644560320561\\
570	-0.0490625526749682\\
571	-0.0488597185083108\\
574	-0.0477375610232684\\
575	-0.0474871428214101\\
576	-0.0474127047853017\\
577	-0.0475316418085185\\
578	-0.0478194102395264\\
581	-0.0489961790829057\\
582	-0.0492203279607111\\
583	-0.0492655662355901\\
584	-0.0491264807271818\\
585	-0.0488362659109498\\
588	-0.0477645239595859\\
589	-0.0475882014700346\\
590	-0.0475762951798515\\
591	-0.0477216203919397\\
595	-0.0487418104617063\\
596	-0.0487672980607385\\
597	-0.0486272096970879\\
598	-0.0483417799730432\\
601	-0.0472072147038034\\
602	-0.0469680140015498\\
603	-0.046876023719733\\
604	-0.0469267827552358\\
606	-0.0472173659909458\\
607	-0.047243996109728\\
608	-0.0470215944144456\\
609	-0.0464416826780507\\
610	-0.0454448270127159\\
611	-0.0440413626658938\\
612	-0.0423185114159423\\
614	-0.0385758601962607\\
615	-0.0369558518229951\\
616	-0.0357389870630413\\
617	-0.0350225086938281\\
618	-0.0348094147500433\\
619	-0.0350032151454798\\
621	-0.0358347844630771\\
622	-0.0359984672024893\\
623	-0.0357119887316912\\
624	-0.0348524764756348\\
625	-0.0334008413899483\\
626	-0.0314466192833152\\
627	-0.0291715868904703\\
628	-0.0268154653242618\\
629	-0.0246304919808153\\
630	-0.0228338124657057\\
631	-0.0215669303377126\\
632	-0.0208700938703714\\
633	-0.0206765495638592\\
634	-0.0208271624410372\\
635	-0.0211020576646206\\
636	-0.0212628158869848\\
637	-0.0210968409903671\\
638	-0.0204554880472188\\
639	-0.0192791308279538\\
640	-0.0176047918196218\\
641	-0.0155558922770069\\
643	-0.0110972857523848\\
644	-0.00909427255032824\\
645	-0.00745802688629738\\
646	-0.00626838772723204\\
647	-0.00552441242325585\\
648	-0.00514906241028257\\
651	-0.00474326974563155\\
652	-0.00430736292332767\\
653	-0.00352446067950041\\
654	-0.00236002879387343\\
655	-0.000842928399379161\\
656	0.000942752815944914\\
658	0.00480949474831505\\
659	0.00661330974207885\\
660	0.00817444556469127\\
661	0.00942289454565071\\
662	0.0103384677136091\\
663	0.0109520970859194\\
664	0.0113397308466574\\
666	0.0118871645463514\\
667	0.012293075843445\\
668	0.0129280566800389\\
669	0.0138560953232627\\
670	0.0150944959762001\\
671	0.0166102994219273\\
672	0.0183245606369837\\
674	0.0218772313085083\\
675	0.0234577799935778\\
676	0.0247631336867471\\
677	0.0257338142432673\\
678	0.0263649276910201\\
679	0.0267088873868033\\
682	0.0271902746387696\\
683	0.0276321841063236\\
684	0.0283973482285091\\
685	0.0295197548684882\\
686	0.0309670807785096\\
687	0.0326446607391517\\
688	0.0344113527187346\\
689	0.0361047705994224\\
690	0.0375714093775059\\
691	0.0386959084871705\\
692	0.0394239439287958\\
693	0.0397738947078778\\
694	0.0398345289936515\\
696	0.0396882666739202\\
697	0.0398177465756362\\
698	0.0402656944063438\\
699	0.0410974477968011\\
700	0.0423019852653397\\
701	0.0437935535433098\\
703	0.0470305703527174\\
704	0.0484311613406589\\
705	0.0494972415488064\\
706	0.0501607485691693\\
707	0.0504315647046951\\
708	0.0503954963680826\\
710	0.0500086322938387\\
711	0.0499985840269801\\
712	0.0502943167587091\\
713	0.0509583049060893\\
714	0.0519757590056997\\
715	0.0532582821917913\\
717	0.056021227976089\\
718	0.0571753579056349\\
719	0.0580090503799511\\
720	0.0584715901245545\\
721	0.0585871565194793\\
722	0.0584487520929997\\
724	0.0579936520157389\\
725	0.0579805909496827\\
726	0.0582574510083305\\
727	0.0588580781607106\\
728	0.0597452642559801\\
731	0.0629675550728734\\
732	0.0637658686346185\\
733	0.0642608675473184\\
734	0.0644391716075461\\
735	0.0643532256960953\\
738	0.0636872098682488\\
739	0.063751020849395\\
740	0.0640872063502229\\
741	0.0646869460106245\\
742	0.0654816064818533\\
744	0.0671867754051618\\
745	0.0678453506766346\\
746	0.0682504026183324\\
747	0.0683728566391437\\
748	0.068244331248934\\
751	0.0673446740127019\\
752	0.0672666196026057\\
753	0.0674351848360857\\
754	0.0678546527769868\\
755	0.0684711954927479\\
757	0.0698727568078539\\
758	0.0704143459099669\\
759	0.0707201492980403\\
760	0.0707506474057027\\
761	0.0705253117869233\\
764	0.0692258091776239\\
765	0.0689797050508787\\
766	0.0689786963450842\\
767	0.0692413740655411\\
768	0.0697265966757641\\
770	0.0709648676452161\\
771	0.0714669642750323\\
772	0.0717441335034437\\
773	0.071738397658919\\
774	0.0714509298240955\\
775	0.0709423294251792\\
777	0.0697146050929405\\
778	0.069253373264246\\
779	0.0690313357476953\\
780	0.0690914253170831\\
781	0.0694147915303347\\
784	0.0710117643811827\\
785	0.0713304572389006\\
786	0.0713732479352984\\
787	0.0711121139811439\\
788	0.0705819395075196\\
791	0.0684398786236216\\
792	0.0679700120390407\\
793	0.0677778613028295\\
794	0.0678776512436343\\
795	0.0682210186696466\\
797	0.0692038882714314\\
798	0.0695759467607786\\
799	0.0697129289253553\\
800	0.0695527313216644\\
801	0.0690944383545684\\
802	0.0683983784556403\\
804	0.0667532263857993\\
805	0.0660698011829481\\
806	0.0656243618213921\\
807	0.0654670416802219\\
808	0.0655865903070207\\
809	0.0659131092729695\\
811	0.0667131414481901\\
812	0.0669286801164617\\
813	0.0668893123302041\\
814	0.0665575850205187\\
815	0.0659562773366815\\
816	0.065163310197704\\
818	0.0634808458482894\\
819	0.0628375711969511\\
820	0.06244388811524\\
821	0.0623249736638627\\
822	0.0624478190150057\\
825	0.0632923312955427\\
826	0.0633445433084034\\
827	0.0631421381622204\\
828	0.0626721100768464\\
829	0.0619767080763722\\
832	0.0595283301213385\\
833	0.0589580398536782\\
834	0.0586316331168746\\
835	0.0585505757260307\\
836	0.0586645731771114\\
838	0.059093899777281\\
839	0.0591887577720627\\
840	0.0590841816406282\\
841	0.0587393591408727\\
842	0.0581638552914683\\
843	0.057414969742922\\
845	0.0557812855611246\\
846	0.0551037211814673\\
847	0.0546238134875239\\
848	0.0543701823453375\\
849	0.0543232030129275\\
852	0.0546653979040457\\
853	0.0546219942043535\\
854	0.0543784361987036\\
855	0.0539180309083349\\
856	0.053269801647275\\
859	0.0509757025872659\\
860	0.0503945637510697\\
861	0.0500091232652267\\
862	0.0498251209605769\\
863	0.0498056054616427\\
865	0.0499566556734408\\
866	0.0499478853655546\\
867	0.0497828320746976\\
868	0.0494249990142634\\
869	0.0488788891670993\\
873	0.0460403236852471\\
874	0.0455572059859151\\
875	0.0452608463331217\\
876	0.0451376694245482\\
880	0.0450972482394718\\
881	0.0448332696466878\\
882	0.044389591256504\\
883	0.0437880820270493\\
886	0.0416742746781438\\
887	0.041119075267261\\
888	0.0407286560182456\\
889	0.0405103538678304\\
890	0.0404353817857555\\
893	0.0404164337246584\\
894	0.0402395331377647\\
895	0.0399000954585063\\
896	0.0393989736905951\\
900	0.0367875409845055\\
901	0.036318626170214\\
902	0.0360111452355341\\
903	0.0358573339590293\\
906	0.0358182731138186\\
907	0.0357189057413052\\
908	0.035482851461893\\
909	0.0350915997914854\\
910	0.034559394412554\\
913	0.0326407708710121\\
914	0.0321133911047582\\
915	0.0317260937779338\\
916	0.03149074484827\\
917	0.0313877242524541\\
920	0.0313339721301418\\
921	0.0311907495715786\\
922	0.030910361060478\\
923	0.0304872131603133\\
927	0.0281586248040639\\
928	0.0277089086735032\\
929	0.027397435926332\\
930	0.0272242617661504\\
934	0.0270820177586302\\
935	0.0269032310536659\\
936	0.0265920123090382\\
937	0.0261536011412318\\
941	0.0239935633396726\\
942	0.0236202631040214\\
943	0.0233785347652429\\
944	0.0232585362286954\\
948	0.0231103572793927\\
949	0.0229020874044181\\
950	0.0225701329000003\\
951	0.02212873601502\\
954	0.0205827994550418\\
955	0.0201685237491347\\
956	0.0198689094133897\\
957	0.0196908248681211\\
962	0.0194485228630583\\
963	0.0192166452593483\\
964	0.0188729440037605\\
968	0.0170398460156775\\
969	0.0166982663067756\\
970	0.0164676855670223\\
971	0.016345719934634\\
975	0.0162555279673597\\
976	0.0161113473477599\\
977	0.0158626620609539\\
979	0.0150982211598603\\
981	0.0142237253076019\\
982	0.0138585408947165\\
983	0.0135864800195122\\
984	0.0134187306039166\\
986	0.0133364961438929\\
988	0.0133415730847446\\
989	0.0132689757722346\\
990	0.013106541566458\\
991	0.0128473286299595\\
996	0.0110338984752616\\
997	0.0108257024271552\\
998	0.010713046546698\\
1003	0.0106040734813178\\
1004	0.0104279467584547\\
1006	0.00983263216335217\\
1009	0.00879013788926386\\
1010	0.00855016076138782\\
1011	0.00839986852633956\\
1013	0.00833473778288862\\
1016	0.00835504252017927\\
1017	0.00825322479408896\\
1018	0.00806712195117143\\
1024	0.00639562462583854\\
1025	0.00629748470237246\\
1030	0.00631421802722798\\
1031	0.0062001904675526\\
1033	0.00574979995940339\\
1036	0.00488403410895444\\
1037	0.00467611456679151\\
1038	0.00454531667651281\\
1040	0.00450101053547769\\
1043	0.00459661844502079\\
1044	0.00454592067035264\\
1046	0.00422786218678084\\
1050	0.00322222802060423\\
1051	0.00306366676568359\\
1053	0.00296350181815797\\
1057	0.00309581538635939\\
1059	0.00290237170088403\\
1063	0.00200192375405095\\
1065	0.0017111957056386\\
1067	0.00168524791456548\\
1070	0.0018390410957636\\
1072	0.00175558421437927\\
1074	0.00142811754267314\\
1077	0.000804768048510596\\
1079	0.000599972536292626\\
1081	0.000634744266790221\\
1084	0.000792765806863827\\
1086	0.000687136070382621\\
1091	-0.000173813770061315\\
1093	-0.00030263828648458\\
1098	-6.68888710606552e-05\\
1100	-0.000191010159142024\\
1105	-0.000952614119796635\\
1107	-0.00101388590769602\\
1113	-0.000807807295132079\\
1115	-0.0010418619228858\\
1118	-0.00147877296922161\\
1120	-0.00158576013041056\\
1125	-0.00130871753799511\\
1127	-0.00136623210664766\\
1132	-0.00196746762321709\\
1134	-0.00201504074289005\\
1139	-0.00172032978412062\\
1141	-0.00179789475873804\\
1147	-0.0023417615877861\\
1149	-0.00225635467063512\\
1152	-0.0020421709598395\\
1154	-0.00204860437384013\\
1159	-0.00251572785555254\\
1161	-0.00255503943503754\\
1166	-0.00224118178971366\\
1168	-0.00226800738778365\\
1174	-0.00269750243091949\\
1176	-0.0026193802675607\\
1180	-0.00236514554580936\\
1182	-0.00241065516092931\\
1187	-0.0027602801330886\\
1189	-0.00272057319148189\\
1194	-0.00242549082099686\\
1196	-0.00248448075080887\\
1201	-0.00277132406677083\\
1203	-0.00270387494742863\\
1207	-0.00244520212368116\\
1209	-0.00245380677688445\\
1215	-0.00273064623343089\\
1221	-0.00239956415111919\\
1223	-0.00242461164293672\\
1228	-0.00265905899595964\\
1230	-0.00260220174118331\\
1235	-0.00232245915617568\\
1237	-0.00236079481942397\\
1242	-0.00255000255174309\\
1250	-0.00223282804245173\\
1256	-0.00241616032872116\\
1262	-0.00210384759589033\\
1269	-0.00228239787270468\\
1275	-0.00198645439468237\\
1278	-0.00199279064372604\\
1283	-0.00212150119273247\\
1289	-0.00183296726072513\\
1292	-0.0018593338897972\\
1296	-0.00196841935030534\\
1303	-0.00168045269697359\\
1310	-0.00180168070937725\\
1317	-0.0015245787517415\\
1324	-0.00163023265577067\\
1331	-0.00137230381392328\\
1340	-0.00138743618481385\\
1344	-0.00123327640199022\\
1351	-0.00132149158685024\\
1358	-0.00109139005348879\\
1368	-0.00106395974466977\\
1372	-0.000958986420755537\\
1380	-0.000997063855038505\\
1386	-0.000837045676462367\\
1393	-0.000889104023826803\\
1400	-0.000722812777212312\\
1407	-0.000760410103339382\\
1413	-0.00061072544099261\\
1422	-0.000610746434858811\\
1427	-0.000514639668608652\\
1435	-0.000532889886926569\\
1440	-0.000421350253191122\\
};
\addlegendentry{$x_{1,3}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.0499999999999545\\
1	0.050041455354858\\
2	0.0503208481864021\\
3	0.0510210128570634\\
4	0.0522270139713328\\
5	0.0538276724510069\\
6	0.0553091968474746\\
7	0.0561128189842748\\
8	0.0558397957593115\\
9	0.0543372485233249\\
10	0.0517266916381232\\
11	0.0483706865072691\\
12	0.0447888257572231\\
13	0.0415430247699078\\
14	0.0391157611404651\\
15	0.0378067755420943\\
16	0.037669406411851\\
17	0.0385014594089625\\
19	0.0413249438247476\\
20	0.0422802434702589\\
21	0.0423644077286554\\
22	0.0413851834880461\\
23	0.0393899833973137\\
24	0.0366507961332445\\
25	0.0336015288889939\\
26	0.0307415032641529\\
27	0.0285250326669484\\
28	0.0272608310156102\\
29	0.0270446067452212\\
30	0.0277403757902448\\
31	0.0290149554305117\\
32	0.030415660819699\\
33	0.0314721817358077\\
34	0.0317993626711086\\
35	0.0311794256692792\\
36	0.029607176090849\\
37	0.027289330325857\\
38	0.0245979342430473\\
39	0.0219872603377098\\
40	0.0198922643628521\\
41	0.0186319496212946\\
42	0.0183400539715421\\
43	0.0189382178577944\\
44	0.0201565683851186\\
45	0.0215951760599182\\
46	0.02281190904705\\
47	0.0234182833069099\\
48	0.0231631811820989\\
49	0.0219868450019476\\
50	0.020033229977571\\
52	0.0151548707333404\\
53	0.0130695318159724\\
54	0.0117009921418685\\
55	0.0112322738493731\\
56	0.0116525781479595\\
57	0.012761685668238\\
59	0.0155964832238169\\
60	0.0165121654270024\\
61	0.0166713628325397\\
62	0.0159507896019022\\
63	0.0144194402082576\\
64	0.0123214298087078\\
65	0.0100211757116995\\
66	0.00792354261739092\\
67	0.00638692725783585\\
68	0.00564797888455359\\
69	0.00577308871243076\\
70	0.00664570427261424\\
71	0.00799251630701292\\
72	0.00944316805112067\\
73	0.0106104565231817\\
74	0.0111736856827065\\
75	0.0109460991247943\\
76	0.00991269608948642\\
77	0.00823042905290094\\
79	0.0041625119715718\\
80	0.00250088382063041\\
81	0.00148511099928328\\
82	0.00125415825186792\\
83	0.00178026082107863\\
84	0.00287697359703998\\
85	0.00424136924880258\\
86	0.00552022564761501\\
87	0.00638554994156948\\
88	0.00660331563653926\\
89	0.00608064910193207\\
90	0.00488255491632117\\
91	0.00321563967077054\\
92	0.00138234531232229\\
93	-0.000284149310573412\\
94	-0.00149069929580037\\
95	-0.00204541724974661\\
96	-0.00189644844840586\\
97	-0.00114023220726267\\
98	2.15000909520313e-06\\
99	0.00123432911755117\\
100	0.00224825227905967\\
101	0.00278866602798189\\
102	0.00270540221299598\\
103	0.00198293229163937\\
104	0.000741099174774718\\
106	-0.00233414154695311\\
107	-0.00360199773581371\\
108	-0.00437855521499841\\
109	-0.00455335024525994\\
110	-0.00414384523310218\\
111	-0.00328875335685552\\
113	-0.00119404441807092\\
114	-0.000473057419412726\\
115	-0.000234659918305624\\
116	-0.000554245155854005\\
117	-0.00138751620443145\\
118	-0.00258246934868112\\
119	-0.00391413865099821\\
120	-0.00513355999828491\\
121	-0.00602070081254169\\
122	-0.00642971493834921\\
123	-0.00631772700921829\\
124	-0.00575136865472814\\
125	-0.00489039676699576\\
126	-0.00395242217314262\\
127	-0.00316580387334398\\
128	-0.00272142663880004\\
129	-0.00273327104264354\\
130	-0.00321603014003813\\
131	-0.00408465959844762\\
133	-0.00627815836855916\\
134	-0.00718899612502355\\
135	-0.00774514948716387\\
136	-0.00786198876267008\\
137	-0.00754839615819947\\
138	-0.00690309069409523\\
140	-0.00531146365756285\\
141	-0.00474718233977001\\
142	-0.00453452290616951\\
143	-0.00473185095529516\\
144	-0.0053099194369679\\
145	-0.00616003803111198\\
146	-0.0071182972974384\\
147	-0.00800085034597942\\
148	-0.00864300199077661\\
149	-0.00893326104210246\\
150	-0.00883568808922064\\
151	-0.00839601774646326\\
154	-0.00637266051580809\\
155	-0.00599623766424884\\
156	-0.00595924579624807\\
157	-0.00627840348715836\\
158	-0.00689531304738011\\
160	-0.00850726061435125\\
161	-0.00918958126999314\\
162	-0.00961025263654847\\
163	-0.00969906333511972\\
164	-0.00945594243330561\\
165	-0.00894950210181378\\
167	-0.00766059490365478\\
168	-0.00717105612352498\\
169	-0.00694284311998672\\
170	-0.00702933989737176\\
171	-0.00741737549651589\\
172	-0.00803114996779186\\
174	-0.00942944421467473\\
175	-0.00994099381910019\\
176	-0.0101889326479068\\
177	-0.010134380373529\\
178	-0.00980141620971153\\
179	-0.00927106745302808\\
181	-0.00811287123292459\\
182	-0.00773852064571656\\
183	-0.00762241981101397\\
184	-0.00779522447101044\\
185	-0.00823583649139437\\
186	-0.00888267534742226\\
190	-0.0119481438011917\\
191	-0.0125649440597044\\
193	-0.0135615441147365\\
195	-0.0143571341604911\\
197	-0.0150125726388524\\
199	-0.0154951403035284\\
202	-0.0160743526023452\\
203	-0.0163754202021664\\
204	-0.0168068484838386\\
205	-0.0173967469334002\\
206	-0.0181461905212927\\
209	-0.0208948753609093\\
210	-0.0217147425535131\\
211	-0.0223497192057494\\
212	-0.0227511232194502\\
213	-0.0229119606956374\\
214	-0.0228715735097467\\
216	-0.0225394154977039\\
217	-0.0224733766797272\\
218	-0.0226142208755391\\
219	-0.0230268517636887\\
220	-0.0237254693504383\\
221	-0.0246687031858528\\
224	-0.0279188783736117\\
225	-0.0287252704827097\\
226	-0.0292354597472695\\
227	-0.0294266666790008\\
228	-0.0293357762295727\\
231	-0.0284266539770215\\
232	-0.0283448466357186\\
233	-0.0285433452593225\\
234	-0.0290526600329031\\
235	-0.0298432952308758\\
236	-0.0308317317706042\\
238	-0.0329033161137886\\
239	-0.0337275659285297\\
240	-0.0342810193442347\\
241	-0.034526239032175\\
242	-0.0344830595804524\\
243	-0.0342237654983819\\
245	-0.0335126053146269\\
246	-0.0333045816216782\\
247	-0.033322112921951\\
248	-0.0336074639897106\\
249	-0.0341505462881742\\
250	-0.0348923993681183\\
252	-0.0365740277736677\\
253	-0.0372931537231125\\
254	-0.0378112644434623\\
255	-0.0380834523414251\\
256	-0.0381107558143867\\
257	-0.0379380621723158\\
260	-0.0370754194416349\\
261	-0.0369734079363297\\
262	-0.0370639054074218\\
263	-0.0373538206549711\\
264	-0.037812130487282\\
267	-0.0395113659685649\\
268	-0.0399302088508193\\
269	-0.0401835408288207\\
270	-0.0402585635811192\\
271	-0.0401742117110189\\
275	-0.0393274485500115\\
276	-0.039279679400579\\
277	-0.0393635006182649\\
278	-0.039570423126861\\
282	-0.0408357650492235\\
283	-0.0410265573505058\\
284	-0.0411060063638615\\
285	-0.0410748894400967\\
287	-0.0407712890519178\\
290	-0.040263654911314\\
291	-0.0402080589908564\\
293	-0.0403182670190745\\
297	-0.0408439830737279\\
299	-0.0408597815437588\\
301	-0.040632418581481\\
305	-0.0399960531794932\\
307	-0.0398559483046483\\
313	-0.0397613277993969\\
315	-0.0395358688842862\\
322	-0.0385252583453166\\
328	-0.0378766111380173\\
338	-0.0363319789039451\\
352	-0.0339781583900276\\
359	-0.0324399303233349\\
365	-0.0316016444778597\\
367	-0.031125057641475\\
371	-0.0300242454572981\\
373	-0.0296354445601992\\
378	-0.0290472625774783\\
380	-0.0286398010425728\\
385	-0.0271890559349686\\
387	-0.0267890559171065\\
392	-0.0262443990372958\\
394	-0.0258423803149981\\
399	-0.0243841579863329\\
401	-0.0239926655683576\\
406	-0.0234654934504306\\
408	-0.0230673362302696\\
413	-0.0216651062944493\\
415	-0.0212997306516627\\
420	-0.0207738060569227\\
422	-0.020377080993967\\
428	-0.0188942814170332\\
434	-0.0182188085850612\\
436	-0.0178220375605633\\
441	-0.0166449050752817\\
443	-0.0163675047188008\\
448	-0.0158259145609918\\
450	-0.0154291861310867\\
454	-0.0145522590505607\\
455	-0.0144166641732681\\
456	-0.0143606029855619\\
457	-0.0144162141873494\\
458	-0.0146180843780712\\
459	-0.014995353066297\\
460	-0.0155613066681326\\
461	-0.0163032607513287\\
465	-0.0197253047199411\\
466	-0.0202197087187415\\
467	-0.0204165942752752\\
468	-0.0203108218513535\\
469	-0.0199559135719483\\
471	-0.0189678231720336\\
472	-0.0186384064052163\\
473	-0.0186107158758659\\
474	-0.018976140320774\\
475	-0.0197566073397866\\
476	-0.0208960060151639\\
479	-0.0249724395268913\\
480	-0.0259365936640279\\
481	-0.0264630938941082\\
482	-0.0265125938419715\\
483	-0.0261365277112873\\
484	-0.0254695690446169\\
485	-0.0247053205375778\\
486	-0.0240598674504326\\
487	-0.0237297279218183\\
488	-0.0238532622938692\\
489	-0.0244827700923906\\
490	-0.0255731211209422\\
491	-0.0269898745602859\\
492	-0.0285347174772141\\
493	-0.0299836484914522\\
494	-0.0311303072571718\\
495	-0.0318260346891748\\
496	-0.0320086819631342\\
497	-0.0317144028358598\\
498	-0.0310701271830567\\
500	-0.0295287080907656\\
501	-0.0290560202870438\\
502	-0.0289996438098115\\
503	-0.0294260252512686\\
504	-0.0303066553956342\\
505	-0.0315252120585683\\
507	-0.0342291365682286\\
508	-0.0353127205571582\\
509	-0.0360088366335276\\
510	-0.0362508979069389\\
511	-0.0360604223499195\\
512	-0.0355404219637876\\
514	-0.0341870186130109\\
515	-0.0337186385540917\\
516	-0.0335796635486076\\
517	-0.0338323713101545\\
518	-0.0344601331451031\\
519	-0.0353733494798689\\
521	-0.0374631849017533\\
522	-0.0383190993939024\\
523	-0.0388819461256844\\
524	-0.0390972423674611\\
525	-0.03897909011107\\
526	-0.0386044868719182\\
528	-0.0375918192835343\\
529	-0.0372249742381427\\
530	-0.0370905765691987\\
531	-0.0372325472319517\\
532	-0.0376369371324472\\
533	-0.0382379414877505\\
535	-0.0396097163857121\\
536	-0.0401598210369229\\
537	-0.0405093834449417\\
538	-0.0406268544425075\\
539	-0.0405276673557182\\
540	-0.0402681541397669\\
542	-0.0396099360962126\\
543	-0.0393837108363186\\
544	-0.039307102232442\\
545	-0.0393986300809956\\
546	-0.0396397065430847\\
550	-0.0409366507778941\\
551	-0.0410509047217147\\
552	-0.0410311838613779\\
557	-0.0402260125890734\\
558	-0.0402231087300606\\
563	-0.0407926919224337\\
564	-0.0407751441193795\\
566	-0.0405118515161575\\
569	-0.039993326864078\\
570	-0.0399194398962663\\
572	-0.0399755759140135\\
575	-0.0401796142605235\\
576	-0.0401411987584197\\
577	-0.0400157592666801\\
579	-0.0395448653562198\\
582	-0.0387906343985378\\
583	-0.038668702285122\\
584	-0.0386366009197445\\
588	-0.0389080733555147\\
589	-0.0388764762644769\\
590	-0.0387429866639195\\
591	-0.038505887889869\\
595	-0.0371201232458134\\
596	-0.036879031034232\\
597	-0.0367422173953855\\
598	-0.0367088771720319\\
602	-0.0369539510452341\\
603	-0.0368850805893999\\
604	-0.0366921681882104\\
605	-0.036352500346311\\
606	-0.0358418275084205\\
607	-0.0351281726314028\\
608	-0.0341727102438654\\
609	-0.032939838128641\\
610	-0.0314134775835555\\
611	-0.0296149240903105\\
612	-0.0276150690744998\\
613	-0.025535990221897\\
614	-0.0235388440717088\\
615	-0.0217983403535982\\
616	-0.0204682631313062\\
617	-0.0196452525997302\\
618	-0.019339343702768\\
619	-0.0194597488825821\\
621	-0.0201692292068856\\
622	-0.0202287830311434\\
623	-0.0197543391291219\\
624	-0.0185842801968192\\
625	-0.0166793837056503\\
626	-0.014139397902909\\
627	-0.0111920525828282\\
628	-0.00815536264030925\\
629	-0.00537946164695313\\
630	-0.00317910534477051\\
631	-0.00176993675313497\\
632	-0.00122219690001657\\
633	-0.00144181209793715\\
634	-0.00218382474668033\\
635	-0.00309636837141625\\
636	-0.00378719171158082\\
637	-0.00389989550376413\\
638	-0.003184386235489\\
639	-0.00154779400190819\\
640	0.000925099974892873\\
641	0.00398617722976269\\
642	0.00727081960712894\\
643	0.0103681420166595\\
644	0.012900773348747\\
645	0.0145984600087559\\
646	0.0153507350532891\\
647	0.0152280939480534\\
648	0.0144675096089486\\
649	0.0134254555687221\\
650	0.012507842374589\\
651	0.012090418018488\\
652	0.0124460719137005\\
653	0.0136930610440231\\
654	0.0157740127137913\\
655	0.0184696729684219\\
656	0.0214442039757614\\
657	0.024312562473142\\
658	0.0267161785245662\\
659	0.0283919022378996\\
660	0.0292208744297113\\
661	0.0292481305282308\\
662	0.0286695182699077\\
664	0.0269591253759245\\
665	0.0265059510618357\\
666	0.026671478249682\\
667	0.0275667804326076\\
668	0.0291553099725661\\
669	0.0312651973922584\\
671	0.0359332837338115\\
672	0.037893699543929\\
673	0.0392972443639792\\
674	0.0400468672314673\\
675	0.0401742927604118\\
676	0.0398278765835585\\
678	0.03866856898685\\
679	0.0383625017382201\\
680	0.0384958713868855\\
681	0.0391464547433316\\
682	0.0402836027219564\\
683	0.0417801992532532\\
685	0.0450556089315342\\
686	0.0464213183070115\\
687	0.0474025743098991\\
688	0.0479441439520087\\
689	0.0480791808040522\\
690	0.0479170091614378\\
692	0.0473491471545913\\
693	0.0472661001606411\\
694	0.0474662117223943\\
695	0.0479806195028232\\
696	0.0487708966743412\\
699	0.0517113535595399\\
700	0.052471842721161\\
701	0.0529857210699447\\
702	0.0532465458836668\\
703	0.0533002323647906\\
706	0.0531246640075551\\
707	0.0532510637744963\\
708	0.0535479409579693\\
709	0.053999255002509\\
712	0.0556480125453618\\
713	0.0560467988191249\\
714	0.0562890946050629\\
715	0.0563768184183573\\
719	0.0562098729953959\\
720	0.0563467693609709\\
721	0.056614582639213\\
724	0.0578110481251315\\
725	0.0581232209249265\\
726	0.0582938643540274\\
727	0.0583008305620751\\
728	0.058157317497944\\
731	0.0573874702099602\\
732	0.0572585584491208\\
733	0.0572840996455852\\
734	0.0574729438510531\\
735	0.0577964577619241\\
737	0.0585856956031421\\
738	0.058889046161994\\
739	0.0590368518585365\\
740	0.0589915251491675\\
741	0.0587537305787009\\
742	0.0583628599442818\\
744	0.0574208239595464\\
745	0.0570434009323435\\
746	0.0568244614717059\\
747	0.0567982670220317\\
748	0.0569587154307101\\
751	0.0579690842855598\\
752	0.0581974503211313\\
753	0.0582459960237429\\
754	0.0580826485852413\\
755	0.057716504137943\\
756	0.0571960851775657\\
758	0.0560199507419838\\
759	0.0555447489662129\\
760	0.055240105358962\\
761	0.0551368643177739\\
762	0.0552249032386953\\
765	0.0560197670804428\\
766	0.0561768098521043\\
767	0.0561577826790653\\
768	0.0559330167445751\\
769	0.0555128165162841\\
770	0.0549449732318408\\
772	0.0536807612336361\\
773	0.0531553637324578\\
774	0.0527903456018066\\
775	0.0526141220600493\\
776	0.0526170559046477\\
779	0.0531319599710969\\
780	0.0532121790554356\\
781	0.0531359142296424\\
782	0.0528765158589977\\
783	0.0524432260508547\\
787	0.0501029237282182\\
788	0.049712221431264\\
789	0.0494858558176929\\
790	0.0494152847713849\\
794	0.0496452045929345\\
795	0.0495131219861378\\
796	0.0492270448887666\\
797	0.0487958819926462\\
801	0.0465879651633259\\
802	0.0462040334605263\\
803	0.0459567632622111\\
804	0.045836944760822\\
808	0.0457421540495488\\
809	0.0455546142964067\\
810	0.045241621750165\\
811	0.0448137108999163\\
815	0.0427864824926019\\
816	0.0424344897749052\\
817	0.0421944194720254\\
819	0.0419804458847466\\
821	0.0418507494557616\\
822	0.0417040594568334\\
823	0.0414622811426852\\
824	0.0411190972563418\\
829	0.0388527316540603\\
830	0.0385483637710422\\
831	0.03833573414272\\
835	0.0378726042927156\\
836	0.0376693365626579\\
837	0.0373806132131449\\
839	0.0365751351378094\\
842	0.0352514035646436\\
843	0.0349168375396403\\
844	0.0346654876711909\\
846	0.0343687783868063\\
849	0.0339742223152371\\
850	0.0337286796402623\\
852	0.0330095759575215\\
855	0.0317113169951426\\
856	0.0313541008331413\\
857	0.0310743245445337\\
859	0.030738764276748\\
862	0.0304115684191402\\
863	0.0302172250346757\\
864	0.0299454402565971\\
866	0.0291923636596039\\
869	0.0279529367587656\\
870	0.0276407534770442\\
871	0.0274096471428038\\
873	0.0271553856341598\\
875	0.0269906407727376\\
877	0.0266479913905187\\
878	0.0263614988091376\\
883	0.0244275526695219\\
884	0.0241576041808003\\
886	0.023853199498717\\
890	0.0235016409617401\\
891	0.0232874599550996\\
893	0.0226365982598509\\
896	0.0214706230194679\\
897	0.0211638347052485\\
898	0.020935502823022\\
900	0.0207020225464021\\
903	0.0205254612217232\\
904	0.0203833026428129\\
905	0.0201656897668272\\
907	0.019525498496705\\
910	0.0184480345585598\\
911	0.0181828239408333\\
912	0.0179945802319708\\
914	0.0178188930406122\\
917	0.0176555960163114\\
918	0.0175085701250737\\
920	0.017003938898597\\
924	0.0157048674313955\\
925	0.0154839162833014\\
927	0.0152508194726124\\
931	0.0150442074029797\\
933	0.0146692608389003\\
937	0.0134715612023228\\
939	0.0130526076918613\\
941	0.012883852360801\\
944	0.0127805309095947\\
946	0.0125183641953299\\
948	0.0120306784044715\\
951	0.0112091342089116\\
953	0.0108770260471829\\
958	0.0106666290262183\\
960	0.0103887773918814\\
964	0.00940283181262203\\
966	0.00904050262170131\\
968	0.00889875175062116\\
972	0.00878474255659967\\
974	0.00849545815617603\\
979	0.00742435619213211\\
981	0.00724766772350449\\
986	0.00711646804870725\\
988	0.00681847269424907\\
992	0.00600654165941705\\
994	0.00579796836427704\\
999	0.00573253015500086\\
1001	0.00552026298328201\\
1007	0.00453578853216641\\
1009	0.00447777621911882\\
1012	0.00449788103992432\\
1014	0.00436797601219041\\
1021	0.00338301749070524\\
1026	0.00339503323129975\\
1028	0.00325419774230795\\
1033	0.00252637620928908\\
1035	0.00240348968191029\\
1041	0.00239188341060981\\
1043	0.00217107104231218\\
1047	0.00165639547799401\\
1049	0.00158152082826746\\
1054	0.00163355424660949\\
1056	0.00147880262602484\\
1061	0.000926579102952019\\
1063	0.000893422780791298\\
1068	0.000951115535599456\\
1070	0.000794421083810448\\
1074	0.000376794017711291\\
1076	0.000314939648660584\\
1082	0.000381288630478593\\
1088	-0.000128944982634493\\
1090	-0.000154924661046607\\
1095	-4.87722884372488e-05\\
1097	-0.000153844869373643\\
1102	-0.000533077540922022\\
1104	-0.000529120842202246\\
1109	-0.000425123924742365\\
1115	-0.000823024096916924\\
1117	-0.000842899596591451\\
1123	-0.000722515808320168\\
1129	-0.00107904369656353\\
1136	-0.000926991776168506\\
1144	-0.0012577042311932\\
1151	-0.00112630783951317\\
1157	-0.00138390939605415\\
1163	-0.0012057507146892\\
1170	-0.00146060023735117\\
1177	-0.00128127899779429\\
1184	-0.00150267492904277\\
1190	-0.00131875395300085\\
1200	-0.00145042584995281\\
1204	-0.0013257224179597\\
1211	-0.00149612080258521\\
1218	-0.00130824440293509\\
1225	-0.00145580755224728\\
1234	-0.00131449422815422\\
1238	-0.00140382509698611\\
1245	-0.00122298014957778\\
1252	-0.0013369755590702\\
1259	-0.00115839734507972\\
1269	-0.00117221425966818\\
1273	-0.00108776003526145\\
1282	-0.00111584318369751\\
1286	-0.00101249499994083\\
1294	-0.00107708045538857\\
1301	-0.000936770290536515\\
1308	-0.000979401354697984\\
1314	-0.000853308247769746\\
1322	-0.000882250391214257\\
1328	-0.000776461496116099\\
1336	-0.000789214604537847\\
1342	-0.000699109760262218\\
1349	-0.000721233673857569\\
1356	-0.000626081280415747\\
1362	-0.000652006433028873\\
1370	-0.000554779123604021\\
1376	-0.000572221593984068\\
1383	-0.000477754233770611\\
1390	-0.000495069072712795\\
1397	-0.000416595133401643\\
1403	-0.00044077407505938\\
1411	-0.000361192838226998\\
1417	-0.000375758221252909\\
1438	-0.000255858328500835\\
1440	-0.000275786156635149\\
};
\addlegendentry{$x_{1,4}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0.0499999999999545\\
7	0.0499764518131087\\
8	0.0498161876512313\\
9	0.0494068772891296\\
10	0.0486810382610656\\
11	0.0476281452190506\\
12	0.0462964056328019\\
15	0.0417429377750977\\
16	0.040474322724549\\
17	0.0394975918275122\\
18	0.0388435511667922\\
19	0.038485345333811\\
20	0.038344415863321\\
22	0.0382419750510508\\
23	0.0380333024813808\\
24	0.0375927535296796\\
25	0.0368788075954853\\
26	0.0359017655960088\\
27	0.034720303472568\\
29	0.032141926149734\\
30	0.0309671768386579\\
31	0.0299907893829641\\
32	0.0292598947655733\\
33	0.0287762708442187\\
34	0.0284982592172582\\
37	0.0280693632826114\\
38	0.0277634271574243\\
39	0.0272729561249889\\
40	0.0265869311558617\\
41	0.0257317025677821\\
44	0.0227922916008083\\
45	0.0219326695957989\\
46	0.0212236239062804\\
47	0.0206808220727908\\
48	0.0202904011152896\\
52	0.0192991999972492\\
53	0.0189304038431146\\
54	0.0184514626646433\\
55	0.0178675126130656\\
60	0.014498227925742\\
61	0.0139713910909904\\
63	0.0131544705650413\\
69	0.0111656638948716\\
78	0.00718388198447428\\
80	0.00648281556277652\\
83	0.00561015310654511\\
87	0.0045259648497904\\
89	0.00385432425809995\\
95	0.00160850569000104\\
97	0.00114134090267726\\
103	0.000119021829050325\\
105	-0.000522479073197246\\
108	-0.00161974066963921\\
110	-0.00216606437061273\\
112	-0.00245378373392668\\
116	-0.00273642223123716\\
118	-0.00310031705203073\\
123	-0.00459797989833532\\
125	-0.00497293374201035\\
127	-0.00510495547746359\\
130	-0.00516932241089307\\
132	-0.00538952022657213\\
134	-0.00581755225243796\\
137	-0.00656875180129646\\
139	-0.00689331373132518\\
141	-0.00700423845728437\\
145	-0.0070472773761594\\
147	-0.00725563232867898\\
153	-0.0082390449608738\\
155	-0.0083325616244565\\
160	-0.00838254945892913\\
162	-0.0085655036918979\\
167	-0.00912713258071562\\
169	-0.00919742200699147\\
175	-0.00926577542236373\\
181	-0.00971565335225932\\
182	-0.010152943443245\\
183	-0.0112109009874075\\
184	-0.0130666927857419\\
185	-0.0157571332151747\\
186	-0.0191738165628976\\
187	-0.0230835273143839\\
188	-0.027169902379228\\
189	-0.031088646876924\\
190	-0.034525915863469\\
191	-0.0372495053777584\\
192	-0.0391446743869892\\
193	-0.0402289891942473\\
194	-0.0406446538690943\\
195	-0.04063044250438\\
196	-0.0404786240405883\\
197	-0.0404846391963929\\
198	-0.0408981135062731\\
199	-0.0418834495574174\\
200	-0.0434960449074424\\
201	-0.0456774792387478\\
202	-0.0482697046604699\\
203	-0.0510451817897319\\
204	-0.053747416153783\\
205	-0.0561345740215984\\
206	-0.0580189801303277\\
207	-0.0592960967594536\\
208	-0.0599586921275659\\
209	-0.0600944381592399\\
210	-0.0598679943784646\\
211	-0.0594910223605893\\
212	-0.0591856148537317\\
213	-0.0591475147055007\\
214	-0.0595151360876116\\
215	-0.06034911917709\\
216	-0.0616254457668219\\
217	-0.0632427334930981\\
219	-0.0668349786592444\\
220	-0.0684364391022427\\
221	-0.0696943530135741\\
222	-0.0705137345548792\\
223	-0.0708701322027991\\
224	-0.0708111836408989\\
225	-0.0704462391286143\\
227	-0.0694179174017791\\
228	-0.069075410250889\\
229	-0.0690162218106707\\
230	-0.0693030429922601\\
231	-0.0699355388412641\\
232	-0.0708528462153026\\
235	-0.0741023819066413\\
236	-0.0748989741471178\\
237	-0.0753806312277447\\
238	-0.0755127957418154\\
239	-0.0753161952118262\\
240	-0.0748615818188227\\
243	-0.0730943037845009\\
244	-0.0727590353778851\\
245	-0.072681659809632\\
246	-0.0728759131093284\\
247	-0.073307752857545\\
250	-0.0751667698964411\\
251	-0.0756239789297979\\
252	-0.0758552658269309\\
253	-0.0758225172983202\\
254	-0.0755301541917106\\
255	-0.0750231267149957\\
258	-0.0730569862250832\\
259	-0.0725606117332518\\
260	-0.0722571818982942\\
261	-0.0721670077493854\\
262	-0.0722727222919275\\
266	-0.0733592168401174\\
267	-0.0734068502626997\\
268	-0.0732561122840707\\
269	-0.0729025559539878\\
270	-0.0723741251961201\\
274	-0.0697825291356367\\
275	-0.069350715390101\\
276	-0.0690844990997448\\
277	-0.0689767626472531\\
281	-0.0692022119060312\\
282	-0.0691202015261752\\
283	-0.068891275491751\\
284	-0.0685064321905884\\
285	-0.0679820546747578\\
289	-0.0654173405798701\\
290	-0.0649221436217431\\
291	-0.0645536993413316\\
292	-0.0643113934686426\\
297	-0.0637860401941452\\
298	-0.0635112694567397\\
299	-0.063118173170551\\
300	-0.0626149744603026\\
304	-0.0601669137813587\\
305	-0.0596501992422418\\
306	-0.059229935578287\\
307	-0.0589096216242524\\
309	-0.0585013910699672\\
312	-0.0579613887261985\\
313	-0.0576642124431146\\
314	-0.0572776576661909\\
316	-0.0562624830859022\\
320	-0.0540139218373952\\
321	-0.0535774894717633\\
323	-0.0529333754575418\\
328	-0.0517205678838764\\
330	-0.050909933096591\\
334	-0.0488204789951396\\
336	-0.0479086966506657\\
338	-0.0472341331710595\\
343	-0.0459259584804386\\
345	-0.0451704846366283\\
350	-0.0428368224952465\\
352	-0.0420750522723665\\
354	-0.0414875686030882\\
358	-0.0404225497879906\\
360	-0.0397267632918101\\
366	-0.037273574044093\\
368	-0.036630788665434\\
375	-0.0346703447137315\\
379	-0.0331976742152165\\
382	-0.0321793595464896\\
392	-0.0294185155389641\\
397	-0.0278371841820899\\
400	-0.0270635632409721\\
406	-0.0256015641102749\\
414	-0.0234171924371367\\
429	-0.0199401544261946\\
447	-0.0163406607289289\\
451	-0.0157252047565635\\
452	-0.0159975215090071\\
453	-0.0169784029305902\\
454	-0.0188648453313363\\
455	-0.021695234945355\\
456	-0.0253447397212767\\
457	-0.0295488498836676\\
458	-0.033950734039081\\
459	-0.0381635075505073\\
460	-0.0418356724358091\\
461	-0.0447081388804236\\
462	-0.0466538636605947\\
463	-0.0476939738191504\\
464	-0.0479886871592043\\
465	-0.0478055475361998\\
466	-0.0474711813155864\\
467	-0.0473152259962717\\
468	-0.0476159230674966\\
469	-0.0485564724820051\\
470	-0.0501988115297536\\
471	-0.0524784296896996\\
472	-0.0552201960335879\\
473	-0.058171730850745\\
474	-0.0610481462856569\\
475	-0.0635803453408244\\
476	-0.0655587873495733\\
477	-0.0668656313098381\\
478	-0.0674905645751096\\
479	-0.0675283630780541\\
480	-0.0671594435598308\\
481	-0.066617135727256\\
482	-0.0661475062734098\\
483	-0.0659688220896442\\
484	-0.0662371935818555\\
485	-0.067023581430476\\
486	-0.0683056787452188\\
487	-0.0699751726274371\\
489	-0.0737495863027107\\
490	-0.0754410557490246\\
491	-0.0767618011839204\\
492	-0.0776017728110219\\
493	-0.0779282106655046\\
494	-0.077788228702957\\
495	-0.0772984448451552\\
497	-0.0759486647812082\\
498	-0.075447039146411\\
499	-0.0752539907168739\\
500	-0.0754454921250272\\
501	-0.076028078412719\\
502	-0.0769401883287628\\
505	-0.080333474222698\\
506	-0.0811746464712542\\
507	-0.081670581217395\\
508	-0.0817753917469872\\
509	-0.0815052000327796\\
510	-0.080933761960523\\
513	-0.0786809325568356\\
514	-0.0781962397265943\\
515	-0.0780023171764697\\
516	-0.0781218108668327\\
517	-0.078522348117076\\
518	-0.0791236072768697\\
520	-0.0804602518603588\\
521	-0.0809491531890671\\
522	-0.081186740630983\\
523	-0.0811230224894643\\
524	-0.0807570393012611\\
525	-0.0801357427637868\\
528	-0.0776971491739005\\
529	-0.0770542024690712\\
530	-0.0766347331705219\\
531	-0.0764672722691557\\
532	-0.0765357963582574\\
533	-0.0767837247262833\\
535	-0.0774575668554007\\
536	-0.0776844886729577\\
537	-0.0777264231596746\\
538	-0.0775363040015691\\
539	-0.0771058862244445\\
540	-0.0764659541539459\\
543	-0.0740164128712877\\
544	-0.0733117934762504\\
545	-0.0727789286777352\\
546	-0.0724456555280995\\
547	-0.0723043761840927\\
548	-0.0723145802162435\\
551	-0.0725469556325606\\
552	-0.0724443324727417\\
553	-0.0721659922205617\\
554	-0.0717016444696128\\
555	-0.0710718389655085\\
559	-0.0680308720920948\\
560	-0.067456030892572\\
561	-0.0670350269424489\\
562	-0.0667649296435684\\
563	-0.0666171234413468\\
566	-0.0663780660349857\\
567	-0.0661766402038211\\
568	-0.0658463627971742\\
569	-0.0653769884793292\\
570	-0.0647816133857759\\
574	-0.0619638133998706\\
575	-0.0613880424068611\\
576	-0.0609267123452355\\
577	-0.0605801275630711\\
579	-0.0601404053431907\\
581	-0.0597739405866378\\
582	-0.0595136053850638\\
583	-0.059162841836951\\
584	-0.0587114967320304\\
585	-0.0581665099762176\\
589	-0.055620309061851\\
590	-0.0550663044687099\\
591	-0.0545948032936394\\
592	-0.0542087755752618\\
594	-0.0536370090235323\\
597	-0.0528601986311514\\
599	-0.0520903727283439\\
600	-0.0516014816344068\\
601	-0.0509282789744248\\
602	-0.0494775048712199\\
603	-0.0466685512965341\\
604	-0.0421620406973489\\
605	-0.0359156708650517\\
606	-0.0281880920606454\\
607	-0.019490845754035\\
608	-0.0104973486643303\\
609	-0.00192571864249658\\
610	0.00558221347159815\\
611	0.0115646960525737\\
612	0.0158101710187566\\
613	0.01838307907542\\
614	0.0196027580896043\\
615	0.0199809663179167\\
616	0.0201300274463847\\
617	0.0206580799601852\\
618	0.0220690896505857\\
619	0.0246840694312596\\
620	0.0285957819385203\\
621	0.0336628789525548\\
622	0.0395429044494904\\
623	0.045757134349742\\
624	0.0517750606509253\\
625	0.0571040045929294\\
626	0.0613688684206863\\
627	0.0643692594908316\\
628	0.0661057238980902\\
629	0.0667719520961327\\
630	0.0667157284526638\\
631	0.0663761230268847\\
632	0.0662083990446263\\
633	0.0666092087415109\\
634	0.0678543304197774\\
635	0.070058593515796\\
636	0.0731637566343579\\
637	0.0769548915914129\\
639	0.0852167769940024\\
640	0.0889213874556845\\
641	0.0919068001264804\\
642	0.0939822174825622\\
643	0.0951017629295166\\
644	0.0953668516283415\\
645	0.0950046377192848\\
647	0.0936759603071096\\
648	0.0933694257448678\\
649	0.0936483576990668\\
650	0.0946415079752114\\
651	0.0963482217000546\\
652	0.0986430841805941\\
653	0.10130071622757\\
654	0.10403593303613\\
655	0.106552349989443\\
656	0.108591193467191\\
657	0.109972508601459\\
658	0.11062225111209\\
659	0.110581189513823\\
660	0.109994910909791\\
662	0.108120316946042\\
663	0.107352793023665\\
664	0.106995609696469\\
665	0.107180092619501\\
666	0.10793862487094\\
667	0.109202337382385\\
668	0.110815549158815\\
669	0.112564017787918\\
670	0.114211998977908\\
671	0.11554189753906\\
672	0.116389778027042\\
673	0.116671080045762\\
674	0.116392501119662\\
675	0.115648506441403\\
676	0.11460327807481\\
677	0.113461638113222\\
678	0.112434055158701\\
679	0.11170165331464\\
680	0.111387045458741\\
681	0.111535668079796\\
682	0.112110582667128\\
683	0.113001112649954\\
685	0.115049995292338\\
686	0.115840830841762\\
687	0.116274232243995\\
688	0.116269008999325\\
689	0.115816506566262\\
690	0.11498004813393\\
691	0.113882151754069\\
693	0.111549243256604\\
694	0.110632415748114\\
695	0.110037595366293\\
696	0.109810633162624\\
697	0.109931697824322\\
698	0.110320835535049\\
700	0.111382454555041\\
701	0.111764465330452\\
702	0.111883213888177\\
703	0.111668568344157\\
704	0.111106657336222\\
705	0.110240460659725\\
706	0.109160650036756\\
708	0.106855594303624\\
709	0.105879273463188\\
710	0.105145765038515\\
711	0.10469571782005\\
712	0.104519303520874\\
713	0.10455974109891\\
716	0.104984705874813\\
717	0.104878243081657\\
718	0.104526430619899\\
719	0.103914069930397\\
720	0.103069009737283\\
721	0.102055882951845\\
723	0.0998909241461661\\
724	0.0989270016430055\\
725	0.0981394739551433\\
726	0.0975628346882331\\
727	0.0971942911178303\\
728	0.0969958257378494\\
731	0.0967048982195138\\
732	0.0964500766374385\\
733	0.0960219996952674\\
734	0.0954048486696593\\
735	0.0946142813152164\\
739	0.0908044282550691\\
740	0.0900111261678376\\
741	0.0893695179606766\\
742	0.0888827941157615\\
743	0.0885283060808888\\
747	0.0874278350970599\\
748	0.0869703917153402\\
749	0.0863792046773142\\
750	0.0856600625074861\\
755	0.0814467878160485\\
756	0.0807824392472867\\
757	0.0802324519042941\\
758	0.0797860017862604\\
762	0.0783681413445265\\
763	0.0779121750274498\\
764	0.0773630474393485\\
765	0.0767191030718095\\
767	0.0752149913369067\\
770	0.0729018521196849\\
771	0.0722433793389428\\
772	0.0716700908515122\\
774	0.0707569034077551\\
778	0.0691829933884947\\
779	0.0686824307954339\\
781	0.0674719607018233\\
786	0.0640429342304287\\
788	0.0629774427095526\\
790	0.0621441949299424\\
793	0.0609844243053885\\
795	0.0600229618173671\\
797	0.0588493912675858\\
801	0.0563489406779354\\
803	0.0553272505649147\\
805	0.0545126141398669\\
809	0.0530077617925144\\
811	0.0520526574487121\\
816	0.0492532154676155\\
818	0.048305181127489\\
820	0.0475390315486948\\
824	0.0461483809581296\\
826	0.0452917078473547\\
831	0.0427957127801619\\
833	0.0419391125260518\\
835	0.0412356098102009\\
839	0.0399498684396349\\
841	0.0391764001501542\\
848	0.0362160879456042\\
854	0.0343861412980004\\
857	0.0333100173836556\\
861	0.0317743638670436\\
863	0.0311084834161193\\
870	0.0291166145198076\\
879	0.0262974861946077\\
893	0.022544419477299\\
911	0.0183256316809093\\
924	0.0156489869418692\\
937	0.0132879620341555\\
942	0.0124155327043809\\
966	0.00889961376310566\\
971	0.00823835988194332\\
986	0.00650674687790342\\
1001	0.0050195836029161\\
1025	0.00306062896515868\\
1042	0.00198406996855738\\
1063	0.000894338138778039\\
1085	7.09216051291151e-05\\
1111	-0.000630124489362061\\
1137	-0.00106975671292275\\
1175	-0.00138180356793782\\
1234	-0.00133722029818273\\
1440	-0.000270760282091942\\
};
\addlegendentry{$x_{1,5}$}

\end{axis}

\begin{axis}[%
width=0.9\textwidth,
height=35.00mm,
at={(0\textwidth,0mm)},
scale only axis,
xmin=0,
xmax=1440,
xlabel style={font=\color{white!15!black}},
xlabel={Time (min)},
ymin=-0.1,
ymax=0.14,
ylabel style={font=\color{white!15!black}},
ylabel={Levels w.r.t. reference (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
minor ytick = {-0.1, -0.09, ..., 0.14},
yminorgrids,
minor grid style={gray!25, very thin},
major grid style={gray!25, very thin},
legend style={legend cell align=left, align=left, draw=white!15!black},
every axis plot/.append style={thick}
]
\addplot [color=mycolor1]
table[row sep=crcr]{%
	0	0.0499999999999545\\
	1	0.050095756117571\\
	2	0.0507421096888265\\
	3	0.0523601250472439\\
	4	0.0551460417261751\\
	5	0.0589248482936\\
	6	0.0628295664430425\\
	7	0.0658661414042854\\
	8	0.0672538710903154\\
	9	0.0665804077830217\\
	10	0.0638959180423626\\
	11	0.059689529098705\\
	12	0.0547636663795856\\
	13	0.0500289894789603\\
	14	0.0462961707157774\\
	15	0.0440972812491509\\
	16	0.0436128638132232\\
	17	0.0446812205441347\\
	18	0.046844980812466\\
	19	0.0494427907174213\\
	20	0.0517291336482231\\
	21	0.0530615023355949\\
	22	0.0530385911426947\\
	23	0.0515817499112927\\
	24	0.0489294633689497\\
	25	0.0455703224947683\\
	26	0.0420920993469736\\
	27	0.0390693698814175\\
	28	0.0369395684024312\\
	29	0.0359339163273944\\
	30	0.0360555991469482\\
	31	0.0370663808812424\\
	33	0.0400165759472202\\
	34	0.0409746961918245\\
	35	0.0410751364436237\\
	36	0.0402056700077082\\
	37	0.0384801732045617\\
	38	0.0361878129397155\\
	39	0.0337279992927506\\
	40	0.0314926612868476\\
	41	0.0297961200674308\\
	42	0.0288344235007116\\
	43	0.0286323205436929\\
	44	0.0290269194754273\\
	46	0.0304771483383774\\
	47	0.0308885722795367\\
	48	0.0307793536055669\\
	49	0.0300787022799796\\
	50	0.028848388309143\\
	51	0.0272561453730304\\
	52	0.0255412678025095\\
	53	0.0239489503949244\\
	54	0.0226852168796086\\
	55	0.0218822500683018\\
	56	0.0215502593821384\\
	57	0.0215942200641166\\
	59	0.0221475209050368\\
	60	0.0222902586058353\\
	61	0.0221528386589398\\
	62	0.021667130303058\\
	63	0.0208441146855876\\
	64	0.0197702830560047\\
	66	0.0174587043420615\\
	67	0.0165343202627355\\
	68	0.0159069751621246\\
	69	0.015568151550724\\
	70	0.0154362339092131\\
	72	0.0152797825965081\\
	73	0.0150439714223012\\
	74	0.0146392591141193\\
	75	0.0140664040557112\\
	76	0.0133617012909326\\
	79	0.0110793524959263\\
	80	0.0104799422374526\\
	81	0.0100166972079023\\
	82	0.00967414532215116\\
	87	0.00830678737247581\\
	89	0.00747454099132483\\
	93	0.00564197475227957\\
	96	0.00437400395776422\\
	99	0.00292852885513639\\
	100	0.00254597879370522\\
	101	0.0022573442599878\\
	103	0.00193069353281317\\
	105	0.00171816170586681\\
	106	0.00154412696178952\\
	107	0.00125316765866046\\
	108	0.000809990004881911\\
	109	0.000213955215485839\\
	112	-0.00191533504562358\\
	113	-0.00245146911447591\\
	114	-0.00279713683335103\\
	115	-0.00293483150107932\\
	116	-0.00289085116173737\\
	119	-0.00243891395234641\\
	120	-0.00247834784431689\\
	121	-0.00271089558100357\\
	122	-0.00313580525835278\\
	123	-0.00370918324892955\\
	126	-0.0055980877834827\\
	127	-0.00606729231162717\\
	128	-0.00638591295455626\\
	129	-0.00652769091607297\\
	130	-0.0064993380026408\\
	134	-0.00593369406419697\\
	135	-0.00611189342021135\\
	136	-0.00652854304917128\\
	137	-0.00714978034693559\\
	139	-0.00856209810740438\\
	140	-0.00909906520791992\\
	141	-0.00939597023398164\\
	142	-0.00942151817707781\\
	143	-0.00920573787789181\\
	146	-0.00809157157527807\\
	147	-0.00795338962234382\\
	148	-0.00806485682801394\\
	149	-0.0084292305884901\\
	150	-0.00899298691319927\\
	153	-0.0109456714651515\\
	154	-0.0113927884942768\\
	155	-0.0116424193081457\\
	156	-0.011667684930444\\
	157	-0.0114853807190229\\
	160	-0.010460032358651\\
	161	-0.0102833123862638\\
	162	-0.0103086584367702\\
	163	-0.0105467115615738\\
	164	-0.0109602431232361\\
	166	-0.0119883010643207\\
	167	-0.0124092108687819\\
	168	-0.0126662999737164\\
	169	-0.0127443682331432\\
	170	-0.0126728195391479\\
	173	-0.0122065284347173\\
	174	-0.0121383383329885\\
	175	-0.0121549947928088\\
	177	-0.0124148135846553\\
	179	-0.0127779193319384\\
	180	-0.0129037820686335\\
	181	-0.0129553747294722\\
	182	-0.0129247568843311\\
	184	-0.012675262115863\\
	186	-0.0124003594305577\\
	187	-0.0123892375238484\\
	188	-0.0125442592636773\\
	189	-0.0129048230696753\\
	190	-0.0134663408489359\\
	193	-0.0156376265156268\\
	194	-0.0162102806129951\\
	195	-0.0165636905683186\\
	196	-0.0166556947244771\\
	197	-0.0164893389376175\\
	200	-0.0154635481774221\\
	201	-0.0153640485573305\\
	202	-0.0154949643811051\\
	203	-0.0158458641951711\\
	204	-0.0163643523787869\\
	206	-0.0175808480978503\\
	207	-0.0181100797344698\\
	208	-0.0185008939408817\\
	209	-0.0187185682989366\\
	210	-0.0187842396146607\\
	212	-0.0186366992104467\\
	214	-0.0184956773805425\\
	216	-0.0185743877755158\\
	218	-0.0188495615700504\\
	220	-0.0192766253837817\\
	222	-0.0198658956828694\\
	225	-0.0208293392922769\\
	227	-0.0212634820222775\\
	229	-0.0215497285039419\\
	231	-0.0216958024961968\\
	233	-0.0216696440068063\\
	235	-0.0216166175098351\\
	236	-0.021682416114345\\
	237	-0.0218488397281362\\
	238	-0.0221193070856316\\
	240	-0.0228967697471489\\
	242	-0.0237135930656223\\
	243	-0.0239916161772271\\
	244	-0.0241110717993251\\
	245	-0.0240593224366421\\
	247	-0.0236070540586297\\
	248	-0.0233755259337158\\
	249	-0.0232571606934471\\
	250	-0.0233056722422589\\
	251	-0.0235153218045525\\
	252	-0.0238460687437509\\
	256	-0.0254780398083767\\
	257	-0.025684827312034\\
	258	-0.0257170673833116\\
	259	-0.0255834131205575\\
	262	-0.0249086393571361\\
	263	-0.0248679781573173\\
	264	-0.0249821207082732\\
	265	-0.025224853579175\\
	268	-0.0261230508738208\\
	270	-0.0264335553615638\\
	273	-0.0266359161546461\\
	276	-0.0266839629057358\\
	278	-0.0267359846154704\\
	280	-0.0269527151890543\\
	283	-0.0273502435438786\\
	285	-0.027373591275591\\
	289	-0.0271036019119038\\
	290	-0.0272160567089941\\
	291	-0.0274473880269852\\
	294	-0.0283112160238943\\
	295	-0.0284456899169072\\
	296	-0.0284394159939438\\
	297	-0.0282979866949518\\
	300	-0.0275573875373993\\
	301	-0.0274720913168949\\
	302	-0.027574904000403\\
	303	-0.0278678632319043\\
	306	-0.0291128170724733\\
	307	-0.0293322510915459\\
	308	-0.0293466947553043\\
	309	-0.0291548453415089\\
	310	-0.0288016965880615\\
	312	-0.0279505833336771\\
	313	-0.0276464729774943\\
	314	-0.0275410119943444\\
	315	-0.0276780139706716\\
	316	-0.0280462703201465\\
	319	-0.029646061017047\\
	320	-0.0299386398603474\\
	321	-0.0299691227417043\\
	322	-0.0297326882114248\\
	323	-0.0292844617683841\\
	325	-0.028183206436097\\
	326	-0.0277750775517234\\
	327	-0.0275935486245089\\
	328	-0.0276931303887977\\
	329	-0.0280682929230807\\
	330	-0.0286517648607969\\
	332	-0.0299431041003118\\
	333	-0.0303619749786321\\
	334	-0.0304910094948809\\
	335	-0.0303041497252252\\
	336	-0.0298465772623331\\
	339	-0.0280480820833873\\
	340	-0.0277553955388612\\
	341	-0.0277588694734732\\
	342	-0.0280521805786975\\
	343	-0.028564077380679\\
	345	-0.0297597333253634\\
	346	-0.0301910966206833\\
	347	-0.0303858872516685\\
	348	-0.0303094276498541\\
	349	-0.0299737329319214\\
	350	-0.0294450842284277\\
	352	-0.0282607330798328\\
	353	-0.0278458195050462\\
	354	-0.0276654242270524\\
	355	-0.0277438850439466\\
	356	-0.0280471203639081\\
	359	-0.0293395833050454\\
	360	-0.0295291565630578\\
	361	-0.0294776376217669\\
	362	-0.029187297402359\\
	363	-0.0287139489123547\\
	365	-0.0276206053715669\\
	366	-0.0272212279412543\\
	367	-0.0270304371551902\\
	368	-0.02707527598659\\
	369	-0.0273295394865727\\
	372	-0.028496775557187\\
	373	-0.0286865899940949\\
	374	-0.0286653805546848\\
	375	-0.0284316281386054\\
	376	-0.0280288576475414\\
	379	-0.0265840923075302\\
	380	-0.0263025904494043\\
	381	-0.0262071658769401\\
	382	-0.0262913738301904\\
	384	-0.0267829304887073\\
	385	-0.0270269245252166\\
	386	-0.0271610755767142\\
	387	-0.0271316964328889\\
	388	-0.0269225571512379\\
	389	-0.0265579869176236\\
	392	-0.0252060878431166\\
	393	-0.0249252729552154\\
	394	-0.0248122405057529\\
	395	-0.0248647589676239\\
	397	-0.0252813514559875\\
	398	-0.0254989568102246\\
	399	-0.0256226093013083\\
	400	-0.0256007482041696\\
	401	-0.025415197798111\\
	402	-0.0250847643212637\\
	405	-0.0238163895560319\\
	406	-0.0235146914014877\\
	407	-0.0233292338407409\\
	408	-0.0232542572161947\\
	410	-0.0233220728891865\\
	412	-0.0234325986482418\\
	413	-0.023407466447452\\
	414	-0.0232980088871955\\
	416	-0.0228447312449589\\
	419	-0.0220307851604957\\
	420	-0.021864887275342\\
	421	-0.0217817959041895\\
	423	-0.0218138607701803\\
	425	-0.0218982935527947\\
	426	-0.0218714936545439\\
	427	-0.0217689248804618\\
	429	-0.0213468991362333\\
	432	-0.0205692917018041\\
	433	-0.0204011992079813\\
	435	-0.0202843976496752\\
	439	-0.0203387671342625\\
	441	-0.0200737446571111\\
	449	-0.0182031374151848\\
	451	-0.0177163250350532\\
	453	-0.0173731897712059\\
	455	-0.0172122485282671\\
	459	-0.0170782124425841\\
	460	-0.0170988090133051\\
	461	-0.0171916487140606\\
	462	-0.0173765611784802\\
	464	-0.0179878691276372\\
	465	-0.0183232958331701\\
	466	-0.0185859185539812\\
	467	-0.0187036753334269\\
	468	-0.0186335396908817\\
	469	-0.0183812607922391\\
	472	-0.0173596264257867\\
	473	-0.0172598309377463\\
	474	-0.0173698156984301\\
	475	-0.0176778363336325\\
	476	-0.0181345025375776\\
	478	-0.0191940833572062\\
	479	-0.019619415145371\\
	480	-0.0198966656653283\\
	481	-0.0199990903456637\\
	482	-0.0199347762008983\\
	483	-0.019742211213952\\
	487	-0.0186263934247108\\
	488	-0.0185231646455577\\
	489	-0.0185712661891557\\
	490	-0.0187759520981672\\
	491	-0.0191133713497038\\
	494	-0.0204447696703483\\
	495	-0.020760908996408\\
	496	-0.0209342154644219\\
	497	-0.0209648510490297\\
	499	-0.0207437682456657\\
	502	-0.0202764998150542\\
	504	-0.0201953574787694\\
	505	-0.0202764734858647\\
	507	-0.0206834623552368\\
	511	-0.0217468447203828\\
	512	-0.0219173223576945\\
	513	-0.0219963094766626\\
	514	-0.0219666610430522\\
	516	-0.0216339315895766\\
	518	-0.0212041596828385\\
	519	-0.0210778204577764\\
	520	-0.0210866422009985\\
	521	-0.0212652377242648\\
	522	-0.0216096364238183\\
	525	-0.0229499450424555\\
	526	-0.0231766461356528\\
	527	-0.0232188408931506\\
	528	-0.0231081205326973\\
	531	-0.0225322783553565\\
	532	-0.0224362956751065\\
	533	-0.0224298254724999\\
	535	-0.0226509796793835\\
	537	-0.0230273795125413\\
	541	-0.023878335362042\\
	542	-0.0239715451348275\\
	543	-0.0239673606010911\\
	545	-0.0237139593750726\\
	547	-0.0233776861200568\\
	548	-0.0233073873198464\\
	549	-0.0233639103671521\\
	550	-0.0235604213658007\\
	552	-0.0242387139419407\\
	553	-0.0245731694249116\\
	554	-0.0248042836908553\\
	555	-0.0248831152375715\\
	556	-0.024795588395591\\
	557	-0.0245651492100478\\
	559	-0.0239482954250434\\
	560	-0.0237511137440833\\
	561	-0.0237294942776316\\
	562	-0.0239078141803475\\
	563	-0.0242453925450263\\
	565	-0.025058479111749\\
	566	-0.0253450619215982\\
	567	-0.0254555893011457\\
	568	-0.0253649654780475\\
	569	-0.0250935800413572\\
	572	-0.0239500859997861\\
	573	-0.0238060002038765\\
	574	-0.0239062709651989\\
	575	-0.0242468641661162\\
	578	-0.0257706460790814\\
	579	-0.0260543506160502\\
	580	-0.026088913492913\\
	581	-0.0258682091155151\\
	582	-0.025443464124919\\
	584	-0.0243896927770493\\
	585	-0.0239945331293256\\
	586	-0.0238103360484274\\
	587	-0.0238771398335302\\
	588	-0.0241928002451459\\
	589	-0.0247031036819862\\
	591	-0.0258958345398241\\
	592	-0.0263325162793535\\
	593	-0.0265278690055766\\
	594	-0.0264442415264057\\
	595	-0.0261071080578859\\
	598	-0.0245536417949097\\
	599	-0.0242569245608593\\
	600	-0.0242139463321109\\
	601	-0.0244333967527837\\
	602	-0.0248649698191912\\
	604	-0.0259674993255885\\
	605	-0.0264141279885735\\
	606	-0.0266498372925525\\
	607	-0.0265953932178036\\
	608	-0.0261978857720351\\
	609	-0.025449388851257\\
	610	-0.024397698527082\\
	611	-0.0231396643594053\\
	612	-0.0218069253230624\\
	613	-0.0205496180892624\\
	614	-0.0195184705421525\\
	615	-0.0188163274867748\\
	616	-0.0184956485668408\\
	617	-0.0185475367866275\\
	618	-0.0188923795124083\\
	620	-0.0199345756882394\\
	621	-0.0202848738131252\\
	622	-0.0203108702999089\\
	623	-0.019922609985997\\
	624	-0.0191232278691587\\
	625	-0.017989827421161\\
	627	-0.0152860104196861\\
	628	-0.0140583910213081\\
	629	-0.0131014966641487\\
	630	-0.0124940291123039\\
	631	-0.0122372203679788\\
	632	-0.0122627562373054\\
	633	-0.0124787357856349\\
	635	-0.0130223218618539\\
	636	-0.013145139972039\\
	637	-0.0130509095449725\\
	638	-0.0126945311271811\\
	639	-0.0120714482861786\\
	640	-0.0112274214900481\\
	644	-0.00733796419490318\\
	645	-0.0066388576344707\\
	646	-0.00613419688784234\\
	647	-0.00583502172298722\\
	648	-0.00572154699602834\\
	650	-0.00585278819221458\\
	651	-0.00591165143100625\\
	652	-0.0058401297110322\\
	653	-0.00557589249888224\\
	654	-0.00509670434075815\\
	655	-0.00442236109756777\\
	656	-0.00359441571208663\\
	659	-0.000896273789521729\\
	660	-0.000182583044534113\\
	661	0.000361521699915102\\
	662	0.000727977220094544\\
	663	0.000941337312042378\\
	665	0.00110295208742173\\
	667	0.00127962059877973\\
	668	0.00151854008140617\\
	669	0.00189875099954406\\
	670	0.00242469588238237\\
	671	0.00307104827925286\\
	675	0.00597586951062112\\
	676	0.00652529991361916\\
	677	0.00693722162691301\\
	678	0.00722507395425964\\
	683	0.00824722992547322\\
	684	0.00859751106531803\\
	685	0.00902995577280308\\
	687	0.010107795077829\\
	690	0.0118342954046966\\
	692	0.0127507090633117\\
	694	0.0134305083229265\\
	697	0.0141621644015686\\
	700	0.0149221590309025\\
	701	0.01528048272462\\
	702	0.0157249284904992\\
	707	0.018257843190213\\
	708	0.0186421274411259\\
	709	0.0189438807740316\\
	711	0.0193544876274245\\
	713	0.0197373091207282\\
	715	0.0202515310254512\\
	717	0.0208843448217522\\
	719	0.0217140275776728\\
	722	0.0230780362651331\\
	724	0.023751787553465\\
	726	0.0242042451379803\\
	730	0.0247492953135406\\
	731	0.0250070573492849\\
	732	0.0253621332210514\\
	734	0.0262956423875949\\
	736	0.0272639625952706\\
	737	0.027635329278155\\
	738	0.0278803146782138\\
	739	0.0280107781745755\\
	742	0.0281897308154839\\
	744	0.0285391913243984\\
	746	0.0290968481701839\\
	750	0.0303020917181129\\
	751	0.0305173858889702\\
	753	0.0307344136617758\\
	756	0.0308630356823869\\
	757	0.0310394416580948\\
	758	0.0313256435588301\\
	761	0.0324239290482637\\
	762	0.0326907997007311\\
	763	0.0328665676495348\\
	765	0.0330259501540695\\
	768	0.0332278382138611\\
	771	0.0336198251559381\\
	777	0.0346167741033696\\
	779	0.0349378899688872\\
	781	0.035082264694438\\
	787	0.0351724548497714\\
	789	0.0355768177694245\\
	791	0.0361144552675796\\
	792	0.0363179153646342\\
	793	0.0364248670953202\\
	794	0.0364213454276978\\
	796	0.0361491077310347\\
	798	0.0358054992382222\\
	799	0.0357253146710264\\
	800	0.0357461123603571\\
	801	0.0358730140853822\\
	803	0.0363921726095668\\
	805	0.0370103642533195\\
	806	0.0372201732511712\\
	807	0.0372982264834718\\
	808	0.0372296526020364\\
	809	0.0370326871070574\\
	812	0.036212669230963\\
	813	0.0360722863854335\\
	814	0.0360678890876898\\
	815	0.0361992493658363\\
	817	0.0367233951642447\\
	819	0.0372078087264072\\
	820	0.0373118186478223\\
	821	0.0372972915006358\\
	822	0.0371737739419586\\
	824	0.036696689493283\\
	826	0.0362006060902331\\
	827	0.0360549174249627\\
	828	0.0360089740490821\\
	830	0.0361800984208003\\
	832	0.0364657071565944\\
	833	0.0365409413334419\\
	834	0.0365283933185765\\
	835	0.0364195880554234\\
	837	0.0359845995749311\\
	839	0.0355164920083553\\
	840	0.0353710688611955\\
	841	0.0353156043181571\\
	843	0.035436329644881\\
	845	0.0356127332261167\\
	846	0.0356156360944624\\
	847	0.0355265153432356\\
	848	0.0353438760421341\\
	853	0.0340986227415669\\
	854	0.0340264770966314\\
	856	0.0341049094208756\\
	858	0.0342512272277418\\
	859	0.0342516742723546\\
	860	0.0341695599008744\\
	862	0.0337641211649498\\
	865	0.0329797616441283\\
	866	0.0328147932536922\\
	867	0.0327322980829194\\
	869	0.0327755683977102\\
	871	0.0328939501355308\\
	872	0.0328913525224834\\
	873	0.03281484759259\\
	875	0.0324394472031599\\
	883	0.0304111291823119\\
	885	0.0301044284838099\\
	889	0.0296247014241544\\
	891	0.0292385466921132\\
	897	0.0278742111308929\\
	900	0.0274958956204046\\
	902	0.0272311729991088\\
	904	0.0268526545494296\\
	909	0.0256482078250428\\
	911	0.0251028695472542\\
	914	0.0241746556591806\\
	916	0.0237546026378368\\
	918	0.0235652466994907\\
	921	0.0233502792975742\\
	923	0.0229784218170153\\
	925	0.0224067391368408\\
	927	0.0218124467683083\\
	929	0.0213867010641025\\
	931	0.0211735263851551\\
	934	0.0209335563133664\\
	936	0.0205722196710667\\
	938	0.0199731156662892\\
	940	0.0190902747913242\\
	942	0.0181176460744155\\
	943	0.0177465025842594\\
	944	0.0175135520144067\\
	945	0.0174275572958322\\
	947	0.0175719577534892\\
	949	0.0177340516395361\\
	950	0.017669834176786\\
	951	0.0174660480320199\\
	952	0.0171289106192489\\
	956	0.0154066875629724\\
	957	0.0151655840868443\\
	958	0.0150586915549411\\
	960	0.0151442434371347\\
	962	0.0152680068588325\\
	963	0.0152038993846872\\
	964	0.0150138229205368\\
	965	0.0147007236910213\\
	966	0.0142893228457979\\
	968	0.0132763100552893\\
	970	0.0122776115138095\\
	971	0.0119179633029489\\
	972	0.0117166832324074\\
	973	0.0116816183046922\\
	974	0.0117832155708584\\
	976	0.0121408707113915\\
	977	0.0122455249004361\\
	978	0.0122182205866466\\
	979	0.012031954545364\\
	980	0.0116957719990296\\
	984	0.00996236851665344\\
	985	0.0097509475078823\\
	986	0.0096915066069414\\
	987	0.00976016596519003\\
	990	0.0101463329665421\\
	991	0.0101200415033418\\
	992	0.0099501037882419\\
	993	0.00964168172413338\\
	997	0.00799613966842116\\
	998	0.00774994309290378\\
	1000	0.00752514316468478\\
	1006	0.00726594081038456\\
	1009	0.00686210593084979\\
	1012	0.00648195939174911\\
	1015	0.0063290415771462\\
	1018	0.00621158541412115\\
	1020	0.00601800179015299\\
	1026	0.00528984304969526\\
	1031	0.00503498712305372\\
	1032	0.00487164653554828\\
	1033	0.00462354293472345\\
	1036	0.00365155712029264\\
	1037	0.00342601859483693\\
	1038	0.00331366856471504\\
	1039	0.00331844218430888\\
	1041	0.00356884910047484\\
	1043	0.00380935932207649\\
	1044	0.00380657273080942\\
	1045	0.00369092266441839\\
	1046	0.00347033741945779\\
	1050	0.00234035296080037\\
	1051	0.00222014696419137\\
	1052	0.00220717301635887\\
	1054	0.00241013917570854\\
	1056	0.00262187120370072\\
	1057	0.00262048444096763\\
	1058	0.00251697489306935\\
	1060	0.00204549207683158\\
	1062	0.00146702254050979\\
	1063	0.00125006487405699\\
	1064	0.00112367522910972\\
	1065	0.00109526377082148\\
	1067	0.00125519577250088\\
	1069	0.00143926438704511\\
	1070	0.00143818451078914\\
	1071	0.00134488842377323\\
	1073	0.000912175938083237\\
	1075	0.000367331538427607\\
	1076	0.00015547490966128\\
	1077	2.43479182699957e-05\\
	1078	-1.74349695498677e-05\\
	1080	0.000103538501434741\\
	1082	0.000261140753764266\\
	1083	0.000259459485278057\\
	1084	0.000174679692690916\\
	1086	-0.000223371776883141\\
	1089	-0.000974123809783123\\
	1091	-0.00134593843858966\\
	1093	-0.0015572536703985\\
	1094	-0.00155477168414109\\
	1096	-0.00132714191295236\\
	1099	-0.000843558356336871\\
	1100	-0.000777873176730282\\
	1102	-0.000872568408567531\\
	1106	-0.00134932546484379\\
	1107	-0.00135281570624102\\
	1109	-0.00115405543783709\\
	1111	-0.00085447440869757\\
	1112	-0.000777445934772913\\
	1113	-0.000795078220562573\\
	1114	-0.000914166489337731\\
	1118	-0.00168282350227855\\
	1119	-0.00172770692483937\\
	1120	-0.00166806115316831\\
	1122	-0.00131537733204823\\
	1124	-0.000932389343233808\\
	1125	-0.000838856559767009\\
	1126	-0.00084339693671609\\
	1127	-0.000943783147022259\\
	1131	-0.00164816584856453\\
	1132	-0.00169784566151066\\
	1133	-0.00165225814271253\\
	1135	-0.0013410355106771\\
	1137	-0.000986619553714263\\
	1138	-0.000893977359055498\\
	1139	-0.000889662369672806\\
	1141	-0.0011258213326073\\
	1144	-0.00161778685151148\\
	1145	-0.00167095669212358\\
	1146	-0.00163747308738493\\
	1148	-0.00136368847734047\\
	1150	-0.00103646233742438\\
	1151	-0.000945483382110979\\
	1152	-0.00093388546110873\\
	1154	-0.001137276248528\\
	1157	-0.00159136838897211\\
	1158	-0.00164691171448794\\
	1159	-0.00162379355515441\\
	1161	-0.00138374429525356\\
	1163	-0.00108229410147942\\
	1165	-0.000976095481519224\\
	1167	-0.00115035102180627\\
	1170	-0.00156860778361079\\
	1172	-0.00161128113722953\\
	1174	-0.00140156664497226\\
	1176	-0.00112446629714213\\
	1178	-0.00101633659323852\\
	1180	-0.00116475418553819\\
	1183	-0.00154921814669251\\
	1185	-0.00159997529817701\\
	1187	-0.00141747884890719\\
	1190	-0.00108055655368844\\
	1192	-0.00109082371363911\\
	1195	-0.00142928707941792\\
	1197	-0.00159048001773954\\
	1199	-0.00153234866456842\\
	1204	-0.00109114562974355\\
	1206	-0.00119656055790074\\
	1210	-0.00157643935585838\\
	1212	-0.00153323885274403\\
	1217	-0.00112585132865206\\
	1219	-0.00121355044007032\\
	1223	-0.00156455184037441\\
	1225	-0.00153416330135769\\
	1230	-0.00115885949549011\\
	1232	-0.00123103538317082\\
	1236	-0.00155468141292658\\
	1238	-0.00153522307618914\\
	1243	-0.00119025115213844\\
	1245	-0.00126634667344661\\
	1247	-0.0015357204040356\\
	1249	-0.00185625748804341\\
	1251	-0.00199812170330915\\
	1253	-0.00187549793440667\\
	1256	-0.00153322486926299\\
	1258	-0.00152182108354282\\
	1260	-0.00174978604786702\\
	1263	-0.00214811126465975\\
	1265	-0.00216778814069585\\
	1268	-0.00186907502211398\\
	1270	-0.00172768213474228\\
	1272	-0.00174319722873406\\
	1276	-0.00189928990744193\\
	1278	-0.00181681939852751\\
	1283	-0.00139773422370126\\
	1285	-0.00140285820111785\\
	1289	-0.00153870908275167\\
	1291	-0.00146498503818293\\
	1297	-0.00105065987963826\\
	1304	-0.00111326290698344\\
	1310	-0.00071663404901301\\
	1314	-0.000811623021263586\\
	1316	-0.000805702062507407\\
	1319	-0.000612257506418246\\
	1322	-0.000406322342314525\\
	1325	-0.000403695060185782\\
	1329	-0.000450486396857741\\
	1332	-0.000272079050773755\\
	1335	-7.37432128516957e-05\\
	1338	-5.86630458201398e-05\\
	1342	-9.60472984843364e-05\\
	1345	6.89259022692568e-05\\
	1348	0.000259790919244551\\
	1351	0.00028582200047822\\
	1355	0.000257647025364349\\
	1358	0.000410646763612021\\
	1362	0.000624688285824959\\
	1366	0.000602298135618184\\
	1369	0.000642085877871068\\
	1377	0.000973503514842378\\
	1382	0.000992313422102598\\
	1390	0.00131684953566946\\
	1395	0.00134222891938407\\
	1404	0.00165707136375204\\
	1408	0.00169182914601151\\
	1417	0.00200309157548872\\
	1421	0.00204111455082057\\
	1432	0.00250004919962521\\
	1435	0.00284119534467209\\
	1437	0.00285659900987412\\
	1439	0.00261266485063061\\
	1440	0.00244036622893873\\
};
\addlegendentry{$x_{1,1}$}

\addplot [color=mycolor2]
table[row sep=crcr]{%
	0	0.0499999999999545\\
	1	0.0509188672917844\\
	2	0.0562243979354662\\
	3	0.0646831811909578\\
	4	0.067517827316351\\
	5	0.0605813625315932\\
	6	0.049574880761611\\
	7	0.044174933059594\\
	8	0.0484564948005755\\
	9	0.0569166737043361\\
	10	0.060167808846245\\
	11	0.0541944218743993\\
	12	0.0440807493052944\\
	13	0.0383621259934444\\
	14	0.0407813377310049\\
	15	0.0470861373537446\\
	16	0.0496266835380084\\
	17	0.0447065056043812\\
	18	0.036104614626538\\
	19	0.0311912244435462\\
	20	0.0336415160047636\\
	21	0.0398600034709489\\
	22	0.042932910765785\\
	23	0.0393138339695724\\
	24	0.0320407761214483\\
	25	0.0274737043541791\\
	26	0.0289699674642634\\
	27	0.0337649081391191\\
	28	0.0358833460431924\\
	29	0.0320900550750594\\
	30	0.025318786863636\\
	31	0.0214183587067964\\
	32	0.023158111672501\\
	33	0.0276920347241685\\
	34	0.0297429273380203\\
	35	0.0267536164960802\\
	36	0.0213655095451486\\
	37	0.0184957332187423\\
	38	0.0202310536583354\\
	39	0.0240355085327337\\
	40	0.0254979845044545\\
	41	0.0224051218401655\\
	42	0.0170843682917621\\
	43	0.0141277706043184\\
	44	0.0155370030570339\\
	45	0.0189696851332428\\
	46	0.020445069921152\\
	47	0.018118632814776\\
	48	0.0139790961802646\\
	49	0.0118067284272456\\
	50	0.0133190972362627\\
	51	0.0164782563131212\\
	52	0.0177021203123786\\
	53	0.0154992950901942\\
	54	0.0115818997048791\\
	55	0.00923108108349879\\
	56	0.0100672354176368\\
	57	0.0125636457801193\\
	58	0.013816046518059\\
	59	0.0122981914880711\\
	60	0.00927095067163464\\
	61	0.00744846293059709\\
	62	0.00826879098531208\\
	63	0.0105116579056812\\
	64	0.0115881332280878\\
	65	0.0101435196468174\\
	66	0.00735848301678743\\
	67	0.00570237528222606\\
	68	0.0063769971959573\\
	69	0.00796249480822553\\
	70	0.00820995932713231\\
	71	0.00664508541558462\\
	72	0.00470123015429635\\
	73	0.00414178855953651\\
	74	0.00530608637450314\\
	75	0.00681826737809388\\
	76	0.00696069658602028\\
	77	0.00527046562092437\\
	78	0.00309687609774301\\
	79	0.002322968867702\\
	80	0.00337780548011324\\
	81	0.00472948259857731\\
	82	0.0046250070329279\\
	84	0.0014684846248656\\
	85	0.00135445051000715\\
	87	0.00391174813353246\\
	88	0.0037820418397132\\
	90	0.000890916838898193\\
	91	0.000799789439042797\\
	92	0.00197672479703215\\
	93	0.00302136526693175\\
	94	0.00239748344483814\\
	95	0.00025846361359072\\
	96	-0.00147151904434395\\
	97	-0.00125970365888861\\
	98	0.00045860633281336\\
	99	0.00177193256445207\\
	100	0.00122893717457373\\
	101	-0.000740721464353555\\
	102	-0.00230997845665115\\
	103	-0.00210474373511715\\
	104	-0.00054859170745658\\
	105	0.00061221137116263\\
	106	3.57060935129994e-06\\
	107	-0.00223218596170227\\
	108	-0.00434859086044526\\
	109	-0.00449851487314845\\
	110	-0.00277201824451367\\
	111	-0.00113843138615266\\
	112	-0.00138275643871566\\
	113	-0.00323401299397119\\
	114	-0.00480278395866662\\
	115	-0.0045379667853922\\
	116	-0.00275008776020513\\
	117	-0.00124612548415826\\
	118	-0.00149590157502644\\
	119	-0.00318910830606001\\
	120	-0.00459772547469584\\
	121	-0.00432909098890377\\
	122	-0.00269262693723249\\
	123	-0.00134073423419068\\
	124	-0.00167112181361517\\
	126	-0.0057024179329801\\
	127	-0.00597374948824836\\
	129	-0.00283709774498675\\
	130	-0.00292449814151041\\
	132	-0.0065787457258466\\
	133	-0.0068484415637613\\
	134	-0.00566107505937907\\
	135	-0.00454676276694954\\
	136	-0.00466383888556265\\
	137	-0.00585030307092893\\
	138	-0.00689170164946518\\
	139	-0.00675493704534347\\
	140	-0.0056042296639589\\
	141	-0.0046013545572805\\
	142	-0.00472563879088739\\
	143	-0.00581120686001668\\
	144	-0.00674675426876092\\
	145	-0.00660401344862294\\
	146	-0.0055499976383544\\
	147	-0.00464766021832475\\
	148	-0.00477678731635933\\
	149	-0.00576970089900897\\
	150	-0.00660976453718831\\
	151	-0.00652920585434913\\
	152	-0.00594333669459957\\
	153	-0.00576132388459882\\
	154	-0.00624389456697827\\
	155	-0.00692817189565176\\
	156	-0.00716625888253475\\
	157	-0.0067717127776632\\
	158	-0.00618951526598721\\
	159	-0.00603632755201033\\
	160	-0.00648532114109912\\
	161	-0.00710877081337458\\
	162	-0.00731978202043138\\
	163	-0.00695763366934443\\
	164	-0.00643341345858062\\
	165	-0.00630565099709202\\
	166	-0.00672339088100671\\
	167	-0.00729158332046609\\
	168	-0.00753267616460107\\
	170	-0.0075516787712786\\
	172	-0.00789953260300535\\
	173	-0.00797044801652191\\
	175	-0.00786028470542988\\
	176	-0.00790449675992022\\
	178	-0.00823143982916008\\
	179	-0.00829921791137167\\
	181	-0.00820903561157138\\
	182	-0.00825615249686962\\
	184	-0.00856400417546865\\
	186	-0.00868942608758516\\
	187	-0.00918593884102847\\
	188	-0.0101634964671575\\
	189	-0.0110252316794686\\
	190	-0.0112695306436308\\
	191	-0.011041909172036\\
	192	-0.0109459357481683\\
	193	-0.0113999686052466\\
	194	-0.0121981394220256\\
	195	-0.0125830524937101\\
	196	-0.012172158579915\\
	197	-0.0114668632527355\\
	198	-0.0115646474855566\\
	200	-0.0138625923568725\\
	201	-0.013824618692297\\
	202	-0.0127258933539451\\
	203	-0.0118644888523249\\
	204	-0.0123031070609159\\
	205	-0.0137887601233615\\
	206	-0.0150617701056035\\
	207	-0.0151874869036419\\
	209	-0.0135183014756421\\
	210	-0.0138613584974792\\
	211	-0.0153541396136916\\
	212	-0.0165460518755935\\
	213	-0.0162530035324835\\
	214	-0.014796322680013\\
	215	-0.0136380158487555\\
	216	-0.0138994021424423\\
	217	-0.0152628823730083\\
	218	-0.0164083943773221\\
	219	-0.0165646710088367\\
	221	-0.0153364590405545\\
	222	-0.015615261616631\\
	223	-0.0167962305931724\\
	224	-0.0177245999589104\\
	225	-0.0175465093243474\\
	226	-0.0168469599364016\\
	227	-0.016703497290564\\
	228	-0.017275262595831\\
	229	-0.0179207394924106\\
	230	-0.0179455399140807\\
	232	-0.0165712730281484\\
	233	-0.0164468731670695\\
	234	-0.0170440497849995\\
	235	-0.0180577475755399\\
	236	-0.0187955846338355\\
	237	-0.0186317531920395\\
	238	-0.0178666576255182\\
	239	-0.0176692977190669\\
	240	-0.0186000340088412\\
	241	-0.0197640509190933\\
	242	-0.0199788187419472\\
	243	-0.0190374180840536\\
	244	-0.0178827129498131\\
	245	-0.0176390765625456\\
	246	-0.0185551479016794\\
	247	-0.0199523006197069\\
	248	-0.0207127422766007\\
	249	-0.0202150067570983\\
	250	-0.0190568187647386\\
	251	-0.0184703647100832\\
	252	-0.0191667427591256\\
	253	-0.0208782040629103\\
	254	-0.0223384486523628\\
	255	-0.0222469994316725\\
	256	-0.0207933796202724\\
	257	-0.0195082370728414\\
	258	-0.0197078438411609\\
	260	-0.0228316738296144\\
	261	-0.023167886331521\\
	262	-0.0220558321123008\\
	263	-0.0206887362608086\\
	264	-0.0204747930997655\\
	265	-0.0216379052462798\\
	266	-0.0230332286962494\\
	267	-0.0233220170132427\\
	268	-0.0223776730545069\\
	269	-0.0215839384813989\\
	270	-0.022110093802894\\
	271	-0.0234136662036235\\
	272	-0.024102578569682\\
	273	-0.0234360314605055\\
	274	-0.0220367479507786\\
	275	-0.0212326136386309\\
	276	-0.021775618961783\\
	277	-0.0232659844714362\\
	278	-0.0244002645163164\\
	279	-0.0241429489826714\\
	280	-0.0228340146982191\\
	281	-0.0218427654178868\\
	282	-0.0221816141574891\\
	283	-0.0235160543652455\\
	284	-0.0245374867661212\\
	285	-0.0242876830559453\\
	286	-0.0230954353810375\\
	287	-0.0222673630596546\\
	288	-0.0229206968178914\\
	289	-0.0246617663053712\\
	290	-0.0257812382674274\\
	291	-0.0251712101874091\\
	292	-0.0234686446738124\\
	293	-0.0223710267848674\\
	294	-0.0229246369476641\\
	295	-0.0245102161650266\\
	296	-0.0255073260577774\\
	297	-0.0249280330699548\\
	298	-0.0233741281160746\\
	299	-0.0224564974821533\\
	300	-0.02334813801167\\
	301	-0.025397039527661\\
	302	-0.0265896194841844\\
	303	-0.0257592404113893\\
	304	-0.0237761622402104\\
	305	-0.0226233797568511\\
	306	-0.023400927765806\\
	307	-0.0252656218835909\\
	308	-0.0263255226907404\\
	309	-0.0255435899084659\\
	310	-0.0237365225777921\\
	311	-0.022709278627417\\
	312	-0.0234393240132249\\
	313	-0.0251837150265146\\
	314	-0.0264000452193613\\
	315	-0.0261157407130668\\
	316	-0.0246910970145109\\
	317	-0.0235549329802325\\
	318	-0.0238062002435981\\
	319	-0.0251375336724777\\
	320	-0.0261830920105695\\
	321	-0.0259022612247009\\
	322	-0.0245985592780471\\
	323	-0.0235775406470111\\
	324	-0.0238244715064866\\
	325	-0.0250400038676162\\
	326	-0.0259762899138423\\
	327	-0.0257255846775024\\
	328	-0.024676571018972\\
	329	-0.0239748221001719\\
	330	-0.0242160060506649\\
	331	-0.0249996867810296\\
	332	-0.0254014547426777\\
	333	-0.0249034207356544\\
	334	-0.0238936652494885\\
	335	-0.0232541943928481\\
	336	-0.0234733162678822\\
	337	-0.0241750439649877\\
	338	-0.0245178797638346\\
	339	-0.0240414935447006\\
	340	-0.0231100436544693\\
	341	-0.0225263321983675\\
	342	-0.0227242309031226\\
	343	-0.0233511428300517\\
	344	-0.0236788166521364\\
	345	-0.0234393359362457\\
	346	-0.0229501769463241\\
	347	-0.0226857915185974\\
	348	-0.02286242119294\\
	349	-0.0232534425622362\\
	350	-0.0234272947000136\\
	351	-0.0231806421625151\\
	352	-0.0227323290716868\\
	353	-0.0224937901300564\\
	354	-0.0226561756135197\\
	355	-0.0230081992701798\\
	356	-0.0231576372286781\\
	357	-0.022924841891836\\
	358	-0.0225137596962668\\
	359	-0.0222982785439854\\
	360	-0.0224471893779992\\
	361	-0.0227636710596926\\
	362	-0.0228913355879286\\
	363	-0.0226716372319515\\
	364	-0.0222944826591629\\
	365	-0.0220995589161248\\
	366	-0.0222357451621065\\
	367	-0.0225198421978803\\
	368	-0.0226281005079727\\
	369	-0.0224207599692363\\
	370	-0.0220745153801545\\
	371	-0.0218979081596444\\
	372	-0.0220283172166091\\
	373	-0.0223186736534444\\
	374	-0.0224676221091613\\
	375	-0.0222970553083996\\
	376	-0.0219435278704623\\
	377	-0.0217202609735523\\
	378	-0.021801886879075\\
	379	-0.0220560817256228\\
	380	-0.0221839993196227\\
	381	-0.0220209947133299\\
	382	-0.0216952519726874\\
	383	-0.0214918850890626\\
	384	-0.02156609343524\\
	385	-0.0217937408685884\\
	386	-0.0219028307410554\\
	387	-0.021747095762521\\
	388	-0.0214467166504164\\
	389	-0.0212611608135376\\
	390	-0.0213282501333651\\
	391	-0.0215316664573493\\
	392	-0.0216239091369061\\
	393	-0.0214751404894287\\
	394	-0.0211979090875047\\
	395	-0.0210282867521983\\
	396	-0.0210885640024117\\
	397	-0.0212698689529134\\
	398	-0.0213470441892696\\
	399	-0.0212049322674375\\
	400	-0.0209488209884512\\
	401	-0.0207934452660083\\
	402	-0.0208472217748294\\
	403	-0.0210083546642181\\
	404	-0.021072061176028\\
	405	-0.0208726086239039\\
	406	-0.0202696103581275\\
	407	-0.0195038540523456\\
	408	-0.0191245081193756\\
	409	-0.0193223909914195\\
	410	-0.0197115489561384\\
	411	-0.0197289231427931\\
	412	-0.019196681157382\\
	413	-0.0184860515601031\\
	414	-0.0181330833013362\\
	415	-0.0183034073738781\\
	416	-0.0186400060426877\\
	417	-0.0186325761399075\\
	418	-0.0181269476222496\\
	419	-0.0174664265164211\\
	420	-0.017136776634743\\
	421	-0.0172814057086725\\
	422	-0.017570235238054\\
	423	-0.0175408894824614\\
	424	-0.0170600639521581\\
	425	-0.0164450791521631\\
	426	-0.0161360213442094\\
	427	-0.0162567134098026\\
	428	-0.0165021376706136\\
	429	-0.0164534490902497\\
	430	-0.0159957201767611\\
	431	-0.0154221068846709\\
	432	-0.0151312131856685\\
	433	-0.0152296239004954\\
	434	-0.0154356174612076\\
	435	-0.015369876745126\\
	436	-0.0149336385668448\\
	437	-0.0143976039819336\\
	438	-0.014122713593224\\
	439	-0.0142004000244924\\
	440	-0.0143705820155446\\
	441	-0.0142898270744354\\
	442	-0.0138735703965267\\
	443	-0.013371661311794\\
	444	-0.0131108525720265\\
	445	-0.0131134343030226\\
	446	-0.0129300358883029\\
	448	-0.011795445485177\\
	449	-0.0118021828780002\\
	451	-0.0126893674262192\\
	452	-0.0125816603424482\\
	454	-0.0115423932886642\\
	455	-0.0115521682150757\\
	457	-0.0125245471408562\\
	458	-0.0127257194817503\\
	459	-0.0127127191581167\\
	460	-0.0128352866290697\\
	461	-0.0133088887491795\\
	462	-0.0139843013130303\\
	463	-0.0144659101645175\\
	464	-0.0144893026099453\\
	465	-0.0140282008451322\\
	466	-0.0134773210374988\\
	467	-0.0133078414344254\\
	468	-0.0135990717035384\\
	470	-0.0144904691167085\\
	471	-0.0147774956978992\\
	472	-0.0146783792908991\\
	473	-0.0143962552294852\\
	474	-0.0143480026717953\\
	475	-0.0147373075860742\\
	476	-0.0153514763092062\\
	477	-0.0158166235100907\\
	478	-0.0158736257953933\\
	479	-0.0155310594659568\\
	480	-0.0154249938507292\\
	481	-0.0159363225466223\\
	482	-0.0165284058389261\\
	483	-0.0165235825427317\\
	484	-0.015855616698218\\
	485	-0.0151161158003106\\
	486	-0.0149489642958542\\
	487	-0.0154119599567366\\
	488	-0.016004609142783\\
	489	-0.0163651000821119\\
	490	-0.0163771594945956\\
	491	-0.0161099194165217\\
	492	-0.0161076953349948\\
	494	-0.017141275247468\\
	495	-0.017138407734592\\
	496	-0.0169723856220116\\
	497	-0.017145591196595\\
	498	-0.0174988679509624\\
	499	-0.0176180067810492\\
	500	-0.0173332627343825\\
	501	-0.0168795849372145\\
	502	-0.0166516472038438\\
	503	-0.0168085734499073\\
	506	-0.0179245230526703\\
	507	-0.0178138345252137\\
	508	-0.0174645273732494\\
	509	-0.0175820132149056\\
	510	-0.0183863437703167\\
	511	-0.0191031263161676\\
	512	-0.0189873011440795\\
	513	-0.0181404201500754\\
	514	-0.0173838010789495\\
	515	-0.0174238698787121\\
	516	-0.0181571674604584\\
	517	-0.0187979352613183\\
	518	-0.0186764394150032\\
	519	-0.0179766083108461\\
	520	-0.0177461978894371\\
	521	-0.0185359507365774\\
	522	-0.0195739512807904\\
	523	-0.0197885689472059\\
	524	-0.0189558543479507\\
	525	-0.0178945457305417\\
	526	-0.017713665295787\\
	527	-0.0189554070757367\\
	528	-0.0207521234203796\\
	529	-0.0214300289426319\\
	530	-0.0203988723224029\\
	531	-0.0187769011113232\\
	532	-0.0182317152289215\\
	533	-0.0193140461635721\\
	534	-0.0209479994191497\\
	535	-0.0215457632525613\\
	536	-0.0206608247453914\\
	537	-0.0195796428804442\\
	538	-0.019721665903262\\
	539	-0.020922147211877\\
	540	-0.0218876406340769\\
	541	-0.0215974447871758\\
	542	-0.0203044543163742\\
	543	-0.0192453267593464\\
	544	-0.0193868596568336\\
	545	-0.0204783543570102\\
	546	-0.0213375267298943\\
	547	-0.021103087706706\\
	548	-0.0202269854889892\\
	549	-0.0197890439933417\\
	550	-0.0202262507054911\\
	551	-0.0210501040016879\\
	552	-0.0214049962328318\\
	553	-0.0209257742158115\\
	554	-0.0200835296616333\\
	555	-0.0196936420236398\\
	556	-0.0200987114801592\\
	557	-0.0208445193643456\\
	558	-0.0212142388734264\\
	559	-0.0211121357497177\\
	560	-0.0209205437254241\\
	561	-0.0209046774109538\\
	563	-0.0213217940711274\\
	564	-0.0213784175878118\\
	566	-0.0210664396101947\\
	567	-0.0210571054217326\\
	569	-0.0214412400430319\\
	570	-0.0214917781227086\\
	571	-0.0214214794632426\\
	572	-0.0216017562302113\\
	573	-0.0221433701549358\\
	574	-0.0225725494892686\\
	575	-0.0224824209910821\\
	576	-0.0219923488389213\\
	577	-0.0216134730144404\\
	578	-0.0217310201796863\\
	579	-0.0222272857799908\\
	580	-0.0226137271095013\\
	581	-0.0225256527273814\\
	582	-0.0220789975955995\\
	583	-0.021740676060972\\
	584	-0.0218559003194514\\
	585	-0.0223106010751053\\
	586	-0.0226585634618459\\
	587	-0.0226090178068716\\
	588	-0.0224089380731129\\
	589	-0.0224379140095152\\
	591	-0.0228350543038687\\
	592	-0.0227376530615402\\
	594	-0.0222242587099117\\
	595	-0.0222513105181861\\
	597	-0.0226045730353235\\
	598	-0.0225091968281959\\
	600	-0.0220376174502235\\
	601	-0.0220625569543245\\
	603	-0.0224040969228554\\
	604	-0.0224726055496376\\
	605	-0.02245333705946\\
	606	-0.0221438620696972\\
	607	-0.0214048625218766\\
	609	-0.0194918461770612\\
	610	-0.0187876058289476\\
	612	-0.0175731602028009\\
	613	-0.0168605431508695\\
	614	-0.0163638320452719\\
	615	-0.0161052307425962\\
	616	-0.0159258065168615\\
	617	-0.0159092962117029\\
	619	-0.016143607451113\\
	620	-0.0157367625602092\\
	621	-0.0148693334895142\\
	622	-0.0141000716123472\\
	623	-0.0137802884005396\\
	624	-0.013744000053066\\
	625	-0.0134691622922674\\
	626	-0.0126072783828022\\
	627	-0.0114063306089065\\
	628	-0.0105871108455631\\
	629	-0.0103316204279054\\
	630	-0.0102474780344437\\
	631	-0.00993495134230216\\
	632	-0.00933882635263217\\
	633	-0.00893733684688414\\
	634	-0.00906765744139193\\
	635	-0.00953053716534669\\
	636	-0.00974282711990782\\
	637	-0.00915649626563209\\
	638	-0.00796888285071873\\
	639	-0.00696373115897586\\
	640	-0.00668622538910313\\
	641	-0.00682009887100321\\
	642	-0.00661012603359268\\
	643	-0.0056305291100216\\
	644	-0.00423440097893035\\
	645	-0.00322668789726777\\
	646	-0.00309659328650014\\
	648	-0.00440630954790322\\
	649	-0.00423221599044155\\
	650	-0.00299592214469158\\
	651	-0.00151564321254227\\
	652	-0.00105367413266322\\
	654	-0.00258726226684303\\
	655	-0.00207955035375562\\
	657	0.00147385497734831\\
	658	0.00213720245369586\\
	659	0.00160188105360248\\
	660	0.000737083415060624\\
	661	0.000972006261690694\\
	663	0.00419045895637282\\
	664	0.00428744281794025\\
	665	0.00300773025287526\\
	666	0.00196995470014372\\
	667	0.00249725405888057\\
	668	0.00415507553748284\\
	669	0.00545065150640767\\
	670	0.00563802319993556\\
	671	0.00509970533971682\\
	672	0.00471872954699393\\
	673	0.00549408905885684\\
	674	0.0072546567421341\\
	675	0.0084969730321518\\
	676	0.00826180687840861\\
	677	0.00738572663340165\\
	678	0.00730462432193235\\
	679	0.00828856647808607\\
	680	0.00945756947839982\\
	681	0.00982437885477339\\
	683	0.0090062933070385\\
	684	0.00921848382995449\\
	685	0.0100679167330782\\
	686	0.0112968908822495\\
	687	0.0122907928205223\\
	688	0.012377780208908\\
	689	0.0118055645843924\\
	690	0.0117799738513895\\
	691	0.0129190594154807\\
	692	0.0143212178729755\\
	693	0.0148031138710394\\
	694	0.0142879146433188\\
	695	0.0136860434533901\\
	696	0.013802119062575\\
	698	0.0155570699587315\\
	699	0.0158471188537987\\
	700	0.0158270393719704\\
	701	0.016090627915446\\
	702	0.0166268188474987\\
	703	0.0170745798673124\\
	704	0.0172546143151067\\
	705	0.017570921146671\\
	707	0.0189418850172842\\
	708	0.0190894833592665\\
	709	0.0188341597074668\\
	710	0.0188696354855438\\
	711	0.0195788206463021\\
	712	0.0204722577500434\\
	713	0.0208422911330217\\
	714	0.0205209400642161\\
	715	0.0200291708101759\\
	716	0.0201236421555677\\
	717	0.0212721460973171\\
	718	0.0228889366915155\\
	719	0.023643257011372\\
	720	0.0230195140784417\\
	721	0.0219328833027248\\
	722	0.0219234439043703\\
	723	0.0234075979517456\\
	724	0.0250778024360443\\
	725	0.0254215733448291\\
	726	0.0242853292129439\\
	727	0.0229838565892351\\
	728	0.0230135250906187\\
	729	0.0247308919831539\\
	730	0.0268221552428258\\
	731	0.0274592455184575\\
	732	0.0262892554130758\\
	733	0.0248668811007065\\
	734	0.024921650180886\\
	736	0.0279674316793717\\
	737	0.028005616277369\\
	738	0.0266890956008865\\
	739	0.0256709368786687\\
	740	0.0262630144550258\\
	741	0.0279624621834955\\
	742	0.0291391079999812\\
	743	0.0287306504699245\\
	744	0.0272754373959287\\
	745	0.0263301433612924\\
	746	0.0269525557118868\\
	747	0.0288205219303563\\
	748	0.0304075404860669\\
	749	0.0303754710464545\\
	750	0.0289928409094955\\
	751	0.0278553554396694\\
	752	0.0282664980443315\\
	753	0.0299576459437958\\
	754	0.0314388747115117\\
	755	0.0316104325190736\\
	757	0.0297352055711144\\
	758	0.0297797005671327\\
	760	0.0318577583802835\\
	761	0.0319516950285106\\
	762	0.0311494083393882\\
	763	0.0305531672718189\\
	764	0.0310174122644185\\
	765	0.0321214134662569\\
	766	0.0327721732107875\\
	767	0.0323590120115114\\
	768	0.0313424118887724\\
	769	0.030765219541081\\
	770	0.0312032086653744\\
	771	0.0322102788957181\\
	772	0.0327914925185269\\
	773	0.032435323108075\\
	774	0.031690916466232\\
	775	0.031469594329792\\
	776	0.0320024051372911\\
	777	0.0327319059776983\\
	778	0.0329235459992105\\
	779	0.0323975851617888\\
	780	0.0316895226121687\\
	781	0.0314982240088284\\
	782	0.0319897204244626\\
	783	0.0326496508012042\\
	784	0.032813143799558\\
	785	0.0323270009582757\\
	786	0.0317164587277148\\
	787	0.0317311165028968\\
	789	0.0332313106987385\\
	790	0.0332430567393658\\
	792	0.0318185175774488\\
	793	0.0318165902685905\\
	795	0.0331812174388233\\
	796	0.0331802285897993\\
	798	0.0318851299291509\\
	799	0.0318947840819419\\
	801	0.0331601661910099\\
	802	0.0332886011251503\\
	803	0.0329104017755526\\
	804	0.0324089147502491\\
	805	0.0322464915159344\\
	806	0.0325357565714057\\
	807	0.0329391486241093\\
	808	0.0330167820716269\\
	809	0.0326646397511468\\
	810	0.0322069525493589\\
	811	0.0320622049071062\\
	812	0.0323263573845907\\
	813	0.0326880176910436\\
	814	0.0327490870772635\\
	815	0.032421142988369\\
	816	0.0320032147249094\\
	817	0.0318739838012334\\
	818	0.0321234766045109\\
	819	0.0324970129754547\\
	820	0.0326192060806534\\
	821	0.0323198894784582\\
	822	0.0318365021998943\\
	823	0.0315810990412047\\
	824	0.0317274233268563\\
	825	0.0320465310080635\\
	826	0.0321457590519003\\
	827	0.031862136241898\\
	828	0.031416375641129\\
	829	0.0311826388247027\\
	830	0.0313137415535039\\
	831	0.0315969434873296\\
	832	0.0316757340294771\\
	833	0.0314068696948198\\
	834	0.030995370577557\\
	835	0.0307809086805264\\
	836	0.030897706667929\\
	837	0.0311482180309213\\
	838	0.0312088334167129\\
	839	0.0309538295937273\\
	840	0.0305735203069162\\
	841	0.0303761933573696\\
	843	0.0304758194656642\\
	844	0.0301931093356416\\
	845	0.0297181898863528\\
	846	0.0293770530661277\\
	847	0.0293532203793347\\
	848	0.0295107063182058\\
	849	0.0295384648268282\\
	850	0.0292634436937078\\
	851	0.0288174078309567\\
	852	0.0284971249798218\\
	853	0.028465744919913\\
	854	0.0285956320574314\\
	855	0.0286036583527221\\
	856	0.0283360391119913\\
	857	0.0279163727473133\\
	858	0.0276147584565933\\
	859	0.0275761251700715\\
	860	0.0276808189439635\\
	861	0.0276711851461187\\
	862	0.0274106678996304\\
	863	0.0270150697119789\\
	864	0.0267301594578839\\
	865	0.0266845774083322\\
	866	0.0267662793758063\\
	867	0.0267408478264315\\
	868	0.0264871246326948\\
	869	0.0261134886504806\\
	870	0.0258435171244855\\
	871	0.0257912967342691\\
	872	0.0258520212923941\\
	873	0.0258124651636535\\
	874	0.0255652240325617\\
	875	0.0252116235828908\\
	876	0.0249550050930338\\
	877	0.0248210104377904\\
	878	0.024428814636849\\
	879	0.0236613000599846\\
	880	0.0230457788816238\\
	881	0.0230139372431495\\
	882	0.0234067928192871\\
	883	0.0236503453286332\\
	884	0.0233361530629281\\
	885	0.0226200706661075\\
	886	0.0220505146096457\\
	887	0.0220138871193285\\
	888	0.0223575224474644\\
	889	0.0225574805710949\\
	890	0.022248254339047\\
	891	0.0215792720025547\\
	892	0.0210510582035113\\
	893	0.0210093118396344\\
	894	0.0213078791814496\\
	895	0.0214686343449557\\
	896	0.0211646546272277\\
	897	0.0205387928197069\\
	898	0.0200477500120542\\
	899	0.0200006526888501\\
	900	0.0202579657088791\\
	901	0.0203834797609943\\
	902	0.0200849341258618\\
	903	0.0194985384423489\\
	904	0.0190409039630595\\
	905	0.0189883090049534\\
	906	0.0192078692102768\\
	907	0.0193017153726487\\
	908	0.0189546279343631\\
	909	0.0180933862288839\\
	910	0.0171585953785325\\
	911	0.0168644207587931\\
	912	0.0173258901140798\\
	913	0.0179071910790753\\
	914	0.0178738538529615\\
	915	0.0171221414389038\\
	916	0.0162619497750711\\
	917	0.015991414804148\\
	918	0.0164037776098667\\
	919	0.0169140572329525\\
	920	0.0168587002413005\\
	921	0.0161542155153711\\
	922	0.0153616347706702\\
	923	0.0151115979188035\\
	924	0.0154785459637878\\
	925	0.0159244653104906\\
	926	0.015850039154202\\
	928	0.014457901593687\\
	929	0.0142255923967696\\
	931	0.0149381714716128\\
	932	0.0148472766904888\\
	934	0.0135509868266581\\
	935	0.0133339650071775\\
	937	0.013885446962604\\
	938	0.0133807924335088\\
	939	0.0121525073625435\\
	940	0.0112617751949529\\
	941	0.011482249649589\\
	942	0.0124645762493856\\
	943	0.0131169141066039\\
	944	0.0127078208001876\\
	945	0.0115783221835954\\
	946	0.010771204009643\\
	947	0.0109779083131798\\
	948	0.0118657370708206\\
	949	0.0124388169767826\\
	950	0.0120436075342241\\
	951	0.0110044980924613\\
	952	0.0102725016265595\\
	953	0.0104652494048878\\
	954	0.0112666249419817\\
	955	0.0117685103721215\\
	956	0.0113872926285694\\
	957	0.0104308662068888\\
	958	0.00976633572486207\\
	959	0.00994509079464478\\
	960	0.0106673944519571\\
	961	0.0111053534287748\\
	962	0.0107380983367875\\
	963	0.00985728527689389\\
	964	0.00925332136830548\\
	965	0.0094181720241977\\
	966	0.0100023258555666\\
	967	0.0100043166996784\\
	968	0.00903314495394625\\
	969	0.00793281646747346\\
	970	0.00771752493210442\\
	971	0.00849460619974707\\
	972	0.0093866968477414\\
	973	0.00943008325043593\\
	974	0.00853040508400227\\
	975	0.00752883583254516\\
	976	0.00734105605920377\\
	977	0.00804941902038081\\
	978	0.00884751951480212\\
	979	0.00886537872816007\\
	980	0.00803174330621914\\
	981	0.00711961979095577\\
	982	0.00695550619730056\\
	984	0.00831339023920918\\
	985	0.00830932781150295\\
	987	0.00670553721693068\\
	988	0.00656171049058685\\
	990	0.00778395166889823\\
	991	0.0077611337237613\\
	993	0.00628693419389492\\
	994	0.00616042906517578\\
	996	0.00725886873283343\\
	997	0.00716247076411491\\
	998	0.00616683301791454\\
	999	0.00492247082388531\\
	1000	0.00448598897378361\\
	1001	0.00512974559501345\\
	1002	0.00604935971091436\\
	1003	0.00619276103429911\\
	1004	0.00530830389311632\\
	1005	0.00416863713917337\\
	1006	0.00377467074008564\\
	1007	0.00435866021348374\\
	1008	0.00517851997005891\\
	1009	0.00528207396155267\\
	1010	0.00445521158121664\\
	1011	0.00341058561707541\\
	1012	0.00305395231566763\\
	1013	0.00358244979679512\\
	1014	0.00431176503161623\\
	1015	0.00438035467118425\\
	1016	0.00360694947084994\\
	1017	0.00264857929846585\\
	1018	0.00232467913406254\\
	1019	0.00280168795256941\\
	1020	0.00344883792513428\\
	1021	0.00348679565195198\\
	1022	0.00276297523396352\\
	1023	0.00188286906563917\\
	1024	0.00158762243745514\\
	1025	0.00201688736751748\\
	1026	0.00258949385965934\\
	1027	0.00260066034684314\\
	1028	0.00192280426995239\\
	1029	0.00111369362912228\\
	1030	0.00081549659898883\\
	1032	0.0013112108306359\\
	1033	0.00134408293888555\\
	1035	0.000980448086011165\\
	1036	0.0010341963893552\\
	1038	0.00154710593983509\\
	1039	0.00157714594001845\\
	1041	0.00125450198447652\\
	1042	0.00131077294213355\\
	1044	0.00178456130788618\\
	1045	0.00181236561365949\\
	1047	0.00152705617938409\\
	1048	0.0015852969597745\\
	1050	0.00202345799925752\\
	1051	0.00204953859042689\\
	1053	0.00179822532413709\\
	1054	0.00185796222626777\\
	1056	0.00226368550715961\\
	1057	0.00228848023107275\\
	1059	0.00206811591124278\\
	1060	0.00212894465767022\\
	1062	0.00250514122603818\\
	1063	0.00252902294050728\\
	1065	0.0023368267850401\\
	1066	0.00239840391100188\\
	1068	0.00274772994907835\\
	1069	0.00277101463257168\\
	1071	0.00260444963305417\\
	1072	0.00266648485262522\\
	1074	0.00299136339208417\\
	1075	0.00301431732714263\\
	1077	0.00287106945052074\\
	1078	0.00293331889611181\\
	1080	0.00323595973873125\\
	1081	0.00325880587161009\\
	1083	0.00313676498194582\\
	1084	0.00319902522346638\\
	1086	0.00348144321196742\\
	1087	0.00350436677695143\\
	1088	0.00335453664138186\\
	1089	0.00280841512790175\\
	1090	0.00200187309928879\\
	1091	0.00150500826657662\\
	1092	0.00161165870076729\\
	1093	0.00200968071817442\\
	1094	0.00210853733051408\\
	1095	0.0016319638693858\\
	1096	0.000881355752881063\\
	1097	0.00041969279868681\\
	1098	0.000506649251747149\\
	1099	0.000851269891882112\\
	1100	0.00091687789495154\\
	1101	0.000459458924979117\\
	1102	-0.000240168770005766\\
	1103	-0.000670432753850037\\
	1104	-0.000602097851697181\\
	1105	-0.000306143491798139\\
	1106	-0.000270183141765301\\
	1107	-0.000709506365865309\\
	1108	-0.00136267967695858\\
	1109	-0.00176495404775778\\
	1110	-0.00171933481806263\\
	1111	-0.00149726176414333\\
	1112	-0.00150629784593548\\
	1114	-0.00205649038798583\\
	1115	-0.00207641908741607\\
	1117	-0.00161329993920845\\
	1118	-0.00162723803714471\\
	1120	-0.00213047791839927\\
	1121	-0.00214593612713543\\
	1123	-0.00172764854005436\\
	1124	-0.00174565486213396\\
	1126	-0.00220609106349912\\
	1127	-0.00221785582084522\\
	1129	-0.00184043328067673\\
	1130	-0.00186178411081528\\
	1132	-0.00228320845599228\\
	1133	-0.0022919533903405\\
	1135	-0.00195177130808588\\
	1136	-0.00197584005104545\\
	1138	-0.00236171704545995\\
	1139	-0.00236802459949104\\
	1141	-0.00206177169661714\\
	1142	-0.00208801734652297\\
	1144	-0.00244151161427908\\
	1145	-0.00244588391956313\\
	1147	-0.00217053592496086\\
	1148	-0.00219849280824747\\
	1150	-0.00252249430786833\\
	1151	-0.00252536285711358\\
	1153	-0.00227815833522982\\
	1154	-0.00230742699432085\\
	1156	-0.00260457418721671\\
	1157	-0.00260630842535647\\
	1159	-0.00238472657156308\\
	1160	-0.00241496566809474\\
	1162	-0.00268766679778309\\
	1163	-0.00268858175104469\\
	1165	-0.00249032200053989\\
	1166	-0.00252124113080754\\
	1168	-0.00277169376067832\\
	1169	-0.00277205680163206\\
	1171	-0.00259502011113\\
	1172	-0.00262637343553251\\
	1174	-0.00285658238180986\\
	1175	-0.00285661922680447\\
	1177	-0.00269889089554454\\
	1178	-0.0027304714951697\\
	1180	-0.00294226528103536\\
	1181	-0.0029421652993733\\
	1183	-0.00280199920939594\\
	1184	-0.00283363409153026\\
	1186	-0.00302868004132506\\
	1188	-0.00295796044565577\\
	1189	-0.00290440511480483\\
	1191	-0.00303433491967553\\
	1192	-0.00311576887543197\\
	1194	-0.00305260760660531\\
	1195	-0.00300616420190636\\
	1197	-0.00312879405419153\\
	1198	-0.0032034783130257\\
	1200	-0.0031473659068979\\
	1202	-0.00313836372993137\\
	1204	-0.00329175890374245\\
	1206	-0.00324221460641638\\
	1208	-0.00323860023468114\\
	1210	-0.00338056493887962\\
	1212	-0.00333713579448158\\
	1214	-0.00333827273152565\\
	1216	-0.00346985418946133\\
	1221	-0.00350580651502241\\
	1223	-0.00356163956007549\\
	1225	-0.00350692702909328\\
	1230	-0.00362219076328074\\
	1232	-0.0036344278416891\\
	1235	-0.0037433817415149\\
	1238	-0.00373234196922567\\
	1241	-0.00383480545201564\\
	1245	-0.00378270136525316\\
	1246	-0.00364206218341678\\
	1247	-0.00333737231585474\\
	1248	-0.0029498014660021\\
	1249	-0.00263994644410559\\
	1250	-0.00248653944004218\\
	1251	-0.00241114531240783\\
	1252	-0.00226063050058656\\
	1253	-0.00196092682722337\\
	1254	-0.00158780936612857\\
	1255	-0.00128728662639332\\
	1259	-0.000585520763024761\\
	1261	6.66121152335108e-05\\
	1265	0.000788952519314989\\
	1267	0.00142164341968964\\
	1269	0.00168642319022183\\
	1272	0.00191712930381982\\
	1275	0.00176053487166428\\
	1278	0.0019513229756285\\
	1281	0.00181108121137186\\
	1284	0.00198626763290122\\
	1287	0.00186091017008039\\
	1290	0.00202189752803861\\
	1293	0.00191008463480102\\
	1296	0.00205815251388231\\
	1299	0.00195866212743567\\
	1303	0.00206616164723528\\
	1305	0.00200669524792829\\
	1309	0.00210615969467653\\
	1311	0.00205423208285538\\
	1315	0.00214645287337589\\
	1317	0.00210131658081991\\
	1321	0.00218700922323478\\
	1323	0.00214798889874146\\
	1327	0.00222780009676171\\
	1329	0.00219428571790559\\
	1333	0.00226879982824357\\
	1335	0.00224024053841276\\
	1339	0.00230998543406713\\
	1341	0.0022858839449782\\
	1345	0.00235133634191698\\
	1348	0.00235827129540667\\
	1351	0.00239283414657621\\
	1354	0.00240183041955788\\
	1357	0.00243446239096556\\
	1360	0.00244526666529055\\
	1363	0.00247620636628199\\
	1366	0.00248859393468592\\
	1369	0.0025180529348745\\
	1372	0.00253182464234669\\
	1375	0.00255999036767207\\
	1378	0.00257496986705519\\
	1381	0.00260200820071077\\
	1385	0.00263944192352028\\
	1411	0.00281301019936109\\
	1419	0.00286082574984903\\
	1429	0.00293578758805779\\
	1431	0.00284039301345729\\
	1432	0.00262053499363901\\
	1434	0.00192760920003821\\
	1435	0.00173041162156551\\
	1437	0.00157493635106221\\
	1438	0.00135380013784925\\
	1440	0.000686129977793826\\
};
\addlegendentry{$x_{1,2}$}

\addplot [color=mycolor3]
table[row sep=crcr]{%
	0	0.0499999999999545\\
	1	0.0500729343509647\\
	2	0.0505652410495259\\
	3	0.0517972271352392\\
	4	0.0539134203265803\\
	5	0.056773688673502\\
	6	0.0597473367167822\\
	7	0.0621143876189763\\
	8	0.0633197765864679\\
	9	0.0630875335468772\\
	10	0.061462618079986\\
	11	0.0587679427703733\\
	13	0.0523378014170248\\
	14	0.04976432186686\\
	15	0.0482198189633891\\
	16	0.047882757173511\\
	17	0.0486649779227264\\
	18	0.0502408970280612\\
	19	0.0521257290981794\\
	20	0.0537841053674128\\
	21	0.0547709735426452\\
	22	0.0548126381831935\\
	23	0.0538489492109875\\
	24	0.0520295699329836\\
	25	0.04968192634351\\
	26	0.0472164536124637\\
	27	0.0450526645643095\\
	28	0.043516134434185\\
	29	0.0427754252950763\\
	30	0.0428242492500885\\
	31	0.0434848293009509\\
	33	0.0454132344073059\\
	34	0.0460100328364206\\
	35	0.0460117068234922\\
	36	0.0453268040414514\\
	37	0.0440216225820222\\
	38	0.0422977841244574\\
	39	0.0404440136724133\\
	40	0.0387560803483211\\
	41	0.037462953835302\\
	42	0.0366922359555701\\
	43	0.0364475469471017\\
	44	0.0366061354136491\\
	46	0.0373460965361119\\
	47	0.0374850642476758\\
	48	0.0372505687969351\\
	49	0.0365888464377804\\
	50	0.0355433182533034\\
	51	0.0342412536103893\\
	52	0.0328637911766236\\
	53	0.0315961956873707\\
	54	0.0305765585505924\\
	55	0.0298756720310394\\
	56	0.0294805090913997\\
	57	0.0293132796275586\\
	59	0.0292334957034655\\
	60	0.0290872167418001\\
	61	0.0287476413645891\\
	62	0.0281745417664752\\
	63	0.0273806554882867\\
	65	0.0254135646966915\\
	66	0.024446439698977\\
	67	0.0236237779843123\\
	68	0.0230031769917787\\
	69	0.0225735517051362\\
	73	0.0213194051264054\\
	74	0.0207983553971189\\
	75	0.0201611853954091\\
	77	0.0186676754074142\\
	79	0.0171882459221706\\
	80	0.0165612611540382\\
	81	0.016035562052366\\
	83	0.0152323393676852\\
	86	0.0141418147279637\\
	88	0.0132025916479961\\
	90	0.0120717980953486\\
	92	0.0109142269586755\\
	100	0.00669855500814265\\
	102	0.00595035870264837\\
	106	0.0048001858549469\\
	107	0.00439228523509883\\
	108	0.00387132582295635\\
	109	0.00323697515909771\\
	112	0.00113293546905879\\
	113	0.000604053625465895\\
	114	0.000238720497463873\\
	115	3.51776127445191e-05\\
	117	-6.34929208445101e-05\\
	118	-0.000100593390698123\\
	119	-0.000227427622121468\\
	120	-0.000494981414021822\\
	121	-0.000921939277532147\\
	122	-0.00149095775054775\\
	126	-0.00407857912045984\\
	127	-0.00454894669564965\\
	128	-0.00489966683790044\\
	129	-0.00511863255474054\\
	130	-0.00521644792638654\\
	133	-0.00524015236169362\\
	134	-0.00536466866174123\\
	135	-0.00563530795056977\\
	136	-0.00606307129419292\\
	138	-0.00723785451214098\\
	139	-0.00783075361528063\\
	140	-0.0083207986438083\\
	141	-0.00865398185555932\\
	142	-0.00881226147225789\\
	143	-0.00881709144755405\\
	146	-0.00855484298722331\\
	147	-0.00862499302684228\\
	148	-0.00885719142092967\\
	149	-0.00925146125291576\\
	151	-0.0103557033269226\\
	153	-0.01146017625274\\
	154	-0.0118724024787298\\
	155	-0.0121483891671232\\
	156	-0.0122683805968791\\
	157	-0.0122419833833192\\
	161	-0.0117687022966493\\
	162	-0.0118704581389011\\
	163	-0.0121210309312119\\
	164	-0.0124963477894653\\
	167	-0.0137907955220271\\
	168	-0.0140694822000569\\
	169	-0.014215014211004\\
	170	-0.0142391497884091\\
	175	-0.0139924108611922\\
	177	-0.0142392570676293\\
	181	-0.0149555845550822\\
	183	-0.0150271424183757\\
	187	-0.014870724777893\\
	188	-0.0150542210233198\\
	189	-0.0154543381036092\\
	190	-0.0160876107584045\\
	191	-0.0169138234482489\\
	193	-0.0187930712797879\\
	194	-0.0196356557048603\\
	195	-0.0202718737837131\\
	196	-0.0206324696748652\\
	197	-0.0206957651525954\\
	198	-0.0205293194098886\\
	200	-0.0200296216789866\\
	201	-0.0199708655420636\\
	202	-0.0201454588641354\\
	203	-0.0205788755308731\\
	204	-0.021248771008004\\
	205	-0.0220990593657007\\
	207	-0.0239736062483189\\
	208	-0.0247979968701202\\
	209	-0.0254291992034723\\
	210	-0.0258462717642942\\
	211	-0.0260643108231307\\
	213	-0.0261459997852853\\
	215	-0.0262151750639532\\
	216	-0.0263758734995463\\
	217	-0.0266555587197672\\
	218	-0.0270552452741413\\
	219	-0.0275787122741349\\
	220	-0.0282094438216518\\
	222	-0.02966350103884\\
	223	-0.0303988026782918\\
	224	-0.0310579527633763\\
	225	-0.0315989141020054\\
	226	-0.0320145630826119\\
	228	-0.0325847926326333\\
	231	-0.0333899040767847\\
	233	-0.0340532083839662\\
	235	-0.0348232005578666\\
	237	-0.0357503101731709\\
	243	-0.0388081097614759\\
	244	-0.0391450582119433\\
	245	-0.039375924788601\\
	249	-0.0399391710714099\\
	250	-0.0402368639895485\\
	252	-0.0410703252416624\\
	254	-0.0421011808855383\\
	256	-0.0431947695312829\\
	257	-0.0436653248264065\\
	258	-0.0440179026059013\\
	259	-0.0442331243052649\\
	260	-0.0443288726644369\\
	263	-0.0444200498625378\\
	264	-0.0445574652583218\\
	265	-0.0447829923541576\\
	267	-0.0454376801353646\\
	270	-0.0465876252424096\\
	273	-0.047764291080739\\
	274	-0.0480531449059072\\
	275	-0.0482479587310536\\
	277	-0.048402533706394\\
	279	-0.0485153038141561\\
	281	-0.0488768733755478\\
	285	-0.0498860127213447\\
	287	-0.0500968544752141\\
	290	-0.0502335139879051\\
	292	-0.0505664542756676\\
	295	-0.0511892998154053\\
	297	-0.0513646225770117\\
	301	-0.0512879885084203\\
	302	-0.0514020329248979\\
	304	-0.0518988122828432\\
	306	-0.052423341594249\\
	307	-0.0525633231693519\\
	308	-0.0525830503090674\\
	309	-0.0524863815055596\\
	313	-0.0517517075238629\\
	314	-0.051740409035574\\
	315	-0.0518669960786156\\
	316	-0.0521203874895946\\
	319	-0.0530609734464633\\
	320	-0.0531816181146496\\
	321	-0.0531287902947497\\
	322	-0.0529106437220435\\
	326	-0.0515816207519038\\
	327	-0.0514867407791826\\
	328	-0.0515617302532974\\
	329	-0.0517845137831046\\
	332	-0.0526901345799615\\
	333	-0.0528028811766035\\
	334	-0.0527304497204568\\
	335	-0.0524756218831044\\
	337	-0.0516239063165358\\
	338	-0.0511887465597738\\
	339	-0.0508577339974181\\
	340	-0.05068749445104\\
	341	-0.0506977727054618\\
	342	-0.0508675338733156\\
	345	-0.0516737886598548\\
	346	-0.0517811643364894\\
	347	-0.051719690820164\\
	348	-0.0514850216491141\\
	349	-0.0510984305860802\\
	352	-0.0496358417408373\\
	353	-0.0492909934580439\\
	354	-0.0491018339935181\\
	355	-0.049071324953502\\
	357	-0.0493277831228625\\
	358	-0.0494799990942738\\
	359	-0.0495521906311751\\
	360	-0.0494920823525717\\
	361	-0.0492778299208112\\
	362	-0.0489224824834764\\
	365	-0.0475451255927055\\
	366	-0.0472046275947378\\
	367	-0.0470037716354454\\
	368	-0.0469483741044314\\
	370	-0.0471401527768194\\
	372	-0.0473233818377139\\
	373	-0.0472421674353427\\
	374	-0.0469851988852952\\
	375	-0.0465541021117133\\
	377	-0.0453572495855497\\
	378	-0.0447397053317218\\
	379	-0.0442128217775917\\
	380	-0.0438316284773919\\
	381	-0.0436176804339539\\
	382	-0.0435547043589395\\
	385	-0.0436792086400146\\
	386	-0.0435846986804336\\
	387	-0.0433375327227168\\
	388	-0.042933492569091\\
	390	-0.0418067091304692\\
	391	-0.0412157891462357\\
	392	-0.0407014656846059\\
	393	-0.0403161530757643\\
	394	-0.0400825704202816\\
	395	-0.0399890723233511\\
	398	-0.040028820022826\\
	399	-0.0399294505355101\\
	400	-0.0396932756098067\\
	401	-0.0393133833438242\\
	403	-0.0382503274588544\\
	405	-0.0371769463652072\\
	406	-0.0367484851537938\\
	408	-0.0360996223314487\\
	411	-0.0353458630181649\\
	414	-0.0345874104380073\\
	417	-0.0336549004466633\\
	421	-0.0323900715989112\\
	424	-0.0316232256434432\\
	427	-0.0308593692211616\\
	430	-0.0299380063142962\\
	434	-0.0286799355355924\\
	438	-0.0276551018112059\\
	441	-0.0268446325201239\\
	445	-0.0255714573527257\\
	448	-0.0245298317665856\\
	451	-0.0234621394938586\\
	453	-0.0230069432534492\\
	455	-0.0227672015475946\\
	459	-0.0224125016104608\\
	460	-0.022417989849373\\
	461	-0.0225436364200959\\
	462	-0.0228183823267045\\
	463	-0.0232425175415756\\
	466	-0.0248108952746406\\
	467	-0.0251001877359158\\
	468	-0.0251363015984225\\
	469	-0.0249168558425481\\
	472	-0.0237266358924444\\
	473	-0.0235941523355905\\
	474	-0.0237448745224356\\
	475	-0.0241942804614155\\
	476	-0.0249005204964305\\
	479	-0.0275525528038543\\
	480	-0.0282048757355824\\
	481	-0.0285985378757232\\
	482	-0.028717798249545\\
	483	-0.028601808449821\\
	484	-0.0283146223869153\\
	486	-0.0276209357525659\\
	487	-0.0274261169781767\\
	488	-0.0274429205655906\\
	489	-0.0277271766640297\\
	490	-0.0282809808713864\\
	491	-0.0290537284363381\\
	494	-0.0317468769399056\\
	495	-0.0323701727536445\\
	496	-0.0327318390407072\\
	497	-0.0328416472016215\\
	498	-0.0327657273448949\\
	500	-0.0324410432599507\\
	501	-0.03235687394249\\
	502	-0.0324099193269376\\
	503	-0.0326277143647076\\
	504	-0.0330063178203091\\
	505	-0.0335290615903432\\
	509	-0.035982078192319\\
	510	-0.0364092777581391\\
	511	-0.0367186169626166\\
	512	-0.0369261016569453\\
	514	-0.0370893906292622\\
	516	-0.0371390655363939\\
	517	-0.0372263970525637\\
	518	-0.0373965794394735\\
	519	-0.0376648202468459\\
	520	-0.0380500316630332\\
	521	-0.038551183210302\\
	524	-0.0403385403230914\\
	525	-0.0407745360175795\\
	526	-0.0410306543751631\\
	527	-0.0411312986407211\\
	530	-0.0412274273130606\\
	531	-0.0414060524151409\\
	532	-0.0416815207045147\\
	536	-0.0430820505944212\\
	538	-0.0435616043475875\\
	545	-0.0449757228182079\\
	549	-0.0455523829459707\\
	551	-0.0460683022520243\\
	553	-0.046644298643514\\
	554	-0.0468599961182008\\
	555	-0.046994132528198\\
	557	-0.0470250378966739\\
	559	-0.0469410743783101\\
	560	-0.0469838090721169\\
	561	-0.0471361621919186\\
	562	-0.0474031711569296\\
	565	-0.048386209874252\\
	566	-0.0485745408036564\\
	567	-0.0486303090367528\\
	568	-0.0485570267469484\\
	572	-0.0478920549667237\\
	573	-0.0479524709362522\\
	574	-0.0481857034526456\\
	576	-0.0490206080917233\\
	577	-0.0494469632728851\\
	578	-0.0497564051449899\\
	579	-0.0498861680837308\\
	580	-0.0498146970153357\\
	581	-0.0495658898532838\\
	584	-0.048492025960968\\
	585	-0.0483126427182015\\
	586	-0.0483192774424879\\
	587	-0.0485140014964145\\
	588	-0.048861683945006\\
	590	-0.049727100582686\\
	591	-0.0500713278283911\\
	592	-0.0502479890055838\\
	593	-0.0502132395079116\\
	594	-0.049971291389511\\
	595	-0.0495727769493897\\
	597	-0.048660979073702\\
	598	-0.0483396103450104\\
	599	-0.0482023512279284\\
	600	-0.0482707182927697\\
	601	-0.0485197903794869\\
	604	-0.0495883646144648\\
	605	-0.0497407169748385\\
	606	-0.0496521323998422\\
	607	-0.0492635762234386\\
	608	-0.0485356154079\\
	609	-0.0474625203048618\\
	610	-0.0460875309806852\\
	611	-0.0444981442306016\\
	613	-0.0411791172909943\\
	614	-0.0397411099741021\\
	615	-0.03860802999111\\
	616	-0.0378433974692598\\
	617	-0.0374535493917847\\
	618	-0.0373734114170929\\
	620	-0.0376353242522782\\
	621	-0.0376127635875037\\
	622	-0.0372484462502598\\
	623	-0.0364246119320342\\
	624	-0.0351228451086172\\
	625	-0.0334072941723207\\
	626	-0.0314135119072034\\
	627	-0.029325244757274\\
	628	-0.0273505015841238\\
	629	-0.0256549518885549\\
	630	-0.0243534620904029\\
	631	-0.0234726563601271\\
	632	-0.022953136594424\\
	633	-0.0226934285201423\\
	635	-0.022384763315813\\
	636	-0.0220598520456861\\
	637	-0.0214543214478908\\
	638	-0.0204976645625266\\
	639	-0.0191728058207445\\
	640	-0.017534502196213\\
	643	-0.0119425386271814\\
	644	-0.0102853081352805\\
	645	-0.00887986682619157\\
	646	-0.00774893780999264\\
	647	-0.00689126095267056\\
	648	-0.00626136732626037\\
	651	-0.00484364128669768\\
	652	-0.00413860439903146\\
	653	-0.00318045480617002\\
	654	-0.00196077883356338\\
	655	-0.000520943928449924\\
	656	0.00108117106810823\\
	658	0.00443814412801657\\
	659	0.00601693571093165\\
	660	0.00741193137650953\\
	661	0.00859416937191781\\
	662	0.00956119178954395\\
	663	0.0103513629574081\\
	665	0.0116692338094708\\
	666	0.0123236491197076\\
	667	0.013059169303915\\
	668	0.0139187621011843\\
	669	0.0149220616281127\\
	670	0.0160764593586009\\
	671	0.0173604837862058\\
	673	0.0201664550193073\\
	674	0.0215945046802517\\
	675	0.0229470686665536\\
	676	0.0241680277297291\\
	677	0.0252181543878578\\
	678	0.0260937025093426\\
	679	0.0268301430623978\\
	683	0.0294852675374386\\
	684	0.0303171033021954\\
	685	0.0312695942564005\\
	686	0.0323460364811581\\
	688	0.0347674244130758\\
	690	0.0371935172483973\\
	691	0.038262097283905\\
	692	0.0391916413777835\\
	693	0.0399817587440339\\
	694	0.0406377556626012\\
	696	0.0416859225849748\\
	698	0.0427416955076296\\
	699	0.0433760518817508\\
	700	0.044134588632005\\
	701	0.0450376386370408\\
	702	0.046072823537088\\
	704	0.0483002815287819\\
	705	0.0493265108962078\\
	706	0.0502199786149049\\
	707	0.0509616270308015\\
	708	0.0515593209695453\\
	709	0.0520254428956832\\
	712	0.0531357033892164\\
	713	0.0536161677550808\\
	714	0.054203928655852\\
	716	0.055627816285778\\
	720	0.0587806335438472\\
	721	0.0594488488100069\\
	722	0.0599974137417121\\
	723	0.0604271294239425\\
	725	0.0610552915229619\\
	727	0.061626737289771\\
	728	0.0619719708238335\\
	729	0.0623980548909913\\
	730	0.0629202272978091\\
	732	0.0642029283333159\\
	734	0.0654871307806388\\
	735	0.0659921503108762\\
	736	0.0663653123997392\\
	737	0.0666014419018666\\
	739	0.0667963857508767\\
	740	0.0668851299076323\\
	741	0.0670584682407025\\
	742	0.0673582027418433\\
	743	0.0677781451661303\\
	747	0.0697197677379791\\
	748	0.0700274498117324\\
	749	0.0702250057772744\\
	750	0.0703297019883848\\
	752	0.0703470970654507\\
	754	0.0703497563135898\\
	755	0.070445417171868\\
	756	0.0706389783804298\\
	757	0.070930403454895\\
	760	0.0720182623167602\\
	761	0.0722670646698589\\
	762	0.0723955030930483\\
	763	0.0724056563437898\\
	768	0.072051458948863\\
	770	0.0722665851030797\\
	773	0.072750630630253\\
	774	0.0728344871006357\\
	776	0.0727900089514151\\
	778	0.0725295790889504\\
	781	0.0720778301499649\\
	783	0.0719671061158351\\
	789	0.072003827921435\\
	791	0.0716794620927885\\
	796	0.0704748611531159\\
	798	0.0702502577155428\\
	802	0.0700343955381868\\
	804	0.0696800662885835\\
	806	0.0691003652837026\\
	809	0.0680968240351376\\
	811	0.067593157589954\\
	813	0.0672791749846056\\
	816	0.0668621790844099\\
	818	0.0663926328224989\\
	820	0.0657134316045358\\
	824	0.0641933605386384\\
	826	0.0636220807309655\\
	831	0.0624208559972885\\
	833	0.0617374360833765\\
	837	0.0602391618729143\\
	839	0.0596573124757924\\
	843	0.0586708715552504\\
	844	0.0583003089516296\\
	845	0.0578277150866597\\
	847	0.0566492102129814\\
	849	0.0554937887286542\\
	850	0.0550454201402317\\
	851	0.0547129661133567\\
	852	0.0544867358746615\\
	856	0.0538070473576227\\
	857	0.0534655972596738\\
	858	0.0530147095171287\\
	860	0.0518848490655728\\
	862	0.0507577998532724\\
	863	0.0503072939131926\\
	864	0.0499618085659677\\
	866	0.0495374757058471\\
	868	0.0492118480435693\\
	869	0.048971279568832\\
	870	0.0486368056801894\\
	871	0.0482022079891067\\
	873	0.0471165306696548\\
	875	0.0460168461347621\\
	876	0.0455653841313506\\
	878	0.0448891774144613\\
	880	0.0441978948765609\\
	881	0.0437331125465334\\
	886	0.0410905369778902\\
	887	0.0407505608884549\\
	889	0.0402997492642498\\
	891	0.0399115597056152\\
	892	0.0396388098579337\\
	893	0.0392790766277358\\
	894	0.0388300520819485\\
	896	0.037750945028165\\
	898	0.0366848305538952\\
	899	0.0362472257879745\\
	900	0.0358960339369787\\
	902	0.0354082313317576\\
	904	0.0349914249807171\\
	905	0.0347159493785512\\
	906	0.0343625135778893\\
	908	0.0334223654431298\\
	912	0.0311801259163076\\
	913	0.0307351613880655\\
	914	0.0304052304400102\\
	915	0.0301929077945715\\
	917	0.0300050151488449\\
	919	0.0297963484979391\\
	920	0.0295651833341708\\
	921	0.029219952828953\\
	922	0.0287699605435137\\
	926	0.0267439789779473\\
	927	0.0264055463069326\\
	928	0.0261749095514006\\
	930	0.0259391366798809\\
	932	0.0257023725055205\\
	933	0.0254732054672786\\
	934	0.0251407138578088\\
	936	0.024212599017801\\
	940	0.0221562425913362\\
	941	0.021729526167519\\
	942	0.0213833365578466\\
	943	0.0211338984270242\\
	945	0.0208820839338841\\
	947	0.02072421453272\\
	948	0.0205745593214033\\
	949	0.0203385968573002\\
	950	0.0200102252663328\\
	952	0.019152336084062\\
	954	0.0182786647130797\\
	955	0.0179317647584867\\
	956	0.0176723129661696\\
	958	0.0173836009514616\\
	960	0.0171944221899594\\
	961	0.0170403396436996\\
	962	0.0168092404087474\\
	963	0.0164937979536717\\
	965	0.0156728095903418\\
	968	0.0143939120193863\\
	970	0.0137071890958396\\
	971	0.0134510610239431\\
	973	0.0131607638675177\\
	977	0.0128733447695595\\
	978	0.0126899511378724\\
	980	0.0121204218676212\\
	983	0.0111112903707635\\
	985	0.0106653359330267\\
	987	0.0104640078743614\\
	989	0.0103295481019359\\
	991	0.0100330720752027\\
	993	0.00948841616650498\\
	996	0.00851212689099157\\
	998	0.00804474833967106\\
	1001	0.00759524240970677\\
	1005	0.0071164527964811\\
	1012	0.00640327188443734\\
	1018	0.00565005860767087\\
	1025	0.00493281536182621\\
	1038	0.00321885545031364\\
	1041	0.00309700598040763\\
	1044	0.00295182685022155\\
	1046	0.00271622193781695\\
	1050	0.00214079579677673\\
	1052	0.00197908999848551\\
	1058	0.0016536555510811\\
	1065	0.000800253026909559\\
	1071	0.000459704098830116\\
	1078	-0.000378705030243509\\
	1084	-0.000733815761577716\\
	1088	-0.00126203678928505\\
	1090	-0.00158826894767117\\
	1094	-0.00237778298605917\\
	1095	-0.00242244437890804\\
	1096	-0.00236047243379289\\
	1098	-0.00199888181782626\\
	1100	-0.00160731904611566\\
	1101	-0.0015117560269573\\
	1102	-0.00151630423511051\\
	1103	-0.00161857480588878\\
	1107	-0.00233462147843966\\
	1108	-0.00238422912275382\\
	1109	-0.0023366412856376\\
	1111	-0.00202063047345291\\
	1113	-0.00167749057800393\\
	1114	-0.00159939698414746\\
	1115	-0.00161230549906577\\
	1117	-0.00187435541670311\\
	1119	-0.00223294768375126\\
	1120	-0.0023482024794248\\
	1121	-0.0023828334517475\\
	1122	-0.00233008796635659\\
	1124	-0.00203076114939904\\
	1126	-0.00170877372011091\\
	1127	-0.00163047490627832\\
	1128	-0.00163433703346527\\
	1130	-0.00186186558244117\\
	1132	-0.00219040532374493\\
	1133	-0.00230104862112057\\
	1134	-0.00233984006399623\\
	1136	-0.00218860211293759\\
	1139	-0.0017360571532663\\
	1140	-0.00165835675511516\\
	1141	-0.00165468154136761\\
	1143	-0.00185135333799735\\
	1146	-0.00225746085357059\\
	1147	-0.00229930807017809\\
	1149	-0.00217331154249223\\
	1153	-0.00168323294928996\\
	1155	-0.00173112742345438\\
	1160	-0.00226113321855337\\
	1162	-0.00215727718068592\\
	1166	-0.00170529094452831\\
	1168	-0.00173746252585261\\
	1173	-0.00222520583770347\\
	1175	-0.00214070283277579\\
	1179	-0.00172471388873419\\
	1181	-0.0017435317708987\\
	1187	-0.00218334635565043\\
	1189	-0.00202662542528742\\
	1192	-0.00174167954924087\\
	1194	-0.00174923817462513\\
	1200	-0.00215688724711072\\
	1202	-0.00202061103846063\\
	1205	-0.00175635947812225\\
	1207	-0.00175450500000807\\
	1210	-0.00200468889511285\\
	1212	-0.00212977070486886\\
	1214	-0.00208935295290757\\
	1219	-0.00174259000664279\\
	1221	-0.00181446201327162\\
	1225	-0.00210169235947433\\
	1227	-0.00207211221390935\\
	1232	-0.00175198111742247\\
	1234	-0.00181077528964124\\
	1238	-0.00207529220642755\\
	1240	-0.00205496841317654\\
	1247	-0.0017117991944815\\
	1258	-0.00156644007006435\\
	1272	-0.00142706833730699\\
	1276	-0.00147668967247228\\
	1279	-0.00132401080281852\\
	1283	-0.0010742320364443\\
	1286	-0.00107732528294946\\
	1289	-0.00109907628984729\\
	1292	-0.000957470087996626\\
	1296	-0.000716160798447163\\
	1299	-0.000707290977061348\\
	1303	-0.000696340688136843\\
	1307	-0.000455101796433155\\
	1310	-0.000335604651354515\\
	1317	-0.00027962175090579\\
	1323	2.59441314938158e-05\\
	1331	0.000144740195082704\\
	1336	0.000387768570590197\\
	1344	0.000512769060833307\\
	1349	0.000749875051951676\\
	1358	0.00093541205751535\\
	1362	0.00111226607373283\\
	1371	0.00130104675054099\\
	1375	0.00147494089014799\\
	1385	0.00171830752606184\\
	1389	0.00185795248171416\\
	1396	0.00198660584942445\\
	1402	0.00222277054240294\\
	1410	0.00239999590326079\\
	1415	0.00258764861428062\\
	1423	0.00276683922675147\\
	1428	0.00295259990275554\\
	1430	0.00293735386208027\\
	1432	0.00269580142025916\\
	1434	0.00222617660256219\\
	1436	0.00172979799981476\\
	1438	0.00142767605871086\\
	1440	0.00137122595265282\\
};
\addlegendentry{$x_{1,3}$}

\addplot [color=mycolor4]
table[row sep=crcr]{%
	0	0.0499999999999545\\
	1	0.0500412950034388\\
	2	0.0503200361804375\\
	3	0.0510184016227413\\
	4	0.0522217323114091\\
	5	0.0538203587097996\\
	6	0.0553028977624308\\
	7	0.0561074909819581\\
	8	0.0558342924041426\\
	9	0.0543310767764069\\
	10	0.051721921086255\\
	11	0.0483694361550988\\
	12	0.0447910480581868\\
	13	0.0415473838124854\\
	14	0.0391191491271456\\
	15	0.0378046036476007\\
	16	0.0376524963919564\\
	17	0.03846396349104\\
	19	0.0412817484093466\\
	20	0.0422563417635047\\
	21	0.0423672969084237\\
	22	0.0414134221914537\\
	23	0.0394333820001975\\
	24	0.0366941078279979\\
	25	0.0336292800691353\\
	26	0.0307417739713856\\
	27	0.028488932620121\\
	28	0.0271823146222232\\
	29	0.0269193217895918\\
	30	0.0275753050980256\\
	31	0.0288257465217612\\
	32	0.0302237269195302\\
	33	0.0313064475797091\\
	34	0.0316909815460349\\
	35	0.0311545245024263\\
	36	0.0296761131805852\\
	37	0.0274456729030135\\
	39	0.0222548443591677\\
	40	0.0201578835735745\\
	41	0.01885126286993\\
	42	0.0184767852108507\\
	43	0.0189644339536699\\
	44	0.0200517619700804\\
	45	0.0213667916245868\\
	46	0.022497566762695\\
	47	0.023083584240112\\
	48	0.0229011928306591\\
	49	0.0218782121460208\\
	50	0.0201254205414898\\
	51	0.0179178291766675\\
	52	0.0156280003764095\\
	53	0.0136400919398056\\
	54	0.0122749827789903\\
	55	0.011714148459987\\
	56	0.0119584276219484\\
	57	0.0128333580983053\\
	59	0.0152345149797384\\
	60	0.0160666178319389\\
	61	0.016292606698471\\
	62	0.0158036783470834\\
	63	0.0146529725432174\\
	64	0.0130413208805749\\
	65	0.0112700689833218\\
	66	0.0096720292815462\\
	67	0.00853636841497973\\
	68	0.00803861673580286\\
	69	0.00818589518371482\\
	70	0.00883474885154101\\
	72	0.0105757524318051\\
	73	0.0111087046775538\\
	74	0.0111503904859092\\
	75	0.0106338669504566\\
	76	0.00961038230070699\\
	77	0.0082124958564691\\
	78	0.00664682038109277\\
	79	0.00515463562533114\\
	80	0.00396133869185178\\
	81	0.00323818133460918\\
	82	0.00305257713489482\\
	83	0.00335038033495039\\
	84	0.00397392089735149\\
	85	0.00471112974946664\\
	86	0.00533164888929605\\
	87	0.00563461211936556\\
	88	0.00549328096894897\\
	89	0.00488240924255479\\
	90	0.00388244604528154\\
	92	0.00142907034751261\\
	93	0.000399140566969436\\
	94	-0.000282467402030306\\
	95	-0.000552190791268004\\
	96	-0.00043977953259855\\
	97	-5.47361871667817e-05\\
	99	0.000924262686794464\\
	100	0.00119487126676177\\
	101	0.00115851466011918\\
	102	0.000776501931341045\\
	103	8.82399192505545e-05\\
	106	-0.0025607819313791\\
	107	-0.00316123005018198\\
	108	-0.00347227820998341\\
	109	-0.00349684606953815\\
	110	-0.00329623671336776\\
	113	-0.00232024997308145\\
	114	-0.00222897868502514\\
	115	-0.00236788093616269\\
	116	-0.00273113671300962\\
	117	-0.003262680537091\\
	119	-0.0044430407613163\\
	120	-0.00488376686234915\\
	121	-0.00512337512191152\\
	122	-0.00513966035464364\\
	123	-0.00496083494522281\\
	125	-0.00435399351999877\\
	126	-0.00415403131455605\\
	127	-0.00415143668578821\\
	128	-0.00438710514185914\\
	129	-0.00483447208648613\\
	132	-0.00655479228203149\\
	133	-0.00691130956897723\\
	134	-0.00705571256958137\\
	135	-0.0069975335466097\\
	137	-0.00652226375473219\\
	138	-0.00627539891274864\\
	139	-0.0061277565673663\\
	140	-0.0061327121757131\\
	141	-0.00630864084178029\\
	142	-0.00663529887856384\\
	145	-0.00789417225882971\\
	146	-0.00816228751227754\\
	147	-0.00827239038812877\\
	148	-0.00822373793312181\\
	150	-0.00781697899719802\\
	151	-0.00759796060697226\\
	152	-0.00747370463841435\\
	153	-0.00750316835160447\\
	154	-0.0077099766945139\\
	155	-0.00807493194724884\\
	157	-0.00899625366605505\\
	158	-0.00937720356091631\\
	159	-0.00960785488473448\\
	160	-0.00965496783283015\\
	161	-0.00952695406863313\\
	165	-0.00852793139642927\\
	166	-0.00852805094496034\\
	167	-0.0087045577677145\\
	168	-0.00903230630910912\\
	171	-0.0102789114143889\\
	172	-0.0105345578158449\\
	173	-0.0106213672568174\\
	174	-0.0105336787034958\\
	175	-0.0103050577090471\\
	177	-0.00969998076379852\\
	178	-0.00948305879046529\\
	179	-0.00940828309421704\\
	180	-0.00950176603669206\\
	181	-0.00975149877626791\\
	184	-0.0108662414857008\\
	185	-0.0111160632534393\\
	186	-0.0112230385147996\\
	189	-0.0112184293220707\\
	190	-0.0114596666078342\\
	191	-0.0119722752274356\\
	192	-0.012769769809438\\
	193	-0.0138064474556359\\
	195	-0.0161168711083519\\
	196	-0.0170562142998278\\
	197	-0.0176508353449663\\
	198	-0.0178437175929957\\
	199	-0.0176724101854688\\
	200	-0.0172556205832279\\
	201	-0.0167578520954521\\
	202	-0.0163384982336083\\
	203	-0.0161654141684267\\
	204	-0.0163664317176426\\
	205	-0.0170174074828537\\
	206	-0.0181021061634965\\
	207	-0.019512680123853\\
	208	-0.0210659601464158\\
	209	-0.022534149324656\\
	210	-0.0237212178531081\\
	211	-0.0244788606166821\\
	212	-0.0247513210752004\\
	213	-0.0245846614343463\\
	214	-0.0240917792239088\\
	216	-0.0228647460276079\\
	217	-0.0225298358614054\\
	218	-0.0225865701975181\\
	219	-0.0231233867250467\\
	220	-0.0241289553150636\\
	221	-0.0254952994207542\\
	223	-0.0285951936707534\\
	224	-0.0298744233284651\\
	225	-0.0307281818384126\\
	226	-0.0310689372415709\\
	227	-0.0309214848182364\\
	228	-0.0304197826837935\\
	230	-0.0291605488512232\\
	231	-0.0287784021354582\\
	232	-0.0287438599623329\\
	233	-0.029100943686899\\
	234	-0.0298140526308543\\
	235	-0.0308033548001276\\
	237	-0.0330530700503004\\
	238	-0.0339956358495783\\
	239	-0.0346516319195871\\
	240	-0.0349741229899792\\
	241	-0.0349916643363031\\
	242	-0.0347921157951987\\
	244	-0.0341610024720467\\
	245	-0.0339611154049635\\
	246	-0.0339664672587787\\
	247	-0.034229100482662\\
	248	-0.0347450169463173\\
	249	-0.0354534570353735\\
	251	-0.0369962806832973\\
	252	-0.0375787842726822\\
	253	-0.0379447285633887\\
	254	-0.0380989254995256\\
	255	-0.0380936190531429\\
	259	-0.0378147779108531\\
	260	-0.0379225165647767\\
	261	-0.0381493099621366\\
	263	-0.0388640708267758\\
	265	-0.0395692795607374\\
	266	-0.039779605106105\\
	267	-0.0398586472197167\\
	269	-0.0397318802340578\\
	270	-0.0396719972109167\\
	271	-0.0397151284917072\\
	272	-0.0399025367059949\\
	274	-0.040579597041642\\
	275	-0.0409387524314297\\
	276	-0.0412192493215571\\
	277	-0.0413709122092314\\
	278	-0.0413731107316835\\
	279	-0.0412390407261682\\
	283	-0.0403227098940988\\
	284	-0.0402650741496018\\
	285	-0.0403325310826403\\
	287	-0.0407542748880587\\
	289	-0.0412897552446339\\
	290	-0.041494943459611\\
	291	-0.0416143309587369\\
	292	-0.0416228960471017\\
	293	-0.041517291948594\\
	295	-0.0410731130207296\\
	297	-0.04064243103835\\
	298	-0.0405481936606975\\
	299	-0.0405668556427372\\
	300	-0.0407025955928475\\
	302	-0.0412256519514358\\
	303	-0.0415144166256596\\
	304	-0.0417289933957363\\
	305	-0.0418096139778754\\
	306	-0.0417274205271951\\
	307	-0.0414904945207581\\
	311	-0.040122458195583\\
	312	-0.0400040508964139\\
	313	-0.0400416678050988\\
	314	-0.0402110880654618\\
	317	-0.0409039603789552\\
	318	-0.0409614418256297\\
	319	-0.0408481729061805\\
	320	-0.0405646072299533\\
	322	-0.0396701607917294\\
	323	-0.0392079206446851\\
	324	-0.0388387108068855\\
	325	-0.0386166043472258\\
	326	-0.0385618965397043\\
	327	-0.0386558050527128\\
	330	-0.0391756842086579\\
	331	-0.03917963344702\\
	332	-0.039016531090283\\
	333	-0.0386869604549247\\
	335	-0.0377083811824832\\
	336	-0.0372048254942001\\
	337	-0.0367924833331017\\
	338	-0.0365241335807696\\
	339	-0.0364194938319997\\
	340	-0.0364612728924385\\
	343	-0.0368777436633536\\
	344	-0.036875687771726\\
	345	-0.0367060823994052\\
	346	-0.0363528563459568\\
	347	-0.0358413612912045\\
	350	-0.0340536756234542\\
	351	-0.0336370201737282\\
	352	-0.0333942483709961\\
	353	-0.0333219508497677\\
	355	-0.0334940564086992\\
	356	-0.0335864118378595\\
	357	-0.0335798383202928\\
	358	-0.0334218658645113\\
	359	-0.0330947428265063\\
	360	-0.0326189185464045\\
	363	-0.0309203695412634\\
	364	-0.0305055370138234\\
	365	-0.0302472607756954\\
	366	-0.030145858907872\\
	368	-0.0302473003011983\\
	369	-0.0303140282978802\\
	370	-0.0302965031705753\\
	371	-0.0301445005186451\\
	372	-0.0298361680183916\\
	373	-0.0293750607452239\\
	375	-0.0281613691536222\\
	376	-0.0275466138330103\\
	377	-0.0270384477018979\\
	378	-0.0267018643251049\\
	379	-0.0265624308713086\\
	380	-0.0266011199721561\\
	383	-0.0270884557110094\\
	384	-0.027091107770957\\
	385	-0.0269138921532885\\
	386	-0.0265516823719736\\
	387	-0.0260409254399292\\
	389	-0.0248675477687357\\
	390	-0.0243742559066504\\
	391	-0.0240328870277153\\
	392	-0.0238703647335115\\
	393	-0.0238731045546956\\
	396	-0.0242604344502979\\
	397	-0.0242572900747291\\
	398	-0.024092967867773\\
	399	-0.0237591800212158\\
	400	-0.0232857742050783\\
	402	-0.0221798842728731\\
	403	-0.0217016993969992\\
	404	-0.0213576508410824\\
	405	-0.0211721057364684\\
	406	-0.0211199986388237\\
	409	-0.0211266659523517\\
	410	-0.0209947035416462\\
	412	-0.0204861775714562\\
	414	-0.0198627495701658\\
	415	-0.0196093817271503\\
	416	-0.0194352653047645\\
	417	-0.0193494350289711\\
	419	-0.0193818278241906\\
	421	-0.0194545265183024\\
	422	-0.019412591162336\\
	423	-0.0192888200508605\\
	425	-0.0188143498564841\\
	428	-0.0179745443631418\\
	429	-0.0177972093820244\\
	430	-0.0177001748068051\\
	432	-0.0176978792692353\\
	434	-0.0177453601138495\\
	435	-0.0177018682122707\\
	436	-0.0175848322885486\\
	438	-0.0171407158686634\\
	441	-0.0163360356048088\\
	442	-0.0161565154664913\\
	444	-0.0160101366107028\\
	446	-0.0159943408739309\\
	447	-0.0159025999166715\\
	448	-0.0156949222796356\\
	449	-0.0153605743396383\\
	453	-0.013643248453036\\
	454	-0.0133941605963628\\
	455	-0.0132753680845781\\
	456	-0.0132770109564717\\
	457	-0.013394494715385\\
	458	-0.0136168460860517\\
	459	-0.0139548762069808\\
	460	-0.0144127419932829\\
	461	-0.0149993872496452\\
	462	-0.0157037141239016\\
	465	-0.0180366737622535\\
	466	-0.0185897954672782\\
	467	-0.0188745779094006\\
	468	-0.0188561645729806\\
	469	-0.0185728500121058\\
	471	-0.017710127220198\\
	472	-0.0174411089180921\\
	473	-0.0174823947263576\\
	474	-0.0179023754658374\\
	475	-0.0187139285201283\\
	476	-0.0198545209639178\\
	478	-0.0225826335124566\\
	479	-0.0238029131107851\\
	480	-0.0247130451311932\\
	481	-0.0252133792778295\\
	482	-0.0252904981791744\\
	483	-0.0250182928900813\\
	486	-0.0234875362828006\\
	487	-0.0232822810967264\\
	488	-0.0234308734834485\\
	489	-0.0239887134459877\\
	490	-0.0249282290037627\\
	491	-0.0261459687387742\\
	493	-0.0288256546057255\\
	494	-0.0299207477910386\\
	495	-0.0306592968722725\\
	496	-0.0309718919572788\\
	497	-0.030881036296023\\
	498	-0.0304994154028009\\
	500	-0.0295316463959807\\
	501	-0.0292511063853453\\
	502	-0.0292538847431842\\
	503	-0.0295750070172289\\
	504	-0.0301867050975488\\
	505	-0.0310325776199534\\
	507	-0.0330020988430988\\
	508	-0.0338701509213024\\
	509	-0.0345187304430965\\
	510	-0.0348993546735983\\
	511	-0.0350243489292552\\
	512	-0.0349548760630114\\
	515	-0.0343683275516469\\
	516	-0.0343440400731652\\
	517	-0.0345091150907137\\
	518	-0.0348679361261475\\
	519	-0.0353873829715212\\
	521	-0.0367096050267719\\
	522	-0.0373734975496518\\
	523	-0.037938756763424\\
	524	-0.038325162704723\\
	525	-0.0384867061293335\\
	526	-0.0384325457653176\\
	529	-0.0378566521706034\\
	530	-0.0378751833625302\\
	531	-0.0380806002663121\\
	532	-0.0384421755327367\\
	535	-0.0397327887708343\\
	536	-0.0399732354576372\\
	537	-0.0400681746916689\\
	539	-0.0399747594790369\\
	541	-0.0398773594210979\\
	543	-0.0400016383332513\\
	546	-0.0405159951876612\\
	548	-0.0407953139369965\\
	550	-0.0408807817805155\\
	552	-0.0408151749684293\\
	556	-0.0405935487449369\\
	558	-0.0406278967061553\\
	560	-0.0408037555309875\\
	563	-0.0411710065695843\\
	564	-0.0412149642729673\\
	565	-0.0411816351295329\\
	567	-0.0409030500470635\\
	570	-0.0403733302912315\\
	571	-0.0402972389179013\\
	572	-0.0403094518087528\\
	574	-0.0405842854895582\\
	576	-0.0409674960917528\\
	577	-0.0410597725701791\\
	578	-0.0410292547926474\\
	579	-0.0408665901716176\\
	581	-0.040251294640484\\
	583	-0.0396084967057959\\
	584	-0.0394142138097777\\
	585	-0.0393446489235885\\
	586	-0.0393956472407808\\
	590	-0.0398841845365041\\
	591	-0.0398018128998956\\
	592	-0.0395795169663415\\
	593	-0.039234640488985\\
	596	-0.0379806944463326\\
	597	-0.0376893900888717\\
	598	-0.0375278234373582\\
	599	-0.037495834463698\\
	601	-0.0376815946756324\\
	602	-0.0377864479112304\\
	603	-0.0378172442224241\\
	604	-0.0377155700800813\\
	605	-0.0374408347572626\\
	606	-0.0369481080560945\\
	607	-0.036193734474864\\
	608	-0.0351414022070458\\
	609	-0.0337665154070237\\
	610	-0.0320830193809343\\
	611	-0.0301479645888776\\
	613	-0.0259682543191957\\
	614	-0.0240444693515656\\
	615	-0.0224454345996037\\
	616	-0.0212877606300026\\
	617	-0.0206205413987846\\
	618	-0.0203974305300108\\
	619	-0.0205028610130285\\
	620	-0.0207375602190041\\
	621	-0.0208612412989169\\
	622	-0.0206165297831831\\
	623	-0.0197942446470734\\
	624	-0.0183009705428958\\
	625	-0.0161599093084988\\
	626	-0.0135207531493506\\
	627	-0.0106372476411707\\
	628	-0.007831203129399\\
	629	-0.00540407335370219\\
	630	-0.00359521200289237\\
	631	-0.00252251188931041\\
	632	-0.0021518215960441\\
	633	-0.00233658531192305\\
	635	-0.00333062346021507\\
	636	-0.00356019774312699\\
	637	-0.00325246966554005\\
	638	-0.00224933715230691\\
	639	-0.000507724507770035\\
	640	0.00186497626168602\\
	641	0.00464057960834907\\
	642	0.00751046606501404\\
	643	0.0101564033041086\\
	644	0.0123106102846577\\
	645	0.0137950420516972\\
	646	0.014567064231187\\
	647	0.0147000390322773\\
	648	0.0143900363741523\\
	649	0.0138991676396927\\
	650	0.0135279018250003\\
	651	0.013548069168337\\
	652	0.014139778143317\\
	653	0.0153597557380181\\
	654	0.0171523884816907\\
	655	0.019349966638174\\
	656	0.0217284932407438\\
	657	0.0240338008459275\\
	658	0.0260280505849551\\
	659	0.027536895438061\\
	660	0.0284667642449676\\
	661	0.0288536301716249\\
	662	0.0288228681506553\\
	664	0.0283765178244266\\
	665	0.028405813048721\\
	666	0.0288166548839399\\
	667	0.0296698270487923\\
	668	0.0309260106564579\\
	669	0.0324639494529038\\
	671	0.0357603679374279\\
	672	0.0371966774428074\\
	673	0.0383550448955248\\
	674	0.0391837554770973\\
	675	0.0396964823937651\\
	676	0.0399705908696433\\
	678	0.0402333440974871\\
	679	0.0404713781979353\\
	680	0.0409142984797199\\
	681	0.041584397850329\\
	682	0.0424521389384154\\
	685	0.0454125980147637\\
	686	0.0462263125982645\\
	687	0.0468808267398799\\
	688	0.0473867125735978\\
	690	0.0481205684691304\\
	692	0.0488417706367272\\
	693	0.0493203502176129\\
	695	0.0504741076438222\\
	697	0.051606304951747\\
	698	0.0520588039241829\\
	699	0.0524086784730571\\
	703	0.0534741736637443\\
	705	0.0542713157310573\\
	707	0.0552870959934353\\
	709	0.0563079248322538\\
	710	0.0566844679219685\\
	711	0.0569173063677226\\
	712	0.0570042095623648\\
	714	0.0568736814166186\\
	716	0.0567118786211722\\
	717	0.0567898663989581\\
	718	0.0570456714801821\\
	719	0.0574863342715162\\
	722	0.0592691644446859\\
	723	0.0596766508299424\\
	724	0.0598671303523588\\
	725	0.0598301385391551\\
	726	0.0595972877993063\\
	729	0.0585601868913272\\
	730	0.0584204353995119\\
	731	0.0584879572156751\\
	732	0.0587606357460118\\
	734	0.0596843725061262\\
	735	0.0601506971647723\\
	736	0.0604938600038167\\
	737	0.0606433917159848\\
	738	0.0605691137188842\\
	739	0.0602815123959317\\
	741	0.0593235542576167\\
	742	0.0588452005144973\\
	743	0.0584847430986883\\
	744	0.0582957923436425\\
	745	0.0582927130608368\\
	746	0.0584502771280313\\
	749	0.0592769143283931\\
	750	0.0594203306532108\\
	751	0.0594008775487964\\
	752	0.059206212831441\\
	753	0.0588634771308989\\
	756	0.0575673026453387\\
	757	0.0572653932761114\\
	758	0.0571013240671618\\
	759	0.0570695231594982\\
	763	0.0573031039264151\\
	764	0.0571798415055582\\
	765	0.0569315921675297\\
	767	0.0561565401185362\\
	769	0.0553294745284347\\
	770	0.055023635657335\\
	771	0.054829636919294\\
	772	0.0547470300750774\\
	776	0.0547158434967514\\
	777	0.0545277684325356\\
	778	0.0542198117527732\\
	780	0.0533531075132032\\
	782	0.0524874889422335\\
	783	0.0521778803486086\\
	784	0.0519831795768368\\
	785	0.0518963920599163\\
	788	0.0518409343021631\\
	789	0.0516938227674473\\
	790	0.0514175278633502\\
	791	0.0510163581468532\\
	795	0.0490503478879418\\
	796	0.0487330071173346\\
	797	0.0485409477387293\\
	799	0.0484387705439531\\
	801	0.0483751093927367\\
	802	0.0482117029794153\\
	803	0.0479057735387869\\
	804	0.0474542800714062\\
	806	0.0462664218225655\\
	807	0.0456623125560327\\
	808	0.0451429727131654\\
	809	0.0447558502344236\\
	810	0.0445180499791604\\
	811	0.0444129332254306\\
	814	0.0443531500056906\\
	815	0.0442044978074136\\
	816	0.0439184068184204\\
	817	0.0434931978104487\\
	819	0.0423512519544147\\
	821	0.0411631094766562\\
	822	0.0406869990295036\\
	823	0.0403415140797279\\
	824	0.040134674162573\\
	826	0.0400185726530253\\
	828	0.0399172132920285\\
	829	0.0397288937531357\\
	830	0.0394087663037226\\
	831	0.0389629383996635\\
	835	0.0368311640768297\\
	836	0.0364778769019267\\
	837	0.036251232244922\\
	839	0.0360795664616944\\
	841	0.0359421883092637\\
	842	0.0357493028247973\\
	843	0.0354100949718941\\
	844	0.0349066641731497\\
	845	0.0342582075627433\\
	847	0.0327964876441911\\
	848	0.0321825893408914\\
	849	0.0317543677956564\\
	850	0.031543263639378\\
	851	0.0315315591471972\\
	854	0.0319425669815701\\
	855	0.0319147769264418\\
	856	0.031690654969907\\
	857	0.0312613531257284\\
	858	0.0306641787217359\\
	860	0.0292838206225952\\
	861	0.0286877237297176\\
	862	0.0282556948420734\\
	863	0.0280203396375782\\
	864	0.0279696748086735\\
	868	0.028233003637979\\
	869	0.0280217734159578\\
	870	0.0276228621899008\\
	871	0.0270665079558512\\
	874	0.0251835449942064\\
	875	0.0247499049339694\\
	876	0.0244940597947334\\
	877	0.0244057404734122\\
	880	0.0244350305233638\\
	881	0.0242706994060882\\
	882	0.0239669677405345\\
	884	0.0231018334395685\\
	885	0.0226651499906438\\
	886	0.0223100524078745\\
	887	0.0220792493330464\\
	888	0.0219869518589348\\
	889	0.0220160956298514\\
	892	0.0223218116000226\\
	893	0.0222986814630985\\
	894	0.0221471851118622\\
	895	0.0218673785057035\\
	897	0.0210600898728899\\
	899	0.0202980162939639\\
	900	0.020062180422201\\
	901	0.0199523186686292\\
	902	0.0199554871971941\\
	905	0.0201931810029237\\
	906	0.0201675929158682\\
	907	0.0200266480990194\\
	908	0.0197625916785\\
	909	0.0193745707238122\\
	911	0.0183360254520721\\
	913	0.0173118160391823\\
	914	0.0169585441833533\\
	915	0.0167550091905468\\
	916	0.0166929867593808\\
	920	0.0168165799123017\\
	921	0.0166393548117867\\
	922	0.0163188367596376\\
	923	0.0158772609011066\\
	926	0.0143794245943809\\
	927	0.014025332446181\\
	928	0.0138065242631455\\
	929	0.0137184099521619\\
	933	0.0137551601478663\\
	934	0.013585212155931\\
	935	0.0132845302205169\\
	936	0.0128707189305715\\
	939	0.0114048035654832\\
	940	0.0110091428298347\\
	941	0.010723784581387\\
	942	0.0105753557120352\\
	943	0.0105643625347511\\
	945	0.0108097654851917\\
	946	0.0109471632256373\\
	947	0.0110111947508358\\
	948	0.0109577312584861\\
	949	0.0107696366023902\\
	950	0.0104602230239834\\
	953	0.00928211555674352\\
	954	0.00899963503024992\\
	955	0.00884015643373459\\
	956	0.00880686527830221\\
	958	0.00899587395701928\\
	960	0.00916592250882786\\
	961	0.00911587100745237\\
	962	0.00894365924023077\\
	963	0.00865885698704005\\
	967	0.00725886053464819\\
	968	0.00706577566734268\\
	969	0.00697049877885547\\
	971	0.00700575337214104\\
	974	0.00720165238931259\\
	975	0.00717440247171908\\
	977	0.00689864701598708\\
	981	0.00606052840021221\\
	982	0.00596323651961939\\
	984	0.00597037466195616\\
	987	0.00613175474586569\\
	989	0.00601131285293377\\
	991	0.00564760535212372\\
	993	0.00521924341228441\\
	995	0.00495407944936233\\
	997	0.00493484047274251\\
	1000	0.00498800835066504\\
	1002	0.00476202137360815\\
	1006	0.00402767710806984\\
	1008	0.00391465185543893\\
	1011	0.00406668944106059\\
	1013	0.00408869735929329\\
	1015	0.00388156817302843\\
	1019	0.00318561192079869\\
	1021	0.00306005258244113\\
	1024	0.00317571642540315\\
	1026	0.00319167446878055\\
	1028	0.00300088868357307\\
	1034	0.0020482675868152\\
	1036	0.00196216636322788\\
	1041	0.00197837512382648\\
	1043	0.0017759771396868\\
	1047	0.00123740353683388\\
	1049	0.00114039500385843\\
	1054	0.00113086817896146\\
	1056	0.000941520230753667\\
	1060	0.000424909499088244\\
	1062	0.000318562952998036\\
	1068	0.000211854999633942\\
	1071	-0.000156697203919975\\
	1073	-0.000389109779689534\\
	1075	-0.000503402154436117\\
	1081	-0.00062935909522821\\
	1084	-0.000977996327947039\\
	1087	-0.00128016662688424\\
	1096	-0.00163698716028193\\
	1098	-0.00147222928467272\\
	1101	-0.00114516894973349\\
	1103	-0.00108053891563031\\
	1106	-0.00123403301790859\\
	1108	-0.00131254375037315\\
	1110	-0.00124075309645377\\
	1114	-0.000944634563211366\\
	1116	-0.00097398947923466\\
	1121	-0.00124000895311838\\
	1123	-0.00115067671754332\\
	1127	-0.000863556517515462\\
	1129	-0.000882380083112366\\
	1134	-0.00112563067796145\\
	1136	-0.00104868065795927\\
	1140	-0.000781019598434796\\
	1142	-0.000790783911497783\\
	1147	-0.00101239330888347\\
	1149	-0.000946310110748527\\
	1153	-0.000697114160630008\\
	1155	-0.000699128142514382\\
	1161	-0.0008855072926508\\
	1168	-0.000607353049645099\\
	1174	-0.000777517016558704\\
	1182	-0.00054451285700452\\
	1186	-0.000678995028010831\\
	1189	-0.000588455872275517\\
	1193	-0.000419128622297649\\
	1196	-0.000484396895444661\\
	1199	-0.000569784006074769\\
	1202	-0.000490374377704939\\
	1206	-0.000329712958318851\\
	1209	-0.000382930682462757\\
	1213	-0.000456452177104438\\
	1217	-0.00029691038821511\\
	1220	-0.000238235109009111\\
	1227	-0.000328914524970969\\
	1233	-0.00014531900046677\\
	1241	-0.000193552703876776\\
	1246	-4.41539041275973e-05\\
	1250	-0.000112814359681579\\
	1258	-0.000492363916919203\\
	1263	-0.000571184066529895\\
	1271	-0.000933175029331323\\
	1295	-0.000881227252193639\\
	1300	-0.00086514589906983\\
	1306	-0.000839059332292891\\
	1313	-0.000847791893647809\\
	1319	-0.000821234318891584\\
	1326	-0.00083027311893602\\
	1333	-0.000812185418226363\\
	1339	-0.00081261360287499\\
	1346	-0.000793494783920323\\
	1353	-0.000784415076623191\\
	1360	-0.000782203381277213\\
	1367	-0.000758172617224773\\
	1375	-0.000771227601489954\\
	1431	-0.000788085939575467\\
	1433	-0.00107394773976921\\
	1435	-0.00136017749582606\\
	1436	-0.00139419181186895\\
	1437	-0.00132478306909434\\
	1439	-0.000919078647939386\\
	1440	-0.000652837755296787\\
};
\addlegendentry{$x_{1,4}$}

\addplot [color=mycolor5]
table[row sep=crcr]{%
	0	0.0499999999999545\\
	7	0.0499765437300539\\
	8	0.0498166572147056\\
	9	0.049408402968993\\
	10	0.0486841892900429\\
	11	0.0476327824715099\\
	12	0.0463006106826924\\
	15	0.0417349711501629\\
	16	0.0404609024508318\\
	17	0.0394796568821221\\
	18	0.0388236586998119\\
	19	0.0384664490891282\\
	20	0.0383291720811485\\
	22	0.0382362725972598\\
	23	0.0380290643984154\\
	24	0.0375820472934265\\
	25	0.0368477132651606\\
	26	0.0358382341419201\\
	27	0.0346163391898244\\
	29	0.0319613547451354\\
	30	0.0307661357298912\\
	31	0.0297906880596202\\
	32	0.0290828658955888\\
	33	0.0286417887200514\\
	34	0.0284187087313512\\
	37	0.0281177533236132\\
	38	0.0278065038212389\\
	39	0.0272787715491631\\
	40	0.0265211493044717\\
	41	0.0255626994814975\\
	44	0.0223123094087896\\
	45	0.0214149199882741\\
	46	0.0207243595059481\\
	47	0.0202536031629279\\
	48	0.01997597869331\\
	50	0.0197455160134723\\
	51	0.0196287299199867\\
	52	0.0194025502341901\\
	53	0.0190071564079517\\
	54	0.0184167639963562\\
	55	0.0176557342451815\\
	58	0.0149978190302136\\
	59	0.0142395187908733\\
	60	0.0136379231537376\\
	61	0.0132078098497459\\
	62	0.0129330442193805\\
	64	0.0126585470895861\\
	65	0.0125271072861324\\
	66	0.0123106801597714\\
	67	0.0119591809882422\\
	68	0.0114464812534152\\
	69	0.0107746187547946\\
	70	0.00997309074659825\\
	73	0.00735863575368967\\
	74	0.00662882801202613\\
	75	0.00606286850916149\\
	76	0.00568742702034797\\
	77	0.00549593747632571\\
	78	0.00545015068337307\\
	81	0.00550359081194074\\
	82	0.00534756233378175\\
	83	0.00504455274949578\\
	84	0.00460689985379759\\
	86	0.00348482245317427\\
	88	0.00238072141041812\\
	89	0.00195296884521667\\
	90	0.00164482822628997\\
	91	0.00145862454610324\\
	93	0.00135940313521132\\
	95	0.00133506475572176\\
	96	0.00123250785941309\\
	97	0.00102422436589222\\
	98	0.000698135190077664\\
	100	-0.000239448653474028\\
	102	-0.00125464342886517\\
	103	-0.00166545317983946\\
	104	-0.00196359322740136\\
	105	-0.0021364300703226\\
	106	-0.00219312749504752\\
	108	-0.00208918276848635\\
	110	-0.00201299273362565\\
	111	-0.00209762692543336\\
	112	-0.00229687697401459\\
	113	-0.00260414310150736\\
	115	-0.00342175119089916\\
	117	-0.00422053790839527\\
	118	-0.00451489829447382\\
	119	-0.0047097586491418\\
	120	-0.00480402613197839\\
	122	-0.00477030227489195\\
	124	-0.00468198841099365\\
	125	-0.00471505471500677\\
	126	-0.00483646947373018\\
	127	-0.00505545549685849\\
	129	-0.00573975644738312\\
	131	-0.00653482143388828\\
	132	-0.0068608826190939\\
	133	-0.00708962190196871\\
	134	-0.00720388414902118\\
	135	-0.00720649897220937\\
	137	-0.00698027170415116\\
	139	-0.00672746259874657\\
	140	-0.00669227448338461\\
	141	-0.00674810310920293\\
	142	-0.00689813667895578\\
	144	-0.0074145024518657\\
	146	-0.0080008415334305\\
	147	-0.00822866246562626\\
	148	-0.00837670563078063\\
	149	-0.00843438753076953\\
	151	-0.00831393258181379\\
	154	-0.00797273032094381\\
	155	-0.00795086124389854\\
	156	-0.00801214177022302\\
	158	-0.00837075993217695\\
	161	-0.00909036385201034\\
	162	-0.00924456932125395\\
	163	-0.00931736878919764\\
	164	-0.00930506449208224\\
	166	-0.00908197445573933\\
	168	-0.00878855212681628\\
	170	-0.00867888733341715\\
	171	-0.00874077960361319\\
	173	-0.00907953873002043\\
	176	-0.00973545456940883\\
	177	-0.00986600298438134\\
	178	-0.00991703140357458\\
	180	-0.00978599600352936\\
	181	-0.0097004990611822\\
	182	-0.0099509161284459\\
	183	-0.010856586469572\\
	184	-0.0126196720059397\\
	185	-0.0152917235634504\\
	186	-0.0187666768538293\\
	187	-0.0228011546005291\\
	188	-0.027058224801749\\
	189	-0.031166763093097\\
	190	-0.0347859715329832\\
	191	-0.037663847350359\\
	192	-0.0396748257549007\\
	193	-0.0408257232882079\\
	194	-0.0412611546835251\\
	195	-0.0412241651629301\\
	196	-0.0410239382540567\\
	197	-0.0409681610262851\\
	198	-0.0413242741685735\\
	199	-0.0422657322865234\\
	200	-0.0438577942009033\\
	201	-0.0460525463295198\\
	202	-0.0486986029284253\\
	204	-0.0543832217965701\\
	205	-0.0568859521956711\\
	206	-0.058869420973906\\
	207	-0.0602206107732854\\
	208	-0.0609319618399695\\
	209	-0.0610860162282734\\
	210	-0.0608504891431494\\
	212	-0.0600836870839885\\
	213	-0.0599868687349954\\
	214	-0.0602993456366221\\
	215	-0.0610964013337707\\
	216	-0.0623570272291545\\
	217	-0.0639774774799662\\
	219	-0.0676079086474601\\
	220	-0.0692280942798789\\
	221	-0.0704961912820181\\
	222	-0.0713174429724859\\
	223	-0.0716754506404413\\
	224	-0.071628814027008\\
	225	-0.0712845810492126\\
	227	-0.0703292658688497\\
	228	-0.0700336807358326\\
	229	-0.0700170697807607\\
	230	-0.0703390987405328\\
	231	-0.0709982424875761\\
	232	-0.071926984971924\\
	234	-0.0741072834359784\\
	235	-0.0750773816530454\\
	236	-0.0758030927215714\\
	237	-0.0762107620812458\\
	238	-0.0762825846609303\\
	239	-0.076058975718297\\
	240	-0.0756258179953875\\
	242	-0.0745471603329406\\
	243	-0.0741261829862196\\
	244	-0.0739077190148691\\
	245	-0.0739297908348817\\
	246	-0.0741852469939204\\
	247	-0.074626724024256\\
	250	-0.0762077208385108\\
	251	-0.0765135575629756\\
	252	-0.0765997998348666\\
	253	-0.0764471915472313\\
	254	-0.0760765870031719\\
	255	-0.07554622253042\\
	257	-0.0743583984135512\\
	258	-0.0738857802678012\\
	259	-0.0735755394646276\\
	260	-0.0734472396634374\\
	261	-0.0734887793612415\\
	263	-0.0738945852992856\\
	264	-0.0741223994141365\\
	265	-0.0742705284399108\\
	266	-0.0742794985969795\\
	267	-0.0741140233958504\\
	268	-0.0737693852643133\\
	269	-0.0732718649624076\\
	272	-0.0714568812529706\\
	273	-0.0709770321925589\\
	274	-0.0706473282666593\\
	275	-0.0704703034271006\\
	276	-0.0704186549344286\\
	279	-0.0704773910226777\\
	280	-0.070368593268995\\
	281	-0.0701221345891554\\
	282	-0.0697264057023403\\
	283	-0.0691958962979697\\
	287	-0.0666649614315702\\
	288	-0.0662037569422864\\
	289	-0.0658828057914889\\
	290	-0.0657000803839765\\
	292	-0.065626744282099\\
	294	-0.0655843670820104\\
	295	-0.0654227489726509\\
	296	-0.0651120154536784\\
	297	-0.0646417927262064\\
	298	-0.064029379234853\\
	302	-0.0611802535693187\\
	303	-0.0606595349879626\\
	304	-0.0602894674734671\\
	305	-0.060064656646091\\
	307	-0.0598856361564231\\
	308	-0.0598106670167908\\
	309	-0.0596621423328543\\
	310	-0.0593918190456861\\
	311	-0.0589730949573095\\
	312	-0.0584053298207436\\
	313	-0.0577136287181474\\
	316	-0.0554106770168801\\
	317	-0.0547614926110782\\
	318	-0.0542445462976957\\
	319	-0.0538727184837171\\
	320	-0.0536340483295135\\
	322	-0.0534007849057616\\
	324	-0.053123886449157\\
	325	-0.0528403555442765\\
	326	-0.0524216739829626\\
	327	-0.051867600340529\\
	329	-0.0504649367542243\\
	331	-0.0489995040329632\\
	332	-0.0483746846246049\\
	333	-0.0478711585744804\\
	334	-0.0475035883071087\\
	335	-0.0472636780009452\\
	337	-0.0470294493547954\\
	339	-0.0467801860879717\\
	340	-0.0465263730488914\\
	341	-0.0461471980027\\
	342	-0.0456396623571891\\
	344	-0.0443349377628692\\
	346	-0.0429465863460337\\
	347	-0.0423457853289619\\
	348	-0.0418555269495755\\
	349	-0.0414890221393307\\
	350	-0.0412396696503947\\
	352	-0.0409980466472462\\
	354	-0.0408239395599139\\
	355	-0.0406501082211435\\
	356	-0.0403756957857695\\
	357	-0.0399896170561078\\
	358	-0.0395002097093311\\
	363	-0.0367207362537556\\
	364	-0.0363616189977165\\
	365	-0.0361071576542145\\
	367	-0.0358288338572947\\
	369	-0.035605832003057\\
	370	-0.0354134440008238\\
	371	-0.0351289077361798\\
	372	-0.0347427799779325\\
	374	-0.033714647169063\\
	377	-0.0320319593975\\
	378	-0.0315844050965097\\
	379	-0.0312397647221587\\
	380	-0.0310050690620756\\
	382	-0.0308005827610032\\
	384	-0.0307065822730692\\
	385	-0.0305939731615581\\
	386	-0.0303927833008402\\
	387	-0.0300876849296401\\
	388	-0.029681486969821\\
	390	-0.0286604299012652\\
	392	-0.0276185308523509\\
	393	-0.0271877753352783\\
	394	-0.0268511565068366\\
	395	-0.0266144305628586\\
	397	-0.0263792846935758\\
	399	-0.0262390219204462\\
	400	-0.0261072456025886\\
	401	-0.0258941231602421\\
	402	-0.0255862962444553\\
	403	-0.0251869289638762\\
	405	-0.0242016009426607\\
	407	-0.0232028071031891\\
	408	-0.022787075081169\\
	409	-0.022457427798372\\
	410	-0.0222185190393702\\
	412	-0.0219701055893893\\
	416	-0.0217043244249453\\
	417	-0.021519675400441\\
	419	-0.0209245599528458\\
	424	-0.0190558510391838\\
	425	-0.0188223368991203\\
	427	-0.0185592245809403\\
	431	-0.0182316993248151\\
	433	-0.0177787617471949\\
	435	-0.0170808717239197\\
	438	-0.0159495775824325\\
	440	-0.0154222603512153\\
	442	-0.0151453446248979\\
	446	-0.0147617912105034\\
	448	-0.0143037221810118\\
	451	-0.0133171677443897\\
	452	-0.0134300026531946\\
	453	-0.0143239257931782\\
	454	-0.0162204557811947\\
	455	-0.0191651836730671\\
	456	-0.0230221171595986\\
	457	-0.0274994528963362\\
	458	-0.0322019303753223\\
	459	-0.0367003915837358\\
	460	-0.0406063176556017\\
	461	-0.0436384083752728\\
	462	-0.0456651995116317\\
	463	-0.0467121686961036\\
	464	-0.04696257057617\\
	465	-0.0467091759951472\\
	466	-0.0463144880332038\\
	467	-0.0461327368109323\\
	468	-0.0464645018132614\\
	469	-0.0474967976804237\\
	470	-0.0492879737500971\\
	471	-0.0517645962443112\\
	472	-0.0547357900256884\\
	473	-0.0579276800597199\\
	474	-0.0610317317223235\\
	475	-0.0637558357184389\\
	476	-0.0658667135587621\\
	477	-0.0672372758808706\\
	478	-0.0678646656690489\\
	479	-0.0678536782779702\\
	480	-0.0674074132093665\\
	481	-0.0667802130135442\\
	482	-0.0662442947304953\\
	483	-0.066033750425504\\
	484	-0.0663187463071608\\
	485	-0.0671785618826561\\
	486	-0.0685796130715062\\
	487	-0.0703920881319391\\
	489	-0.0744202852001763\\
	490	-0.0761758888463646\\
	491	-0.0775024825718447\\
	492	-0.0782953398645532\\
	493	-0.0785432226816738\\
	494	-0.0783236968391066\\
	495	-0.0777724087422484\\
	497	-0.0764351117461501\\
	498	-0.0760221775572063\\
	499	-0.0759593776390375\\
	500	-0.0763077696969958\\
	501	-0.0770544974245695\\
	502	-0.0781095810923489\\
	504	-0.0805413184179997\\
	505	-0.081579741332007\\
	506	-0.0823087589558327\\
	507	-0.0826482195877816\\
	508	-0.0825862525623506\\
	509	-0.0821804576369232\\
	510	-0.0815419011105405\\
	512	-0.0800945748255799\\
	513	-0.0795582698926864\\
	514	-0.07928869616876\\
	515	-0.0793221748381256\\
	516	-0.0796386564372824\\
	517	-0.0801694736126137\\
	519	-0.0814372642462331\\
	520	-0.0819331925947608\\
	521	-0.082203165562305\\
	522	-0.0821929613027805\\
	523	-0.0818974239036834\\
	524	-0.0813607353870793\\
	526	-0.0799041790403408\\
	527	-0.0791802863102475\\
	528	-0.0785867038021024\\
	529	-0.078193386488465\\
	530	-0.0780348247983511\\
	531	-0.078104535553166\\
	532	-0.078354390804634\\
	534	-0.0790261655940867\\
	535	-0.0792416631115884\\
	536	-0.0792625993560705\\
	537	-0.0790431051825635\\
	538	-0.0785794084085865\\
	539	-0.0779099546914495\\
	542	-0.0754916326218336\\
	543	-0.0748473051980909\\
	544	-0.0743826394189\\
	545	-0.0741119925851308\\
	546	-0.0740160367604403\\
	548	-0.0741301531315912\\
	549	-0.0741910038843798\\
	550	-0.0741542451933128\\
	551	-0.0739638352192742\\
	552	-0.0735909717691356\\
	553	-0.0730382436317996\\
	554	-0.0723373621815426\\
	557	-0.0699730471233124\\
	558	-0.0693319868721574\\
	559	-0.0688514770533857\\
	560	-0.0685459861053914\\
	561	-0.0683995768702061\\
	563	-0.0683917084281802\\
	564	-0.0683952017502634\\
	565	-0.0683061831359737\\
	566	-0.0680669016371667\\
	567	-0.0676462823637394\\
	568	-0.0670449564893261\\
	569	-0.0662947526818698\\
	572	-0.0637851831290845\\
	573	-0.0630984500437535\\
	574	-0.062573975303394\\
	575	-0.0622259942772416\\
	576	-0.0620380849911726\\
	580	-0.0617149642305321\\
	581	-0.0613961504286635\\
	582	-0.0608966995710034\\
	583	-0.060223263871876\\
	584	-0.0594124564083813\\
	587	-0.0568050034150929\\
	588	-0.0561065017845976\\
	589	-0.0555724888527038\\
	590	-0.0552112357734131\\
	591	-0.0550010763060982\\
	595	-0.0545517472683059\\
	596	-0.0542377540189136\\
	597	-0.0537703495313053\\
	598	-0.0531551146009406\\
	600	-0.051625085193109\\
	601	-0.050693593551614\\
	602	-0.0490748549298132\\
	603	-0.046212504663572\\
	604	-0.0417719436229618\\
	605	-0.0356953239088398\\
	606	-0.0282080506096918\\
	607	-0.0197762878758567\\
	608	-0.0110234248711549\\
	609	-0.0026225083195186\\
	610	0.00481446775734184\\
	611	0.0108424448665119\\
	612	0.0152403721235714\\
	613	0.0180434000919831\\
	614	0.01952971649348\\
	615	0.0201655055109313\\
	616	0.0205210446256388\\
	617	0.0211727983109995\\
	618	0.0226083455427215\\
	619	0.0251525082726403\\
	620	0.0289260286106128\\
	621	0.0338180462067612\\
	622	0.0395214508664594\\
	623	0.0455928877868246\\
	624	0.0515310356161081\\
	625	0.0568609662805102\\
	626	0.0612070745885376\\
	627	0.0643599255283789\\
	628	0.0662928946351258\\
	629	0.0671642664970022\\
	630	0.0672867782716366\\
	631	0.0670707376414157\\
	632	0.0669533878392485\\
	633	0.0673296007435056\\
	634	0.0684950707877761\\
	635	0.0705852224650698\\
	636	0.0735672619664456\\
	637	0.0772479936592845\\
	639	0.085390362439739\\
	640	0.0891035079105222\\
	641	0.0921483671168062\\
	642	0.0943335086767547\\
	643	0.0955971869689165\\
	644	0.0960259998175843\\
	645	0.0958249773118496\\
	647	0.0947536808696441\\
	648	0.0945192236849834\\
	649	0.0948229152052136\\
	650	0.0957951397144825\\
	651	0.0974393163182867\\
	652	0.0996402865935124\\
	653	0.102188193084658\\
	654	0.104815912130334\\
	655	0.107244481055886\\
	656	0.109227187270335\\
	657	0.110595991275432\\
	658	0.111290983427352\\
	659	0.111362504488852\\
	660	0.110940642032347\\
	663	0.108853017092997\\
	664	0.108606181525829\\
	665	0.108830883219753\\
	666	0.109558532516985\\
	667	0.110724060846678\\
	668	0.112185269366137\\
	669	0.113750691543828\\
	670	0.115213277590101\\
	671	0.116385033368488\\
	672	0.11712533980517\\
	673	0.117368535740297\\
	674	0.117135631389601\\
	675	0.11652443566436\\
	678	0.113975218441738\\
	679	0.113441722719017\\
	680	0.11325574160719\\
	681	0.113445584995361\\
	682	0.11397231505066\\
	683	0.114731396681236\\
	684	0.115577488393455\\
	685	0.116352054956678\\
	686	0.116910910447814\\
	687	0.117148147578746\\
	688	0.117011596973953\\
	689	0.116513501418467\\
	690	0.115728383055284\\
	693	0.112892537455764\\
	694	0.112208372313489\\
	695	0.111806833885112\\
	696	0.111698799889382\\
	697	0.111841162860173\\
	700	0.112797088440175\\
	701	0.112912971975675\\
	702	0.112779479059554\\
	703	0.112365754292114\\
	704	0.111689723165227\\
	705	0.110812317981072\\
	708	0.10790634977775\\
	709	0.10717516350428\\
	710	0.106674916366956\\
	711	0.106404357566134\\
	712	0.106319489871794\\
	715	0.106350943581219\\
	716	0.106161731932389\\
	717	0.105771773218521\\
	718	0.105169021272559\\
	719	0.104378328090206\\
	721	0.102482986811765\\
	722	0.10154125814347\\
	723	0.100697611306259\\
	724	0.0999975173708663\\
	725	0.0994610848256343\\
	726	0.0990799067576518\\
	728	0.0986208987060309\\
	730	0.0981496533624977\\
	731	0.0977579415869059\\
	732	0.0972135052568319\\
	733	0.096512028277175\\
	734	0.0956764708155333\\
	737	0.0928903082569832\\
	738	0.0920717753931513\\
	739	0.0913805561631307\\
	740	0.0908262166854001\\
	741	0.0903945653431037\\
	745	0.089035701653529\\
	746	0.0885566342574293\\
	747	0.0879677218861161\\
	748	0.0872724056712286\\
	750	0.0856639907622139\\
	752	0.0840365501605902\\
	753	0.0833110638811831\\
	754	0.0826715054661236\\
	755	0.0821197469269919\\
	757	0.0812136810436641\\
	759	0.0803632575707525\\
	761	0.0793181345695757\\
	763	0.0780007159041816\\
	767	0.0751031078948472\\
	769	0.0739074576965777\\
	771	0.0729425501158403\\
	774	0.0715836666927316\\
	776	0.070470565968435\\
	778	0.0691227491515747\\
	781	0.0669568486355274\\
	783	0.0657203425823809\\
	785	0.0647542551826064\\
	789	0.0630962039788301\\
	791	0.0620182757904786\\
	793	0.0607044578484874\\
	795	0.0593385745858086\\
	797	0.0581445234092826\\
	799	0.0572277741782727\\
	804	0.0553480136554754\\
	806	0.0542795565622782\\
	811	0.0511809169302069\\
	812	0.0507036213934953\\
	814	0.0499692491005135\\
	818	0.0487477899705482\\
	819	0.0483321037290807\\
	821	0.0472815767211614\\
	826	0.0442867470485453\\
	827	0.0438506151822367\\
	828	0.0435016121130047\\
	830	0.042997652747772\\
	832	0.0425445291145934\\
	833	0.0422523938777886\\
	834	0.0418842932792813\\
	835	0.0414318721461768\\
	837	0.0403127041595326\\
	840	0.038508924336611\\
	841	0.0379987326252831\\
	842	0.0375668442241022\\
	844	0.0369271864531129\\
	848	0.0358888201703849\\
	850	0.0351260238555824\\
	855	0.032991055993989\\
	857	0.0323910971430905\\
	863	0.0309395084213975\\
	865	0.0301832170691796\\
	870	0.0280955630280459\\
	872	0.0274937693616266\\
	878	0.0259926995956903\\
	880	0.0252426323063446\\
	884	0.0235763012269672\\
	886	0.0229756012042799\\
	888	0.0226259328217111\\
	892	0.0220966060444425\\
	894	0.0215646816407116\\
	896	0.0208110768910501\\
	899	0.019610736870618\\
	901	0.0190206014374326\\
	903	0.0186579230464758\\
	907	0.0180776357494778\\
	909	0.0175414829241163\\
	911	0.0168052230444573\\
	914	0.0156462548629861\\
	915	0.0153485397081567\\
	916	0.0151373101516583\\
	917	0.0150198682338214\\
	919	0.0150158734093111\\
	922	0.0151165265713189\\
	923	0.0150417871134323\\
	924	0.0148790201633346\\
	926	0.0143089251769197\\
	929	0.0132332926311847\\
	930	0.0129504019462274\\
	931	0.0127466688486493\\
	932	0.0126281931979975\\
	934	0.0125991044303646\\
	937	0.0126436568691588\\
	938	0.0125581756192332\\
	939	0.0123924211566191\\
	941	0.0118398701570186\\
	944	0.0108249483189411\\
	945	0.0105696256628107\\
	946	0.010397783000144\\
	947	0.0103148966038589\\
	949	0.0103626586601422\\
	951	0.0104979658337925\\
	952	0.0105118515411959\\
	953	0.0104537761944812\\
	954	0.0103115290171445\\
	956	0.00979850875819466\\
	959	0.00884115598819335\\
	960	0.00859934475533919\\
	961	0.00843388591351868\\
	963	0.0083358681779373\\
	967	0.00846832654019636\\
	968	0.008400688149095\\
	969	0.00825634072998582\\
	971	0.00776124442859327\\
	974	0.00687639534157825\\
	975	0.00667223703612763\\
	976	0.00654946720169391\\
	978	0.00654170761345085\\
	982	0.00680616031149839\\
	983	0.0067562371978056\\
	984	0.00662593758966068\\
	986	0.00615849508290012\\
	989	0.00532716136967792\\
	990	0.00513448655738102\\
	991	0.00501613629899111\\
	993	0.00499467216582161\\
	997	0.00519465196248348\\
	998	0.00513711087182855\\
	1000	0.00480791236600453\\
	1005	0.00361391896012719\\
	1006	0.00352445296948645\\
	1008	0.00357285759332626\\
	1012	0.00392132069760009\\
	1013	0.00389368760738762\\
	1014	0.00378861249396323\\
	1016	0.00338182654741104\\
	1019	0.00265771041699736\\
	1020	0.00250017004304937\\
	1021	0.00241457097104103\\
	1023	0.00244907937599237\\
	1027	0.00273561592598526\\
	1029	0.0025959241027067\\
	1031	0.0022085670850629\\
	1034	0.00153112335988226\\
	1036	0.00130176846732866\\
	1038	0.00134629817875975\\
	1043	0.00178881610941062\\
	1045	0.00163661889678224\\
	1048	0.00107574418325385\\
	1050	0.000759618958454666\\
	1052	0.000673254986395477\\
	1054	0.000810272450962657\\
	1057	0.00108482148971234\\
	1059	0.00105509004197302\\
	1061	0.000795968047214046\\
	1065	0.000133550750888389\\
	1067	5.13551979111071e-05\\
	1069	0.000170788559216817\\
	1072	0.000406614933808669\\
	1074	0.00036766255539078\\
	1076	0.000120925977853403\\
	1080	-0.000494868024134121\\
	1082	-0.000573660545114762\\
	1084	-0.000470511662115314\\
	1087	-0.000269798428917056\\
	1089	-0.000316782897471057\\
	1091	-0.000551932907455921\\
	1094	-0.00101628970128331\\
	1096	-0.00116744737033514\\
	1098	-0.00109093136234151\\
	1103	-0.000615967115663807\\
	1105	-0.000698867864457497\\
	1108	-0.00110315314441323\\
	1110	-0.00132675445297536\\
	1112	-0.0013594267256849\\
	1114	-0.00120495112014396\\
	1117	-0.000907464251667989\\
	1119	-0.00085831389969826\\
	1121	-0.000967630507375361\\
	1125	-0.00127957527320177\\
	1127	-0.00126083076111172\\
	1130	-0.00100147475632184\\
	1132	-0.000831980415568978\\
	1134	-0.000788956654787398\\
	1136	-0.00088943778587236\\
	1140	-0.0011691428821905\\
	1142	-0.00114830660481857\\
	1145	-0.000909051257622195\\
	1148	-0.000718762469887224\\
	1150	-0.000750236698422668\\
	1156	-0.00106583594833864\\
	1158	-0.00098016344941243\\
	1163	-0.000644706741923073\\
	1165	-0.000674445162530901\\
	1171	-0.000956137378580024\\
	1174	-0.000803402790552354\\
	1177	-0.00059827424456671\\
	1179	-0.000569186831853585\\
	1182	-0.000707666913967842\\
	1185	-0.000846509730536127\\
	1187	-0.000821769483536627\\
	1194	-0.000492597065203881\\
	1197	-0.000618475668716201\\
	1200	-0.000741482049306796\\
	1202	-0.000716050522896694\\
	1209	-0.000414587245586517\\
	1213	-0.000577912564267535\\
	1216	-0.000636040352446798\\
	1219	-0.000511333010535964\\
	1223	-0.00033432732266192\\
	1226	-0.000393858040752093\\
	1230	-0.000534618807932929\\
	1233	-0.000467507227313035\\
	1238	-0.00025376303824487\\
	1241	-0.000307982693584563\\
	1245	-0.000432614294140876\\
	1248	-0.000368064449048688\\
	1253	-0.000182491328359902\\
	1256	-0.000262268395317733\\
	1260	-0.000415264692037454\\
	1263	-0.000364172996114576\\
	1268	-0.000197128082618292\\
	1271	-0.000271341576308259\\
	1275	-0.000409643600050913\\
	1279	-0.000347766705317554\\
	1283	-0.000304638771240207\\
	1288	-0.000495062916797906\\
	1291	-0.00054529991120944\\
	1300	-0.000511818452878288\\
	1305	-0.000676934932698714\\
	1309	-0.000629962981520293\\
	1313	-0.000603593879759501\\
	1323	-0.000790377656358032\\
	1328	-0.00075202231687399\\
	1338	-0.000929287259623379\\
	1343	-0.00089983389398185\\
	1353	-0.001068529535587\\
	1358	-0.00104708382173158\\
	1368	-0.00120806759264269\\
	1373	-0.00119382249090449\\
	1384	-0.00133776216989645\\
	1389	-0.00135881721007536\\
	1397	-0.00149478300636474\\
	1404	-0.00150405569843315\\
	1412	-0.00163364325862858\\
	1419	-0.0016489418690071\\
	1427	-0.00177279982403888\\
	1434	-0.00179350981716198\\
	1437	-0.00179843487467224\\
	1439	-0.00164706873601972\\
	1440	-0.00151639178261576\\
};
\addlegendentry{$x_{1,5}$}

\end{axis}
\end{tikzpicture}%

==> images/ctr_outputs_noise.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
	
\pgfplotsset{
	xticklabel={\footnotesize$\mathsf{\pgfmathprintnumber{\tick}}$},
	yticklabel={\footnotesize$\mathsf{\pgfmathprintnumber{\tick}}$},
}

\begin{axis}[%
font={\small\sffamily},
width=0.42\textwidth,
height=35.00mm,
at={(0\textwidth,0mm)},
scale only axis,
xmin=0,
xmax=1440,
%xlabel style={font=\color{white!15!black}},
xlabel={Time (min)},
ymin=-0.1,
ymax=0.14,
ylabel style={at={(axis description cs:0.1,.5)}, anchor=south},
ylabel={Levels w.r.t. reference (m)},
axis background/.style={fill=white},
xmajorgrids,
yminorgrids,
minor ytick = {-0.1, -0.09, ..., 0.14},
% minor y tick num=9,
minor grid style={gray!25, very thin},
major grid style={gray!25, very thin},
ymajorgrids,
legend style={font=\footnotesize, legend cell align=left, align=left, draw=white!15!black},
every axis plot/.append style={thick}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.050860891697539\\
1	0.0500121555437545\\
2	0.0507920900267891\\
3	0.0509317146916146\\
4	0.0540230897145193\\
5	0.0588560694775424\\
6	0.0626480465332406\\
7	0.0656710897526409\\
8	0.0672212557381044\\
9	0.0660960295190307\\
10	0.0638774266394648\\
11	0.060590316032858\\
12	0.053309882632675\\
13	0.0507915063146811\\
14	0.0460191857205245\\
15	0.0450331220370117\\
16	0.0444719066088055\\
17	0.0447782668888976\\
18	0.0474545030913305\\
19	0.0503922184427665\\
20	0.0514822531440586\\
21	0.0517014508329794\\
22	0.0536616151509861\\
23	0.0535568644868363\\
24	0.0510415522612675\\
25	0.0472429868125346\\
26	0.042548366937126\\
27	0.0374698229036312\\
28	0.0363445632031016\\
29	0.034142264971706\\
30	0.0348348336028721\\
31	0.0371629776125246\\
32	0.0374149560338992\\
33	0.0400667339517895\\
34	0.041358866347764\\
35	0.0431214901757357\\
36	0.0407796724323362\\
37	0.0374619884680669\\
38	0.0382057756903578\\
39	0.0339216575393948\\
40	0.0317936484427719\\
41	0.0286869376016057\\
42	0.0285518783286989\\
43	0.0254327987636316\\
44	0.0278861061628959\\
45	0.0293388035915996\\
46	0.0302113801876658\\
47	0.0293347099200219\\
48	0.0323242541333002\\
49	0.0302128891673874\\
50	0.029922403592991\\
51	0.0289786536297925\\
52	0.0264662940637663\\
53	0.0236215079996782\\
54	0.0226210332330083\\
55	0.0212493167916818\\
56	0.020311983103511\\
57	0.0195089880598971\\
58	0.0216910196193112\\
59	0.0207630371248797\\
60	0.0218277433841649\\
61	0.0219821541097645\\
62	0.0227412473700497\\
63	0.022407074110788\\
64	0.0195437439786019\\
65	0.018931790500119\\
66	0.0180067653136575\\
67	0.0157666523978151\\
68	0.0168995339652156\\
69	0.015214409543205\\
70	0.0153907423352848\\
71	0.0136541343561021\\
72	0.0128217099163521\\
73	0.0140842004511796\\
74	0.0167138801273268\\
75	0.0157890359876092\\
76	0.0146355274628149\\
77	0.0131568607275767\\
78	0.0133856386089519\\
79	0.0124154538520997\\
80	0.0121241961562646\\
81	0.0108380729755027\\
82	0.00938836386603725\\
83	0.00818216586230847\\
84	0.00869698744145353\\
85	0.00822827490628697\\
86	0.00708341798667789\\
87	0.00674827607122097\\
88	0.00615923193322487\\
89	0.00710766995075574\\
90	0.00827377333507684\\
91	0.00774424436804111\\
92	0.00886816730076134\\
93	0.00720051900680119\\
94	0.00448597984291155\\
95	0.0044838680180419\\
96	0.00295223559714941\\
97	0.00183285787397836\\
98	0.00310642692829788\\
99	0.00414247584308214\\
100	0.00200453598154127\\
101	0.00124968920681567\\
102	0.00274517018601728\\
103	0.00214315452694791\\
104	0.00277573302469136\\
105	0.0030421012786519\\
106	0.00205164258136392\\
107	0.00307856925246597\\
108	0.00229033021764735\\
109	-2.03653044081875e-05\\
110	0.00111548872564526\\
111	-0.000300203720598802\\
112	-0.00199000329098453\\
113	-0.00120871928470478\\
114	-0.00160605535074865\\
115	-0.00115801968195228\\
116	-0.00189394714220725\\
117	-0.00207081881376325\\
118	-0.00111657468642079\\
119	-0.00214569330819359\\
120	-0.00229505020479337\\
121	-0.000168629041127133\\
122	-0.00355091450683176\\
123	-0.00320228230339126\\
124	-0.00311869649317487\\
125	-0.00404784482884679\\
126	-0.00340219918325602\\
127	-0.00487410384812392\\
128	-0.00473364201980075\\
129	-0.00604407459991307\\
130	-0.00462477759447211\\
131	-0.0046470413260522\\
132	-0.0054242792068635\\
133	-0.00590788739623349\\
134	-0.0054620158994112\\
135	-0.00707681722792586\\
136	-0.00363160166693888\\
137	-0.00507246803658745\\
138	-0.00603970398015008\\
139	-0.00718486626351478\\
140	-0.00725768061806775\\
141	-0.00623095383343752\\
142	-0.00899108814155625\\
143	-0.00763372857295508\\
144	-0.00676216824990661\\
146	-0.00760222172721114\\
147	-0.00733376714447331\\
148	-0.00801174104867641\\
149	-0.00775206789603544\\
150	-0.00674491379368192\\
151	-0.00807080406116256\\
152	-0.00859580519045267\\
153	-0.00849762016582645\\
154	-0.00989644938726997\\
155	-0.0105521762557146\\
156	-0.00945758167813437\\
157	-0.0104376354920532\\
158	-0.0100424048669083\\
159	-0.0106695652254984\\
160	-0.00965528669894411\\
161	-0.0114242016827575\\
162	-0.0099870040787664\\
163	-0.0101730986698385\\
164	-0.00916214220251277\\
165	-0.00974004374825199\\
166	-0.00749482847459149\\
167	-0.00992542022845555\\
168	-0.00996752115065647\\
169	-0.0110796560152266\\
170	-0.0125210299447645\\
171	-0.00980739637907391\\
172	-0.0120279350899182\\
173	-0.0115590274451733\\
174	-0.0116716430384258\\
175	-0.0109048963322493\\
176	-0.0106917353516565\\
177	-0.0101285181394815\\
178	-0.0121736954806693\\
179	-0.009113891313973\\
181	-0.0107827895585615\\
182	-0.0117205250458028\\
183	-0.013420901634845\\
184	-0.011149575384934\\
185	-0.0128083376621362\\
186	-0.0115493920873178\\
187	-0.0135367270256666\\
188	-0.0118020539403005\\
189	-0.0126734355355893\\
190	-0.0105306320226646\\
191	-0.0128457363935013\\
192	-0.0113219367565307\\
193	-0.0132315161949919\\
194	-0.0142636149078044\\
195	-0.014826981016995\\
196	-0.016254122066357\\
197	-0.0153343813619813\\
198	-0.0177976454247073\\
199	-0.0172889663922433\\
200	-0.0156183768353912\\
201	-0.0159910708848656\\
202	-0.0146744373228103\\
203	-0.0167030104923924\\
204	-0.0137839496242123\\
205	-0.0138621459345813\\
206	-0.0162999087006028\\
207	-0.0131688031979138\\
208	-0.0163231697799802\\
209	-0.0188150214914913\\
210	-0.0196805491414125\\
211	-0.0181955818293318\\
212	-0.0181398601582714\\
213	-0.01945065249447\\
214	-0.0202426793423456\\
215	-0.0191890112823785\\
216	-0.0178247283718065\\
217	-0.0191769767711776\\
218	-0.016000493627871\\
219	-0.0186241191518093\\
220	-0.0190074883439593\\
221	-0.0192289620533757\\
222	-0.0189655071801553\\
223	-0.0218341614574911\\
224	-0.0220906772115086\\
225	-0.0217502085060914\\
226	-0.0239661088789944\\
227	-0.0232199239005695\\
228	-0.0236174753599698\\
229	-0.0200606676207826\\
230	-0.0220015696884275\\
231	-0.0217600613120794\\
232	-0.0196570833204532\\
233	-0.0187373845110415\\
234	-0.0206433309717795\\
235	-0.0203245145075925\\
236	-0.021441689645826\\
237	-0.0234656038398953\\
238	-0.0217424800466688\\
239	-0.0246969983970757\\
240	-0.0232898597214444\\
241	-0.0249098522799613\\
242	-0.0244748125480783\\
243	-0.0255336905461263\\
244	-0.022807166284565\\
245	-0.023433950693061\\
246	-0.0211343009343636\\
247	-0.0224269194950466\\
248	-0.0233970988720102\\
249	-0.0223421297309869\\
250	-0.0214448228991841\\
251	-0.0241573061912277\\
252	-0.0241968603934311\\
253	-0.0257797352701346\\
254	-0.0271377277076681\\
255	-0.0269209120356209\\
256	-0.0272362487805822\\
257	-0.0267827807294907\\
258	-0.0246821321627522\\
259	-0.0243018558671793\\
260	-0.0243995776377233\\
261	-0.023606234428371\\
262	-0.0266774782687662\\
263	-0.0261313042037727\\
264	-0.0258231233603965\\
266	-0.0257440226732797\\
267	-0.027044540699535\\
268	-0.0269023328467028\\
269	-0.0281341208906269\\
270	-0.0255193180905735\\
271	-0.0261678669710363\\
272	-0.0269781056456395\\
273	-0.0260568012747626\\
274	-0.0252225749661648\\
275	-0.0262752012067722\\
276	-0.0253612007675201\\
277	-0.0243280609465728\\
278	-0.0267392692339854\\
279	-0.0278358737421058\\
280	-0.027634266862151\\
281	-0.0286907550007527\\
282	-0.0293431022353161\\
283	-0.0273225636362895\\
284	-0.026679290400125\\
285	-0.0271977881648127\\
286	-0.0264444831352648\\
287	-0.0265936822308959\\
288	-0.025504725560495\\
289	-0.0269532836005055\\
290	-0.0266980459616661\\
291	-0.0277215518713092\\
292	-0.0308534828811844\\
293	-0.0280624481538325\\
294	-0.0281251820981652\\
295	-0.0287605720004649\\
296	-0.0294968536450142\\
297	-0.0281624540568828\\
298	-0.0290868406764275\\
299	-0.0257391252180241\\
300	-0.0275980866194914\\
301	-0.0276072937185745\\
302	-0.024877188432356\\
303	-0.02729094399524\\
304	-0.0290428157625229\\
305	-0.0305780033004339\\
306	-0.0290755212661225\\
307	-0.0292519866272869\\
308	-0.0301645842368998\\
309	-0.0315464697603147\\
310	-0.0283778753453134\\
311	-0.0287228729387152\\
312	-0.0298613968668633\\
313	-0.0259866199501175\\
314	-0.0281126383331411\\
315	-0.0291674421996504\\
316	-0.0252441608161007\\
317	-0.0288325237404479\\
318	-0.0282426017574835\\
319	-0.0279459801643043\\
320	-0.0290795275750497\\
321	-0.0301354588048071\\
322	-0.0289296121134157\\
323	-0.0300477671723911\\
324	-0.0303420700327024\\
325	-0.0293566046620981\\
326	-0.0278965119950954\\
327	-0.0286499520193502\\
328	-0.0298200069698851\\
329	-0.0290170884231884\\
330	-0.0283609377997891\\
331	-0.0278922131169566\\
332	-0.0305804270381032\\
333	-0.0303943172552863\\
334	-0.0286601978007184\\
335	-0.027954056911085\\
336	-0.0287126768694179\\
337	-0.0283048201765723\\
338	-0.026169847481242\\
339	-0.0269226068974149\\
340	-0.0294786947356442\\
341	-0.0278346755603707\\
342	-0.0270773524491688\\
343	-0.0279423869324091\\
344	-0.0277447504988686\\
345	-0.0297006738362597\\
346	-0.0276648687029137\\
347	-0.0291766155135065\\
348	-0.0298062088500046\\
349	-0.0284445854306341\\
350	-0.0274997642929975\\
351	-0.0275926199622063\\
352	-0.0275260107061968\\
353	-0.026255478826215\\
354	-0.0258198461806387\\
355	-0.027992338486456\\
356	-0.026397639484685\\
357	-0.0284589268960644\\
358	-0.0266058088061527\\
359	-0.0276444261114648\\
360	-0.0268845740920369\\
361	-0.0299655851122225\\
362	-0.0283180391088536\\
363	-0.0284085830478489\\
364	-0.0279732599437921\\
365	-0.0285738196414513\\
366	-0.0278243382822438\\
367	-0.0241618235295391\\
368	-0.0261578416880184\\
369	-0.0254517838407082\\
370	-0.0268320615582525\\
371	-0.0262397182045788\\
372	-0.0280991142180937\\
373	-0.0279545405533099\\
374	-0.0275637631109475\\
375	-0.0261035195680961\\
376	-0.0247918754780585\\
377	-0.0272808511526819\\
378	-0.026083483324328\\
379	-0.0259368884167088\\
380	-0.0253381157228887\\
381	-0.0263648295554049\\
382	-0.0247319695699844\\
383	-0.0240858346753612\\
384	-0.0250775233682816\\
385	-0.0256299940731424\\
386	-0.0278810366198741\\
387	-0.0253365379955994\\
388	-0.0274004048296774\\
389	-0.0260130081740044\\
390	-0.0261536624359451\\
391	-0.0257257400535309\\
392	-0.0236433782631593\\
393	-0.0247267342895157\\
394	-0.0235820038785732\\
395	-0.0243802070092443\\
396	-0.02109159698648\\
397	-0.0253035579523839\\
398	-0.0238230429335999\\
399	-0.0231449254356448\\
400	-0.0247183059350391\\
401	-0.0240650665198245\\
402	-0.0244918718533427\\
403	-0.0256975925635743\\
404	-0.0245269931447183\\
405	-0.0242973005099429\\
406	-0.0242484631303341\\
407	-0.0238121762272385\\
408	-0.0219345581353991\\
409	-0.023526706426992\\
410	-0.0220886610654816\\
411	-0.0235608712889643\\
412	-0.0230859756195514\\
413	-0.0227267898594619\\
414	-0.0221251813575236\\
415	-0.0237632762114117\\
417	-0.0228832944608257\\
418	-0.0232571198916958\\
419	-0.0224740870355618\\
420	-0.0223475636812509\\
421	-0.0190745864356359\\
422	-0.0222508091346754\\
423	-0.0212125163038763\\
424	-0.021018773407377\\
425	-0.0214924387926203\\
426	-0.0216460011479285\\
427	-0.0205605047729023\\
428	-0.0214260408411064\\
429	-0.019768542843849\\
430	-0.020025027654583\\
431	-0.0226963478298785\\
432	-0.0197309729555855\\
433	-0.0199976556411912\\
434	-0.0215729972696863\\
435	-0.0192221489407984\\
436	-0.0191477549647061\\
437	-0.0193011397457212\\
438	-0.0206369655431899\\
439	-0.0221681706707386\\
440	-0.0203804958941873\\
441	-0.0224668067003222\\
442	-0.0195315902722086\\
443	-0.0198042365038873\\
444	-0.021560482014138\\
445	-0.0188274929978434\\
446	-0.0199129647571681\\
447	-0.0190094607867195\\
448	-0.0170101772077942\\
449	-0.0199367088887357\\
450	-0.0191830812320859\\
451	-0.0190195049224258\\
452	-0.0178390127134662\\
453	-0.0189108372142073\\
454	-0.018648258597068\\
455	-0.0178127048350234\\
456	-0.0167311739292018\\
457	-0.0181522938082708\\
458	-0.0162648959394573\\
459	-0.0178312845041546\\
460	-0.0171739954910208\\
461	-0.0172680672478691\\
462	-0.0176854871738215\\
463	-0.0197150087499267\\
464	-0.0205332964508216\\
465	-0.0190344891520908\\
466	-0.0200729299451723\\
467	-0.0187368319689085\\
468	-0.0193085462331055\\
469	-0.0205512338923199\\
470	-0.0196426047261866\\
471	-0.0179649503027122\\
472	-0.0186479577403134\\
473	-0.019846302439646\\
474	-0.0184556174749559\\
475	-0.0188145160147997\\
476	-0.0183991707942823\\
477	-0.0208455401366336\\
478	-0.0199076182814224\\
479	-0.0194125861708017\\
480	-0.0206190535900532\\
481	-0.0206767312022293\\
482	-0.0214159090207886\\
483	-0.0216313367909606\\
484	-0.0228817118529605\\
485	-0.0205921353285703\\
486	-0.0180710526888106\\
487	-0.0203448997574469\\
488	-0.0180636026552747\\
489	-0.0204595353345667\\
490	-0.0209138701407028\\
491	-0.0212369560908883\\
492	-0.0207468780536146\\
493	-0.0219707251551426\\
494	-0.0235141926980305\\
495	-0.0224434442109214\\
496	-0.0212674508748023\\
497	-0.0233473200360095\\
498	-0.0244710733784359\\
499	-0.0216477084459257\\
500	-0.022757523578548\\
501	-0.0213991959556097\\
502	-0.0210715428534058\\
503	-0.0198310565626798\\
504	-0.0207753731992852\\
505	-0.0203099622792706\\
506	-0.0217420460226094\\
507	-0.022486999612056\\
508	-0.0235097169720575\\
509	-0.0229877346309877\\
510	-0.0249864396555495\\
511	-0.0251804420140616\\
512	-0.0238408160562358\\
513	-0.0227649534201646\\
514	-0.023526663827397\\
515	-0.0232702587368294\\
516	-0.0234068423446843\\
517	-0.0228093681257633\\
518	-0.0213008111643376\\
519	-0.0220451559173398\\
520	-0.0216284240259483\\
521	-0.0229106805923038\\
522	-0.0225180705485855\\
523	-0.0252802513418828\\
524	-0.0248389633691204\\
525	-0.024769052874035\\
526	-0.0243573878044572\\
527	-0.023487092561254\\
528	-0.0246909525137653\\
529	-0.0231656944877159\\
530	-0.0219547193109975\\
531	-0.0218076593780552\\
532	-0.0224003387809262\\
533	-0.0242765727057304\\
534	-0.0248684025029888\\
535	-0.023783396051158\\
536	-0.0245656390827662\\
537	-0.0264037336953606\\
538	-0.0259528988729016\\
539	-0.0239256868180746\\
540	-0.0241250365061205\\
541	-0.0244271980438953\\
542	-0.0253000938248533\\
543	-0.0249167154397583\\
544	-0.0247030249856834\\
545	-0.0239548155673219\\
546	-0.0249613175915329\\
547	-0.0234613549414462\\
548	-0.0242149807033911\\
549	-0.0240653499815835\\
550	-0.0248390283222761\\
551	-0.0248681260873127\\
552	-0.0263635719027207\\
553	-0.0244988249919516\\
554	-0.0237354956070703\\
555	-0.0244991134291013\\
556	-0.0257893539755969\\
557	-0.025909616687386\\
558	-0.0252363017909829\\
559	-0.0257960447177084\\
560	-0.0254425268162777\\
561	-0.0249255879807606\\
562	-0.0254583747287143\\
564	-0.0262414779772371\\
565	-0.0255148683218067\\
566	-0.0252866964117402\\
567	-0.0253380305950941\\
568	-0.0263646976088694\\
569	-0.024754544667303\\
570	-0.0255789771777017\\
571	-0.0268607960508689\\
572	-0.0251051077066222\\
573	-0.0247763590509749\\
574	-0.0261633412840183\\
575	-0.025494646439256\\
576	-0.0239755435754887\\
577	-0.0256856352746127\\
578	-0.0271246996187529\\
579	-0.0248641803989358\\
580	-0.0259185883826376\\
581	-0.0250444908579084\\
582	-0.0249407103053727\\
583	-0.0257119219872948\\
584	-0.0253334320029808\\
585	-0.0259774405842563\\
586	-0.0257670698222228\\
587	-0.0249071299745083\\
588	-0.0247735880443543\\
589	-0.0262993594255931\\
590	-0.0249996242134785\\
591	-0.0245745164750133\\
592	-0.0247351877214896\\
593	-0.0251984525909847\\
594	-0.022731840284905\\
595	-0.0247467268397941\\
596	-0.0238682790002258\\
597	-0.0268773165187213\\
598	-0.0233630799509683\\
600	-0.0263763228133485\\
601	-0.0250999380875783\\
602	-0.0262541684369353\\
603	-0.0246700855543622\\
604	-0.0259662967914664\\
606	-0.0250553857754312\\
607	-0.0234422186586016\\
608	-0.024346576049993\\
609	-0.0244796519566535\\
610	-0.023483886710892\\
611	-0.0238830338275875\\
612	-0.0226358655838794\\
613	-0.0199363494875797\\
614	-0.0201728840515898\\
615	-0.0202759993162545\\
616	-0.0205469267448279\\
617	-0.0177357877462327\\
618	-0.0168371850322728\\
619	-0.0181868421952913\\
620	-0.0183342920006453\\
621	-0.0173477630171419\\
622	-0.0195332834775854\\
623	-0.019065615298814\\
624	-0.0172546209821576\\
625	-0.0173569077453521\\
626	-0.0154104414391441\\
627	-0.0167489498210216\\
628	-0.0168062377726983\\
629	-0.0157898898305575\\
630	-0.0145102581057017\\
631	-0.0111519634685919\\
632	-0.0102130640600535\\
633	-0.0112286771386607\\
634	-0.00981985726684798\\
635	-0.0109577712846658\\
636	-0.012292115445689\\
637	-0.012068058660816\\
638	-0.010872005987494\\
639	-0.0121037018298011\\
640	-0.0119658263679412\\
641	-0.0100226544464022\\
642	-0.0118165038213647\\
643	-0.00831604928930574\\
644	-0.00740405127612576\\
645	-0.00541499802261569\\
646	-0.00452236309115506\\
647	-0.00283203312778824\\
648	-0.00330803509018551\\
649	-0.00532828956784215\\
650	-0.00597093330338794\\
651	-0.00322109367357371\\
652	-0.00646034150031483\\
653	-0.00543999898695802\\
654	-0.00671481634731208\\
655	-0.00347007091068008\\
656	-0.00494792023187074\\
657	-0.0031386034404477\\
658	-0.00223215660980713\\
659	-0.000918874714898266\\
660	0.000933711454081276\\
661	0.00325329022939513\\
662	0.0019717345655863\\
663	0.00278493516816525\\
664	0.0020930632413183\\
665	0.000768508196188122\\
666	0.000831183914215217\\
667	1.83206761903421e-05\\
668	0.0018048895535685\\
669	0.000453296019259142\\
670	0.000861396084928856\\
671	0.00232634677786336\\
672	0.00272062532098971\\
673	0.00249361651140134\\
674	0.00580248527512595\\
675	0.00845697317367922\\
676	0.00890099424600521\\
677	0.0100134094266195\\
678	0.0106459988608094\\
679	0.00939955940907566\\
680	0.00886986077671281\\
681	0.00572782897984325\\
682	0.00466925267437546\\
683	0.00698276334037473\\
684	0.00541330601708978\\
685	0.00729430503429285\\
686	0.00907558999574576\\
687	0.00985201130401947\\
688	0.0112727498690219\\
689	0.0137189873516945\\
690	0.0142166533460113\\
691	0.0143797475318479\\
692	0.0136958879322719\\
693	0.0148063059250489\\
694	0.0131905143421136\\
695	0.0135103464654094\\
696	0.0121513494973442\\
697	0.0129282231980596\\
698	0.0140946884075674\\
699	0.0123367462579154\\
700	0.0118105268454656\\
701	0.0151355436037193\\
702	0.0168855319161594\\
703	0.0167300580574192\\
704	0.0189088655592968\\
705	0.0197101039495919\\
706	0.0180599457157768\\
707	0.0181647004469596\\
708	0.018118041645721\\
709	0.0150199170002452\\
710	0.0168782682760593\\
711	0.0179894009249892\\
712	0.017725055591427\\
713	0.0188860578807635\\
714	0.0193488122233703\\
715	0.0194047863130891\\
716	0.021850077713907\\
717	0.0206860329258234\\
718	0.0230865155210722\\
719	0.0218469616584116\\
721	0.0213937765488481\\
722	0.0226143271540877\\
723	0.0220194418543542\\
724	0.0235483944934458\\
725	0.021592589494503\\
726	0.0209577716145759\\
727	0.023891040908893\\
728	0.0256079232747197\\
729	0.0246657399852666\\
730	0.0246630839119462\\
731	0.0260505224682674\\
732	0.0251493218843279\\
733	0.0261147074550081\\
734	0.025090616271882\\
735	0.0257007851701019\\
736	0.0247585055094532\\
737	0.0263032599400503\\
738	0.028425486301785\\
739	0.0247858667098626\\
740	0.0288516938321663\\
741	0.0288319315234276\\
742	0.0275469128121131\\
743	0.0285190310846701\\
744	0.0297609024382837\\
745	0.0283264273000441\\
746	0.0289548707228278\\
747	0.0294433828223646\\
748	0.0283202285245352\\
749	0.0283524525709709\\
750	0.0288061031683355\\
751	0.0287106744829089\\
752	0.0290241057814455\\
753	0.0295046510668726\\
754	0.028272040158754\\
755	0.0294263141061037\\
756	0.0318307712093429\\
757	0.0301416779007013\\
758	0.0316606807054995\\
759	0.0320302204588643\\
760	0.0316224536115897\\
761	0.0321582118231163\\
762	0.0320461025019085\\
763	0.0297516137043203\\
764	0.0319934203291723\\
765	0.0311965807302386\\
766	0.0329275648425664\\
767	0.0320147250060927\\
768	0.0313071757391299\\
769	0.0331911507771565\\
770	0.0328942228084088\\
771	0.0340604045750297\\
772	0.0329901937971044\\
773	0.0351021951655639\\
774	0.0336844288192424\\
775	0.0335814019333611\\
776	0.0331354957761505\\
777	0.0322781088773354\\
778	0.0326483247570195\\
779	0.0315812737974284\\
780	0.03370735832641\\
781	0.0339625456792874\\
782	0.0348068522662288\\
783	0.0340647766067832\\
784	0.036111704836685\\
785	0.0349922400068863\\
786	0.0337616164038081\\
787	0.0347503377179237\\
788	0.0348018631718787\\
789	0.0354483248006545\\
790	0.0347516048263969\\
791	0.0352730586178041\\
792	0.0348713941762071\\
793	0.0336094179856445\\
795	0.0338607091662197\\
796	0.0344085580832143\\
797	0.0342892851749639\\
798	0.037043245941959\\
799	0.0339443934524297\\
800	0.0357701164678019\\
801	0.0346503672103609\\
802	0.0354969266900298\\
803	0.0364812039777007\\
804	0.0367407481817281\\
805	0.0354172265249417\\
806	0.0360526009344539\\
807	0.0363580135847315\\
808	0.034833446263292\\
809	0.0340504755615711\\
810	0.0347316887739453\\
811	0.0349215097489832\\
812	0.0352094597164978\\
813	0.0359150508388666\\
814	0.033755498868004\\
815	0.0331269460227759\\
816	0.0362273615669437\\
817	0.0343040740581273\\
818	0.0338733211463023\\
819	0.0348322948989335\\
820	0.0347950880482131\\
821	0.0323724120837596\\
822	0.0333403550193907\\
823	0.0337384932349778\\
824	0.0339846745498562\\
825	0.0329878689240104\\
826	0.0347951876560728\\
827	0.0370975037531025\\
828	0.0357523234711152\\
829	0.0345328155133302\\
830	0.0350132828014011\\
831	0.0365662553272159\\
832	0.0356398219898892\\
833	0.0334496724046858\\
834	0.0349409201721755\\
835	0.0332335293887809\\
836	0.0342521510058305\\
837	0.0335343176775496\\
838	0.0345106859158477\\
839	0.0337740276968361\\
840	0.0338528705278804\\
841	0.0354166827880817\\
842	0.0345275335716906\\
843	0.0340354537768235\\
844	0.034382826805313\\
845	0.034081796297869\\
846	0.0339190137635796\\
847	0.0332513826003833\\
848	0.0331369470304708\\
849	0.0299336105888415\\
850	0.0317678534631796\\
851	0.033100239689702\\
852	0.0322842557714011\\
853	0.0322382988304071\\
854	0.0335024053842972\\
855	0.0331495443051608\\
856	0.0303068823172907\\
857	0.0336144026159673\\
858	0.0338857385493156\\
860	0.0335238965917597\\
861	0.0310819894098131\\
862	0.0305724520610511\\
863	0.0323291426834658\\
864	0.0305218117407549\\
865	0.0310531475447533\\
866	0.0311242917971413\\
867	0.0294822025932717\\
868	0.0329077179674186\\
869	0.0327807439496155\\
870	0.0321019885823262\\
871	0.0308132241918884\\
872	0.0300612299795375\\
873	0.0303126311532651\\
874	0.0299568549457945\\
875	0.0284767562052366\\
876	0.0291376321747521\\
877	0.0290144421408058\\
878	0.0284782540888955\\
879	0.0286838372776401\\
880	0.0284518374230629\\
881	0.0275250880711155\\
882	0.0295161949429712\\
883	0.0316780732428015\\
884	0.0300243578139998\\
885	0.0290853494723251\\
886	0.0291511434033964\\
887	0.0283316783015835\\
888	0.027436117994057\\
889	0.028850806039145\\
890	0.0272703970986186\\
891	0.0245963509744342\\
892	0.0270434626784208\\
893	0.0270000596178761\\
894	0.0263458006963901\\
895	0.0278018176420574\\
896	0.026740870082449\\
897	0.0279956923163809\\
898	0.0277984753010969\\
899	0.0271975056589326\\
901	0.0272226050501558\\
902	0.0242883097675985\\
903	0.0258839957234613\\
904	0.0236686228370218\\
905	0.0256509756479772\\
906	0.0254969214165612\\
907	0.0250266642744918\\
908	0.0247545842639738\\
909	0.0249047004629119\\
910	0.0274654565487253\\
911	0.0252952472303605\\
912	0.0269018250751287\\
913	0.023283002944936\\
914	0.0256841920145234\\
915	0.0235132956056532\\
916	0.023771326467795\\
917	0.0220016311047857\\
918	0.0242210784404051\\
919	0.0230045852456442\\
920	0.0232913968861794\\
921	0.0241826633230176\\
922	0.0224568708047173\\
923	0.0232931934053795\\
924	0.022197151563887\\
925	0.0258110627189581\\
926	0.021792611498995\\
927	0.0242622634116287\\
928	0.0225979206679767\\
929	0.0222739939595158\\
930	0.0201801430901014\\
931	0.019990716333723\\
933	0.0203396410074674\\
934	0.020279543506831\\
935	0.0209184341447326\\
936	0.019556537409926\\
937	0.0220419895504165\\
938	0.0214676763710031\\
939	0.0220462320735351\\
940	0.0221244872291209\\
941	0.0205847933932546\\
942	0.0176276249085277\\
943	0.018188117489899\\
944	0.0181583001501622\\
945	0.0184924730947387\\
946	0.0178149691594172\\
947	0.0189010816379778\\
948	0.0184064852371648\\
949	0.0182583148830417\\
950	0.018850369900747\\
951	0.0183704069349915\\
952	0.0190676641263963\\
953	0.0182616412721472\\
954	0.0184145689036086\\
955	0.0175946753272456\\
956	0.0172724474925872\\
957	0.0173956895046103\\
958	0.0129938371385379\\
959	0.0163906435100216\\
960	0.0151270721448782\\
961	0.0163725360407625\\
962	0.0165821700882134\\
963	0.0158852130502964\\
964	0.0161004187348226\\
965	0.0165784372291\\
966	0.0163918536477468\\
967	0.0168328903739621\\
968	0.0168126684986873\\
970	0.0133682907805905\\
971	0.0148705820192845\\
972	0.0143457645872331\\
973	0.0135805287334279\\
974	0.015066144399043\\
975	0.0121739286810225\\
976	0.0150522122485199\\
977	0.0156638402688714\\
978	0.0138671337463165\\
979	0.0148457428854272\\
980	0.013981658208877\\
981	0.0121882602945789\\
982	0.0137701330456821\\
983	0.012531733010519\\
984	0.0117916013223294\\
985	0.0102784893672379\\
986	0.0126016296021589\\
987	0.0124803811982019\\
988	0.0115051858249444\\
989	0.0118613047013696\\
990	0.0138965063397336\\
991	0.0140620487229626\\
992	0.0129536556637504\\
993	0.0132955649553423\\
994	0.0132464093510407\\
995	0.00989425972761637\\
996	0.011757615858869\\
997	0.0116693726615722\\
998	0.00970330542668307\\
999	0.0104046649134943\\
1000	0.00822506958320446\\
1001	0.0111780842557891\\
1002	0.00990910406721923\\
1003	0.00897934996851291\\
1004	0.0101920869008154\\
1005	0.010217071957868\\
1006	0.011605684296228\\
1007	0.0119325692487564\\
1008	0.00958310634564441\\
1009	0.0114561147131553\\
1010	0.0113069987601193\\
1011	0.0103567796402331\\
1012	0.0086991913494785\\
1013	0.00782268324564939\\
1014	0.00716007561936749\\
1015	0.0102854104982271\\
1016	0.010122814333954\\
1017	0.00899697263434973\\
1018	0.0108454258611346\\
1019	0.00906306605861573\\
1020	0.00738025324176306\\
1021	0.0106370988708022\\
1022	0.00766485173721776\\
1023	0.00543390575944613\\
1024	0.00782322190775631\\
1025	0.00711814557053003\\
1026	0.00806880414188527\\
1027	0.00643486606918486\\
1028	0.00561934874804138\\
1029	0.00586484150903743\\
1030	0.00648580461916026\\
1031	0.00854228856132977\\
1032	0.00790514443178836\\
1033	0.00820368933182181\\
1034	0.00909530909484602\\
1035	0.00554216354908021\\
1036	0.00748076512786611\\
1037	0.00554105386981973\\
1038	0.00587440646927462\\
1039	0.00459779829520812\\
1040	0.00458736850623609\\
1041	0.00499042080559775\\
1042	0.00402234830858106\\
1043	0.00468582772168702\\
1044	0.00523971005009116\\
1045	0.00788333766672622\\
1046	0.00478821284514197\\
1047	0.00655303164148791\\
1048	0.00555906326667355\\
1049	0.00734860689840389\\
1050	0.00496617718454218\\
1051	0.00477529131558185\\
1052	0.00666531321121511\\
1053	0.00464768545998595\\
1054	0.00393366894536484\\
1055	0.00307029852433516\\
1056	0.00291082440753598\\
1057	0.00459690437332938\\
1058	0.00419210786640178\\
1059	0.0040125588243427\\
1060	0.00566166092630738\\
1061	0.00497938257376518\\
1062	0.00444799554497877\\
1063	0.00298405615740194\\
1064	0.00372337578551196\\
1065	0.00310489798357594\\
1066	0.00313627303330577\\
1067	0.00141918153963161\\
1068	0.00222486699749425\\
1069	0.0034668308971959\\
1070	0.0042303321529289\\
1071	0.00226175959278407\\
1072	0.00440205543122829\\
1074	0.00373696992414807\\
1075	0.00440629512581836\\
1076	0.00344844514802389\\
1077	0.00165872016555113\\
1078	0.00276926416563583\\
1080	0.00161760895889529\\
1081	0.00201704789355972\\
1082	0.00230383560710834\\
1083	0.00205975649259926\\
1084	0.00337641479950435\\
1085	0.00113590761930027\\
1086	0.000156987245873097\\
1087	0.00170672860349441\\
1088	0.00291299476839413\\
1090	0.00342128763963956\\
1091	0.00244723603691455\\
1092	0.00113741246968857\\
1093	2.60079516465339e-05\\
1094	0.000426586425646747\\
1095	-0.000205325880642704\\
1096	0.00138027092998527\\
1097	0.000227426687615662\\
1098	0.00160240965578851\\
1099	0.000709648435304189\\
1100	-0.000596013331460199\\
1101	0.000311008049266093\\
1102	-0.00103527084229427\\
1103	0.000703695681067984\\
1104	0.00048193355632975\\
1105	8.02607446530601e-05\\
1106	2.86207484805345e-05\\
1107	0.000394977030509835\\
1108	0.000462461481447463\\
1109	-0.0024990135502776\\
1110	-0.00060203191628716\\
1111	-0.00136258617681051\\
1112	2.54417502674187e-05\\
1113	-8.61221058130468e-05\\
1114	0.00122471846020744\\
1115	0.00116538417796619\\
1116	0.000788529789360837\\
1117	7.40725704417855e-06\\
1118	-0.00297602580258172\\
1119	-0.00122937817081947\\
1120	-0.000810522092933752\\
1121	-0.00132412215043587\\
1122	-0.000737730726541486\\
1123	-0.000995258558077694\\
1124	-0.00176367946187383\\
1125	-0.0022814132696567\\
1126	0.0022789428469423\\
1127	0.000635422235973238\\
1128	0.000694008218260933\\
1129	0.0013732280244767\\
1130	0.000190236431990343\\
1131	-0.0017405348446573\\
1132	-0.000581249762490188\\
1133	-0.0013272464673264\\
1134	-0.000503141306580801\\
1135	-0.0017166000668567\\
1136	-0.00327823890847867\\
1137	-0.00208387147426947\\
1138	-0.00148296504585232\\
1139	-0.00160027780793826\\
1140	1.8565218169897e-05\\
1141	-5.67911149573774e-05\\
1142	0.000175162529785666\\
1143	0.000220807786035948\\
1144	-5.02286138726049e-06\\
1145	-0.00156912336228743\\
1146	-0.00084452687360681\\
1147	1.21215769013361e-05\\
1148	-0.00281933695987391\\
1149	-0.00236613774609395\\
1150	-0.00294931488883776\\
1151	-0.00117993016874607\\
1152	-0.00282235940926512\\
1153	-0.000442366172364927\\
1154	0.000696187232279044\\
1155	0.000659460934912204\\
1156	-0.000981452600626653\\
1157	-0.000373519540062262\\
1158	-0.00135119374021997\\
1159	-0.0013404205515144\\
1160	-0.0025350065211569\\
1161	-0.000376492665736805\\
1162	-0.00295010066565737\\
1163	-0.00230544149940215\\
1164	-0.00448714260369343\\
1165	-0.00140499236067626\\
1166	0.000113162838260905\\
1167	-0.00200679391468839\\
1168	-0.000795181953890278\\
1169	-0.000833608809671205\\
1170	-6.15498038314399e-05\\
1171	-0.000336819213089257\\
1172	-0.00123643877827817\\
1173	-0.00144267290193056\\
1174	-0.00235453437790056\\
1175	-0.00199242204939765\\
1176	-0.00145654829998421\\
1177	-0.00179697469070561\\
1178	-0.00139123256008133\\
1179	-0.00234454734118117\\
1180	-0.000756081121380703\\
1181	-0.000318866952511598\\
1182	-0.00124103311827639\\
1183	0.00116614883359034\\
1184	-0.000169446870586398\\
1185	-0.00311436839342605\\
1186	-0.001950406739752\\
1187	-0.00372474160531056\\
1188	-0.00211312566170818\\
1189	-0.000783624945825068\\
1190	-0.00259992218570915\\
1191	-0.00399729462446885\\
1192	-0.00156641485023101\\
1193	-0.00299811748550383\\
1194	-0.00274864692482879\\
1195	0.000519656718097394\\
1196	0.000150577541944585\\
1197	-0.0011555250443962\\
1198	-0.000110387278937196\\
1199	-0.00136725182915143\\
1200	0.000694324787673395\\
1201	-0.0015303097816286\\
1202	-0.00346905703327138\\
1203	-0.00218782789374927\\
1204	-0.00173809425405125\\
1205	-0.00438361174747115\\
1206	-0.00179271666024761\\
1207	-0.00380964587611743\\
1208	-0.00203594021604658\\
1209	-0.00153419211187611\\
1210	-0.00138172254946767\\
1211	-0.00232775266454155\\
1212	-0.00135629460419295\\
1213	-0.000846078416543605\\
1214	-0.00198271562067021\\
1215	-0.00227518851670538\\
1216	-0.00239572482519179\\
1217	-0.00270898326016322\\
1218	-0.00193556686735974\\
1219	-0.00328778382413475\\
1220	-0.00198666208370923\\
1221	-0.00297195648840898\\
1222	-0.00141227167978286\\
1223	-0.00238778145217111\\
1224	-0.000180349058609863\\
1225	-0.00214485643869011\\
1226	-0.00556533143344495\\
1227	-0.00170997662735317\\
1228	-0.00275834837748334\\
1229	-0.00129259322216058\\
1230	-0.00352340560698394\\
1231	-0.0035714408795684\\
1232	-0.00380456399489049\\
1233	-0.000355060345782476\\
1234	-0.000458175937865235\\
1235	-0.000950667267261451\\
1236	-0.00201062992505285\\
1237	-0.00290502052848751\\
1238	-0.000486134303855579\\
1239	-0.00107540828571473\\
1240	-0.00173730334381617\\
1241	-0.000623295497007348\\
1242	-0.00390382184787086\\
1243	-0.00294956882908082\\
1244	-0.00404921847257356\\
1245	-0.00340965543136917\\
1246	-0.00248327012332084\\
1247	-0.00271421667866889\\
1248	-8.61432872625301e-05\\
1249	-0.000948125690229062\\
1250	-0.00320104966840518\\
1251	-0.000976840438852378\\
1252	-0.00129892489371741\\
1253	-0.000629672696732086\\
1254	-0.00355685444969822\\
1255	-0.00298373725354395\\
1256	-0.000614990202620902\\
1257	-0.00145863919738076\\
1258	-0.00276939915897856\\
1259	-0.00222541672678744\\
1260	-0.00221492810942436\\
1261	0.000191755263358573\\
1262	-0.00117562875266231\\
1263	-0.00176105088121403\\
1264	-0.00341742059686112\\
1265	-0.000997158862219294\\
1266	-0.00203427657902466\\
1267	-0.00186658995312428\\
1268	-0.00254447335078112\\
1269	-8.57565355545375e-05\\
1270	-0.00268083367768668\\
1271	-0.00271745380860011\\
1272	-0.00257143719750275\\
1273	-0.00225940194877694\\
1274	-0.00205995697820072\\
1275	9.15464477202477e-05\\
1276	-0.00316367854111377\\
1277	-0.000989635363566777\\
1278	-0.00145916256337841\\
1279	-0.0013022101243223\\
1280	-0.00205706025963082\\
1281	-0.0023905643101898\\
1282	-0.00171339532471393\\
1283	-0.00239597191443863\\
1284	-0.00444622165650799\\
1285	-0.000493055361857841\\
1286	-0.000763161006716473\\
1287	-0.001214675384972\\
1288	-0.0025135510011296\\
1289	-0.00262825071558836\\
1290	-0.00123633989960581\\
1291	-0.000886933615674934\\
1292	-0.000686724753677481\\
1293	-0.000890129470235479\\
1294	-0.00204834370174467\\
1295	-0.00281490611064328\\
1296	-0.00102499249442189\\
1297	-0.000639141978808766\\
1298	-0.000555407239062333\\
1299	-0.00260192953919614\\
1300	-0.00128017254428414\\
1301	-0.00290393414502432\\
1302	-0.000536143259523669\\
1303	-0.00241218637984275\\
1304	-0.00142925202840161\\
1305	-0.00144281303550997\\
1306	-0.00168857093353836\\
1307	-0.000788912928783247\\
1308	-0.00137847344240072\\
1309	-0.00120084202899307\\
1310	-0.000491662138074389\\
1311	-0.00278069397359104\\
1312	-0.00224047264896399\\
1313	-0.00161743407352333\\
1314	-0.00141039227469264\\
1315	-0.00296948332857028\\
1316	-0.00159096961465366\\
1317	-0.00309915418824858\\
1318	-0.00158415428631997\\
1319	-0.000769552946849217\\
1320	-0.00224454338149371\\
1321	-0.00113771483370328\\
1322	-0.00153351862377349\\
1323	-0.000322469291177185\\
1324	0.000497933542874307\\
1325	-0.00110471903394682\\
1326	0.000538444012818218\\
1327	-0.00259777100882275\\
1328	-0.000575060283608764\\
1329	-0.000116265416863826\\
1331	-0.00110201475695249\\
1332	-0.000119450741976834\\
1333	-0.00242063060682085\\
1334	-0.00137176524322058\\
1335	-0.00160541369609746\\
1336	-0.00151139206582229\\
1337	-0.00192590900928735\\
1338	-0.000289604181944014\\
1339	-3.35231720782758e-06\\
1340	-0.000923556712905338\\
1341	-0.0011655401885946\\
1342	-0.00170164483961344\\
1343	-0.00164185742164591\\
1344	-0.00124184752144174\\
1345	-0.00219664570181521\\
1346	-0.000243478494667215\\
1347	0.000332192445057444\\
1348	-0.00123950801980754\\
1349	-0.00297188237027513\\
1350	-0.00154210618075012\\
1351	-0.00189322362029998\\
1352	-0.00191473047311774\\
1353	-0.001351573619786\\
1354	-0.00221477319882979\\
1355	-2.53402213274967e-05\\
1356	-0.00118031242459438\\
1357	-0.00113815233385139\\
1358	-0.000554130558384713\\
1359	-0.00189078949506438\\
1360	0.00174070394950832\\
1361	-3.83184742531739e-05\\
1362	-0.00198254390784314\\
1363	-0.00200832404175344\\
1364	-0.000334195171490137\\
1365	-0.00043059636095677\\
1366	-0.00244777425541542\\
1367	-0.00124149240491533\\
1368	-0.00200453006277712\\
1369	-0.00130134884375366\\
1370	0.000394824971181151\\
1371	-0.00124788697507938\\
1372	-0.00226921867579222\\
1373	-0.00214181612068387\\
1374	-0.000252437946528516\\
1375	6.97688733453106e-06\\
1376	-0.00142462069425164\\
1377	-0.0012320537132382\\
1378	-0.00180993970525378\\
1379	-0.000959674925297804\\
1380	0.000651291859639969\\
1381	-0.000290134574470358\\
1382	-0.000899956777857369\\
1383	-0.00120754315184968\\
1384	0.000642177365762109\\
1385	0.000520020085559736\\
1386	0.000638465850443026\\
1387	-0.00102958221941662\\
1388	-0.0025952040195989\\
1389	-0.00187558304537561\\
1390	-0.001322277231111\\
1391	0.000776277183376806\\
1392	-0.00176983439155265\\
1393	-0.00166559588546988\\
1394	-0.000490563963239765\\
1395	-0.00182100460574475\\
1396	-0.000373679727999843\\
1397	-0.00112827276552707\\
1398	0.000811385057886582\\
1399	-0.00146324891352378\\
1400	0.00162676057925637\\
1401	-0.00092470692425195\\
1402	0.000269863582616381\\
1403	8.38982309687708e-05\\
1404	-0.00127622235095259\\
1405	-0.000535237363919805\\
1406	-0.00141086581811578\\
1407	-0.000787674153798434\\
1408	0.000418452913208966\\
1409	-0.0015007753484042\\
1410	-0.000725611598454634\\
1411	-0.000616260015476655\\
1412	0.000440064758549852\\
1413	0.00186006854482912\\
1414	-0.000586233604508379\\
1415	0.00160825586885949\\
1416	-0.00251769712667738\\
1417	-0.000947896873185528\\
1418	-0.000287498808575037\\
1419	-0.000727114128949324\\
1420	-0.00173738668513579\\
1421	-0.00250791086932622\\
1422	0.000117176264211594\\
1423	0.000523640615256227\\
1424	-0.00173882511239754\\
1425	0.000214222185832114\\
1426	-0.00109911754952918\\
1427	0.0026843429109249\\
1428	-0.000924778488979427\\
1429	-0.00103510086023562\\
1430	0.000707703641637636\\
1431	-0.000455399365819176\\
1432	-0.00142757748426448\\
1433	-0.00231099330540019\\
1434	-0.000857656970765674\\
1435	-0.000446168106236655\\
1436	-0.00092804866858387\\
1437	-0.000432843447242703\\
1438	-0.000379876133365542\\
1439	7.85388920121477e-05\\
1440	-6.55349890621437e-06\\
};
\addlegendentry{$x_{1,1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.0504855887318172\\
1	0.0510565020592821\\
2	0.0544613819615734\\
3	0.0657525475251077\\
4	0.0678123066973058\\
5	0.0619218455706232\\
6	0.048736094124024\\
7	0.0440432869315828\\
8	0.0480060975839933\\
9	0.0565071264697963\\
10	0.0577675622098468\\
11	0.0534622619500169\\
12	0.0424723407872989\\
13	0.0381994539079642\\
14	0.0408238894810893\\
15	0.0468614063997848\\
16	0.049078093022672\\
17	0.0446450973900028\\
18	0.0351628050959789\\
19	0.03126662578984\\
20	0.0338888048743229\\
21	0.038945376095171\\
22	0.0411403595880984\\
23	0.0385095279862071\\
24	0.0312429183716176\\
25	0.0267346208793242\\
26	0.0310544910064436\\
27	0.0350909392959693\\
28	0.035815740395492\\
29	0.0317756950814783\\
30	0.0251993975939513\\
31	0.02107771356782\\
32	0.0234617098903982\\
33	0.0293643681586673\\
34	0.0318059770340824\\
35	0.0273728452450541\\
36	0.0215282989015577\\
37	0.0184106651588536\\
38	0.0204410689430006\\
39	0.0234029291259503\\
40	0.0268364329940596\\
41	0.022734948787047\\
42	0.0182989464249204\\
43	0.0139545602326052\\
44	0.0147562538325019\\
45	0.0192305623695574\\
46	0.0190911247379972\\
47	0.0188294144513748\\
48	0.0151998015041954\\
49	0.0127645100415066\\
50	0.0119003781426272\\
51	0.0168809923738991\\
52	0.0164193388179683\\
53	0.015713525553565\\
54	0.0111584065052739\\
55	0.0101531857569626\\
56	0.00773802985440852\\
57	0.00887257131716979\\
58	0.013133454083345\\
59	0.0129179232158094\\
60	0.0109431019900512\\
61	0.00722429504276079\\
62	0.00558535947538985\\
63	0.00973476618946734\\
64	0.0115644567472373\\
65	0.0123059090290099\\
66	0.00918573927356192\\
67	0.00368245729555383\\
69	0.0082253906969072\\
70	0.0069737725102641\\
71	0.00636472478572614\\
72	0.00561613794002369\\
74	0.00297796155609831\\
75	0.00661112212810622\\
76	0.00699271466464779\\
77	0.00836554230545516\\
78	0.00605045734641863\\
79	0.00238697947247601\\
80	0.00192696020917538\\
81	0.00433418830061783\\
82	0.0049517389520588\\
83	0.00369211492784416\\
84	0.00380783322134448\\
85	0.000473242030921028\\
87	0.00323056034289948\\
88	0.0051166381369967\\
89	0.00316823762409513\\
90	0.00199149546529043\\
91	0.000325538633205724\\
92	0.00023812818199076\\
93	0.00100032337786615\\
94	0.00159578682314532\\
95	0.00082626015682763\\
96	-0.000286521726366118\\
97	-0.00184106627966685\\
98	-0.00162041346993647\\
99	-0.000510428611733005\\
100	0.00169529957156556\\
101	-0.00124852931935493\\
102	0.000698092478842227\\
103	-0.00274021255722801\\
104	-0.00101327254174066\\
105	-0.000778274293907089\\
106	-0.00207809569656092\\
107	-0.000586288869044438\\
108	-0.00153565186201376\\
109	-0.000868791789116585\\
110	-0.00447491526847443\\
111	-0.00173420714327222\\
112	-0.00148559022500194\\
113	-0.00025260282131967\\
114	-0.00240798816366805\\
115	-0.0037474060011391\\
116	-0.00306303315369405\\
117	-0.00437249250671812\\
118	-0.00164349558986032\\
119	-0.00372078812006293\\
120	-0.0027515960546225\\
121	-0.00163406092474361\\
122	-0.00171798415726698\\
123	-0.00396102520858221\\
124	-0.00383736622870856\\
125	-0.00423951267407574\\
126	-0.00558315385910646\\
127	-0.00299707255817339\\
128	-0.00462666318094307\\
129	-0.00448896629927731\\
130	-0.00554798842335913\\
131	-0.00369727764382333\\
132	-0.00671545227214665\\
133	-0.00626071737497114\\
134	-0.00472334791675166\\
135	-0.00522392706761821\\
137	-0.00482679241918049\\
138	-0.00699912795448654\\
139	-0.00627946179679384\\
140	-0.00621788637658938\\
141	-0.00439984290119355\\
142	-0.00432403181321206\\
143	-0.00860932489263178\\
144	-0.00598381186205188\\
145	-0.00552910427131792\\
146	-0.00651229423669974\\
147	-0.00611877626488422\\
148	-0.00516673585639182\\
149	-0.00519429680912253\\
150	-0.00477731985711216\\
151	-0.00473034104788894\\
152	-0.00567295858195394\\
153	-0.00678871656964475\\
154	-0.00602858776960602\\
155	-0.00748965153252357\\
156	-0.00594640607596375\\
157	-0.0067050868158276\\
158	-0.00632360029271695\\
159	-0.00519255693529885\\
160	-0.00756889582726217\\
161	-0.00606598686340476\\
162	-0.00727217947428471\\
163	-0.00712734051603547\\
164	-0.00613145001193516\\
165	-0.00544764268101972\\
166	-0.00639805935952609\\
167	-0.00822621104248356\\
168	-0.00683611584554455\\
169	-0.00825420299179314\\
170	-0.00630476630021803\\
171	-0.00625155569855451\\
172	-0.0056079172425143\\
173	-0.00811480333413783\\
174	-0.0075009330357716\\
175	-0.0070417898202777\\
176	-0.00772466446869657\\
177	-0.00811262780052857\\
178	-0.00680759497163308\\
179	-0.00673478532007721\\
180	-0.00685271035013102\\
181	-0.0062990261142204\\
182	-0.00739527049654498\\
183	-0.00841138762484661\\
184	-0.00834850020441991\\
185	-0.00776567049092591\\
186	-0.010477440406703\\
187	-0.00815629861699563\\
188	-0.00975760178562268\\
189	-0.00895334837332484\\
190	-0.00845654953081976\\
191	-0.0110159027908594\\
192	-0.0128621607855166\\
193	-0.0104161516733257\\
194	-0.0105596034172777\\
195	-0.0121831881469916\\
196	-0.010342466283646\\
197	-0.0120308615869362\\
198	-0.0106318675302646\\
199	-0.0117424694508372\\
200	-0.012087103883232\\
201	-0.0115274256500015\\
202	-0.0112928344249212\\
203	-0.0121469825612621\\
204	-0.0111714425354421\\
205	-0.011980552543946\\
206	-0.0154761541268726\\
207	-0.012201805642917\\
208	-0.013261095461985\\
209	-0.014895370355589\\
210	-0.0141020681674036\\
211	-0.01346023145652\\
213	-0.0154687423635096\\
214	-0.0147395496303488\\
215	-0.0151899656088972\\
216	-0.015006910773991\\
217	-0.0145030535386468\\
218	-0.0142146709440567\\
219	-0.0152336724929683\\
220	-0.0156822785868371\\
221	-0.015033755907325\\
222	-0.0139161314250487\\
223	-0.0159552798199911\\
224	-0.0167501352718773\\
225	-0.0153391253907103\\
226	-0.0178092350856787\\
227	-0.0185457560028226\\
228	-0.0185142864713725\\
229	-0.0174607619289873\\
230	-0.0150971027940159\\
231	-0.0180578767694897\\
232	-0.0159138464655371\\
233	-0.0162643027554168\\
234	-0.0146205344956343\\
235	-0.0165644608189268\\
236	-0.0166957907392771\\
237	-0.0180735859748893\\
238	-0.0179049900700647\\
239	-0.0210841822195107\\
240	-0.0159962162856573\\
241	-0.0171670547351823\\
242	-0.017450260324722\\
243	-0.0161539177674968\\
244	-0.0187534528427022\\
245	-0.0201620794916835\\
246	-0.0187118495650793\\
247	-0.0208956971359839\\
248	-0.0166789032298311\\
249	-0.0197744789625176\\
250	-0.0181905173585619\\
251	-0.0192347978158978\\
252	-0.0199443728699862\\
253	-0.0210888888441332\\
254	-0.021193963475298\\
255	-0.0180931943391442\\
256	-0.020300058765315\\
257	-0.0229791466822462\\
258	-0.0206429663662675\\
259	-0.018728913756604\\
260	-0.0201137260380619\\
261	-0.0186044089844017\\
262	-0.0199482199593604\\
263	-0.0229663187974438\\
264	-0.023454524965473\\
265	-0.0223651858339053\\
266	-0.0207381405075466\\
267	-0.0186068042478382\\
268	-0.021441816270908\\
269	-0.0221659714347879\\
270	-0.0216142548417793\\
271	-0.0220957247724982\\
272	-0.0207709051935581\\
273	-0.0197516222383456\\
274	-0.0210108548767494\\
275	-0.022560553525409\\
276	-0.0225042410781953\\
277	-0.0240436678557217\\
278	-0.0239171159603302\\
279	-0.0203676535975319\\
280	-0.0221397713592069\\
281	-0.0209089576514998\\
282	-0.0217509951471584\\
283	-0.0221127918489401\\
284	-0.0237213705004251\\
285	-0.0224499489236223\\
286	-0.0230303120063127\\
287	-0.0232878424401406\\
288	-0.0228628558602395\\
289	-0.0253971235520112\\
290	-0.0233037205580331\\
291	-0.0240768117855623\\
292	-0.021474448969002\\
293	-0.0221613483467991\\
294	-0.0211885599587731\\
295	-0.0236303089493504\\
296	-0.0248595514706267\\
297	-0.0240301320848175\\
298	-0.0228932925260779\\
300	-0.0214778652200494\\
301	-0.0244805195673052\\
302	-0.0237078883978938\\
303	-0.0226115246680365\\
304	-0.0223507271221024\\
305	-0.0239163209753315\\
306	-0.0217422946345778\\
307	-0.0245291962435203\\
308	-0.0254024135945201\\
309	-0.0251756792108608\\
310	-0.0234026511864158\\
311	-0.0237497145812995\\
312	-0.0217518219826616\\
313	-0.0253958334960771\\
314	-0.0242160867537677\\
315	-0.0253062799110921\\
316	-0.0236089814829938\\
317	-0.0221494311310835\\
320	-0.0248411451439097\\
321	-0.0243084972553334\\
322	-0.0233166025020637\\
323	-0.0246919519249786\\
324	-0.0237368686332502\\
325	-0.0247317989967542\\
326	-0.024276077734612\\
327	-0.0217255408042547\\
328	-0.0244869672974346\\
329	-0.0240113099844166\\
330	-0.0262749807293403\\
331	-0.0244568959321896\\
332	-0.0246042825215227\\
333	-0.0237351821208449\\
334	-0.0230602963356432\\
335	-0.0245708321629081\\
336	-0.0241293473079622\\
337	-0.0241526309218898\\
338	-0.023141365995798\\
339	-0.0243713076747554\\
340	-0.0237294812234268\\
341	-0.0240688266082998\\
342	-0.0228715313194243\\
343	-0.0243950833798863\\
344	-0.0226278271913998\\
345	-0.0236064301923307\\
346	-0.0222725610476573\\
347	-0.0239723194465569\\
348	-0.0233575410466074\\
349	-0.0245007430698934\\
350	-0.0228337342250597\\
351	-0.0230681344896766\\
352	-0.022519381513348\\
353	-0.0231344562182585\\
354	-0.0239595862356055\\
355	-0.0230816665625753\\
356	-0.0239694864123976\\
357	-0.0246541972824161\\
358	-0.0223611859694302\\
359	-0.0212640973809357\\
360	-0.0256544386090809\\
361	-0.0221669282700532\\
363	-0.0238233894579025\\
364	-0.0247645033537083\\
365	-0.0237389425210495\\
366	-0.0204928772582207\\
367	-0.023312567890116\\
368	-0.0205706844371889\\
369	-0.0213008672121759\\
370	-0.0223504287653213\\
371	-0.0212393048909689\\
372	-0.0230756239743641\\
373	-0.0212971802143329\\
374	-0.0210723670438711\\
375	-0.0241066582766507\\
376	-0.0231843938192924\\
377	-0.0224791193065812\\
378	-0.0221904720526709\\
379	-0.0202409882015218\\
380	-0.0211023660353931\\
381	-0.0198401715342698\\
382	-0.0201937633785292\\
383	-0.0209160327272002\\
384	-0.0227356374193732\\
385	-0.0197010504432455\\
386	-0.0180628685416195\\
387	-0.0200045790077183\\
388	-0.0197138804937822\\
389	-0.0212601913931394\\
390	-0.0233162828756122\\
391	-0.0222815766287567\\
392	-0.0197786566191098\\
393	-0.0193882366443177\\
394	-0.0209568330535603\\
395	-0.020157383333526\\
396	-0.0208681920200888\\
397	-0.0202816672849622\\
398	-0.0198506780914158\\
399	-0.0205386877730689\\
400	-0.0203893223547311\\
401	-0.0220764883581523\\
402	-0.0186759133687247\\
403	-0.0183589372111328\\
404	-0.0201517770303781\\
405	-0.0177275958517384\\
406	-0.0156889541824512\\
407	-0.0199513118459436\\
408	-0.0181411140570162\\
409	-0.0189185469830591\\
410	-0.0183602860088286\\
411	-0.0172241256468624\\
412	-0.0175109871679524\\
413	-0.0193276267723377\\
414	-0.0189750332449421\\
415	-0.0199640257021656\\
416	-0.0174858895954912\\
417	-0.0176259908655538\\
418	-0.0173913942760464\\
419	-0.0168638936872867\\
420	-0.0180703105386328\\
421	-0.0196775715071453\\
422	-0.0165052972024569\\
423	-0.0161564111899679\\
424	-0.0188002997999774\\
425	-0.0169045400164123\\
426	-0.0173160939561967\\
427	-0.018141233598044\\
428	-0.0167902771818262\\
429	-0.0158561926348284\\
430	-0.0154381965535322\\
431	-0.01620705604455\\
432	-0.0155968377603131\\
433	-0.0171882437100521\\
434	-0.0169799003613207\\
435	-0.015014839600326\\
436	-0.0132757913147543\\
437	-0.0163638491769689\\
438	-0.0154572193598597\\
439	-0.0173631289251261\\
440	-0.0142966556361444\\
441	-0.0169265193319461\\
442	-0.0130717538365843\\
443	-0.013906642957636\\
444	-0.0153106872928674\\
445	-0.0159686371778207\\
446	-0.0162536923617154\\
447	-0.0136593946431276\\
448	-0.014748311427411\\
449	-0.013081944393889\\
450	-0.0140668411347633\\
451	-0.0143664880326924\\
452	-0.0145914164304486\\
453	-0.0126497277994986\\
454	-0.0153324771647476\\
455	-0.0138372502894981\\
456	-0.0154707586216318\\
457	-0.0128997637782504\\
458	-0.0138587368401204\\
459	-0.014396601174667\\
460	-0.0130178471631552\\
461	-0.014687463068185\\
462	-0.0161114144809744\\
463	-0.0165236188111066\\
464	-0.0146461662486672\\
465	-0.0154121836180821\\
466	-0.0151256276749336\\
467	-0.0149731700498705\\
468	-0.0154007426920089\\
469	-0.0175043965812165\\
470	-0.0167730494911211\\
471	-0.0163996807050353\\
472	-0.014141375007739\\
473	-0.0163007909884527\\
474	-0.0169536616738242\\
475	-0.0167794472201876\\
476	-0.0169946059529593\\
477	-0.0163810039327927\\
478	-0.0166691445417655\\
479	-0.0162476155599052\\
480	-0.0179472833269756\\
481	-0.017402138234047\\
482	-0.0188177655454638\\
483	-0.0175934187104758\\
484	-0.0172742530842243\\
485	-0.0167436476392595\\
486	-0.0159606226716278\\
487	-0.0166980231006164\\
488	-0.0186122216646254\\
489	-0.0152842682871324\\
490	-0.0178484720729557\\
491	-0.0166773939686209\\
492	-0.0173885459444136\\
493	-0.0174639933575236\\
494	-0.0185132415219869\\
495	-0.0192934355291072\\
496	-0.0174346587907621\\
497	-0.0165857659685571\\
498	-0.0178302440006064\\
499	-0.0189964605588102\\
500	-0.0180306812314939\\
501	-0.0177019072325493\\
502	-0.0188308586793937\\
503	-0.0182162627261278\\
504	-0.0205858243789407\\
505	-0.0194905855350953\\
506	-0.02060682668548\\
507	-0.0193289899934825\\
508	-0.0184604736523397\\
510	-0.0192726893847066\\
511	-0.0186075252422597\\
512	-0.0186425027936821\\
513	-0.0179694877515431\\
514	-0.0191511047121367\\
515	-0.01885976511835\\
516	-0.0186500981633344\\
517	-0.0191726668649608\\
518	-0.0200058185712351\\
519	-0.0196099894901636\\
520	-0.0205922725494929\\
521	-0.0211576864858216\\
522	-0.0215958676724313\\
523	-0.0181806926163972\\
524	-0.0197091873283171\\
525	-0.0184846374611425\\
526	-0.0205312138582485\\
527	-0.0228079465673545\\
528	-0.0208960752925123\\
529	-0.0206865171060144\\
530	-0.0201826021886973\\
531	-0.02063010423376\\
532	-0.0196466973743554\\
533	-0.0194828735623105\\
534	-0.020592702763679\\
535	-0.0197761277040627\\
536	-0.0197564192931168\\
537	-0.020161592248769\\
538	-0.0217984421426536\\
539	-0.0203084113879868\\
540	-0.020865609638804\\
541	-0.0215049899702535\\
542	-0.0192905885694472\\
543	-0.023546520662876\\
544	-0.0229681287303265\\
545	-0.0228549816461054\\
546	-0.0217989140523969\\
547	-0.0203424744629501\\
548	-0.0200378509473467\\
549	-0.0208809032710633\\
550	-0.0198595932251919\\
551	-0.0204074896471411\\
552	-0.0219197722058198\\
553	-0.0210510622839593\\
554	-0.0216435937895767\\
556	-0.0219355757722042\\
557	-0.0228199916302856\\
558	-0.0212342909237577\\
559	-0.0227718455303147\\
560	-0.0207257621511872\\
561	-0.0211816638927758\\
562	-0.0212581063144626\\
563	-0.022414021762188\\
564	-0.0211950183811496\\
565	-0.0206168007059659\\
566	-0.0220178077609035\\
567	-0.0210837228360106\\
568	-0.0207744675717549\\
569	-0.0234762011714338\\
571	-0.0231936161612794\\
573	-0.0227595120495607\\
574	-0.0213269601986212\\
575	-0.0234442026201123\\
576	-0.0213383236275604\\
577	-0.0207370136458849\\
578	-0.0221138849074123\\
579	-0.0208781774279032\\
580	-0.0221482294564339\\
581	-0.0205948920629453\\
582	-0.0231192710336927\\
583	-0.0218971924791731\\
584	-0.0225662338446\\
585	-0.0234343019533299\\
586	-0.0219861027769639\\
587	-0.0212043260403334\\
588	-0.0213327609178577\\
589	-0.0229818224322571\\
590	-0.0230815589100075\\
591	-0.0215222790097869\\
592	-0.0222648632975506\\
593	-0.0221048646633335\\
594	-0.0217876791700746\\
595	-0.0232360641189189\\
596	-0.0220868776730185\\
597	-0.0215577721871796\\
598	-0.0226203728850578\\
599	-0.0214692165711767\\
600	-0.0224325932285865\\
601	-0.0219077750573433\\
602	-0.0235128514077587\\
603	-0.0215185607146395\\
604	-0.02189373156898\\
605	-0.0229545627919379\\
606	-0.0192042051928638\\
607	-0.0187943621274371\\
608	-0.020539339874631\\
609	-0.0200238287320644\\
610	-0.0189118732923816\\
611	-0.0164452292513033\\
612	-0.0172861751175333\\
613	-0.0177708446797169\\
614	-0.0155644332317024\\
615	-0.0141637544863897\\
616	-0.0149311745299201\\
617	-0.0160127352198742\\
618	-0.0143661183983568\\
619	-0.0143685982463921\\
620	-0.0141861663396412\\
621	-0.0141238489820807\\
623	-0.011316334700723\\
624	-0.0114811989449208\\
625	-0.0144552792787636\\
626	-0.00969550869194791\\
627	-0.0106811704845313\\
628	-0.0107464813133902\\
629	-0.0106057383907228\\
630	-0.00913978695848527\\
631	-0.00907554259106291\\
632	-0.00947146268663346\\
633	-0.0103375009625779\\
634	-0.0104037578196312\\
635	-0.00748707706998175\\
636	-0.00857646076110541\\
637	-0.00691981868362745\\
638	-0.00701727139539798\\
639	-0.00631801308418289\\
640	-0.0059633898267748\\
641	-0.0060986583760041\\
642	-0.00517458347030697\\
643	-0.00600211123196459\\
644	-0.00413533002711119\\
645	-0.00288676548893818\\
646	-0.00231929080382542\\
647	-0.00214079296529235\\
648	-0.00307541597499039\\
649	-0.000370849388900751\\
650	-0.00163160910574334\\
651	-0.0020460106666178\\
652	-0.00155641237802229\\
653	-0.00166152606220749\\
654	-0.00195238046603663\\
655	-0.000744444155998281\\
656	-0.000328901086732003\\
657	-0.000619807395423777\\
658	0.00173444724305227\\
659	0.00119355269157495\\
660	0.00193153683949276\\
661	0.00365551654931551\\
662	0.00290829819164173\\
663	0.00389409216495551\\
664	0.00311579110734783\\
665	0.00216125459974137\\
666	0.00338124619202063\\
667	0.00429072672204711\\
668	0.00505186799568946\\
669	0.00556042001858259\\
670	0.00657833793343343\\
671	0.0066493226017883\\
672	0.00568005951959094\\
673	0.00766487641499225\\
674	0.00780087010639363\\
675	0.00777075429050456\\
676	0.0083788235465363\\
677	0.00883045201885579\\
678	0.0112876790556129\\
679	0.0084790701869224\\
680	0.0094876202724663\\
681	0.00774503727529918\\
682	0.00954499268732434\\
683	0.00959947598880717\\
684	0.00986033155800214\\
685	0.0116963154900986\\
686	0.0100247512771148\\
687	0.0133278847190468\\
688	0.0131076655936795\\
689	0.0137221502388911\\
690	0.0134370283053613\\
692	0.0146210082518792\\
693	0.0145112759225867\\
694	0.0147727361506895\\
695	0.0155519094300871\\
696	0.0150623805063788\\
697	0.0164755269236139\\
698	0.0172060844777207\\
699	0.0161347810558254\\
700	0.0154429395456646\\
701	0.0161702977509321\\
702	0.015785468018521\\
703	0.0152946361899922\\
704	0.0176833484622421\\
705	0.0194439180399968\\
706	0.0186857815881467\\
707	0.0200992871762082\\
708	0.0192546659136497\\
709	0.0197255507880527\\
710	0.0186383512289012\\
711	0.0186908344871881\\
712	0.0209764331857514\\
713	0.019954378065222\\
714	0.0209073620931122\\
715	0.0200543994978943\\
716	0.0205312549128394\\
717	0.0214000310004394\\
718	0.0226292677825768\\
719	0.0221116207123941\\
720	0.0202166762096567\\
721	0.0218146716083538\\
722	0.0235346053400463\\
723	0.0229301734723322\\
724	0.0234809548535395\\
725	0.0231918837980629\\
726	0.0227973795967955\\
727	0.0237418365877602\\
728	0.024011600025915\\
729	0.0252750631439085\\
730	0.0270293150799716\\
731	0.0247318570059178\\
732	0.0235585639395595\\
733	0.0246268083446921\\
734	0.0261131537945403\\
735	0.0279679638967991\\
736	0.0265264710019437\\
737	0.0257456419983555\\
738	0.0248050958089152\\
739	0.026427927888335\\
740	0.0268893405568633\\
741	0.0258685665978646\\
742	0.0257776266812471\\
743	0.0285215179405895\\
744	0.0263635774642808\\
745	0.0280104621160717\\
746	0.0275234200360046\\
747	0.0293776140404134\\
748	0.0299042104172713\\
749	0.0289397954413744\\
750	0.0275924388495241\\
751	0.0288342156063663\\
752	0.0275921408156137\\
753	0.0290590265492483\\
754	0.0298951965585275\\
755	0.0296574176049944\\
756	0.0275613866276672\\
757	0.0303847111124469\\
758	0.0297882726556509\\
759	0.0311192475621738\\
760	0.0300517611681244\\
761	0.0301774145270883\\
762	0.0310187433929059\\
763	0.0320573115870957\\
764	0.0306037710133751\\
765	0.0304962165985216\\
766	0.0330435826601843\\
767	0.0315482237601827\\
768	0.0294178987710438\\
769	0.029132750069266\\
770	0.0304804792156119\\
771	0.0301558167905114\\
772	0.0309152409724902\\
773	0.0297883213495425\\
774	0.0313965715104132\\
775	0.0298272546397129\\
776	0.0305208025538377\\
777	0.0319981402228677\\
778	0.0315761793829097\\
779	0.0309718301755311\\
780	0.0326847060619002\\
781	0.0309282563468969\\
782	0.0321957661633405\\
784	0.0326397178848765\\
785	0.0312469450702793\\
786	0.0301900052002111\\
787	0.0317547694105542\\
788	0.0314845054383568\\
789	0.0332013599977472\\
790	0.0316779547538317\\
791	0.030364107671403\\
792	0.0300697356501587\\
793	0.0317601461556478\\
794	0.0324703243943532\\
795	0.0319066071554062\\
796	0.0301034834255915\\
797	0.0317431559262786\\
798	0.031900776931252\\
799	0.0318565281636438\\
800	0.0301853297351045\\
801	0.0335052542050107\\
802	0.0323443508814307\\
803	0.0315119314716412\\
804	0.0327731128004416\\
805	0.0335017313695971\\
806	0.0330021337138078\\
807	0.0310869408497183\\
808	0.029421473460161\\
809	0.0303433026858784\\
810	0.0335767872418273\\
811	0.0329643720690456\\
812	0.0304731989579068\\
813	0.0311576377578149\\
814	0.0295580976523979\\
815	0.0297112541275055\\
816	0.0299590296433507\\
817	0.0312921471509071\\
818	0.0319080829308405\\
819	0.0319652110590596\\
820	0.0297242122333046\\
821	0.0296516464629804\\
822	0.0314632380684543\\
823	0.0315534072258288\\
824	0.0324105511679136\\
825	0.0298495368310796\\
826	0.0296593835339536\\
827	0.0304405153920015\\
828	0.0287843408179924\\
829	0.0311370985396024\\
830	0.0295367609073764\\
831	0.0302974696287492\\
832	0.026099126512463\\
833	0.0290355592178457\\
834	0.0262744667786592\\
835	0.0273197860783512\\
836	0.0286634701722051\\
837	0.028459892403589\\
838	0.0289862154595539\\
839	0.0309481936874363\\
840	0.02618547647171\\
841	0.0265240616117808\\
842	0.0285681856021256\\
843	0.0291159412940942\\
844	0.0279736356312696\\
845	0.0280938416196932\\
846	0.0278307333348948\\
847	0.0289051674324128\\
848	0.0291443419594088\\
851	0.0281381410618451\\
852	0.0265193238228676\\
853	0.0274158709937637\\
854	0.0267140828402717\\
855	0.0277284868584502\\
856	0.0264819548485775\\
857	0.0255413908387254\\
858	0.0268808099176567\\
859	0.0261743175731226\\
860	0.0264418851595565\\
861	0.0264402329789846\\
862	0.0241005695966123\\
863	0.0257073222594499\\
864	0.0272249241493228\\
865	0.0268745536232018\\
866	0.0273802887572856\\
867	0.0256555354903867\\
868	0.0260706826854857\\
869	0.024549301495199\\
870	0.0253978570062827\\
871	0.0244767714930276\\
872	0.0242432093691605\\
873	0.0231977312498657\\
874	0.0239133611839861\\
875	0.0229054172123142\\
876	0.02321615012238\\
877	0.0246824168475541\\
878	0.0241789298502226\\
879	0.02531682861013\\
880	0.0231618944774254\\
881	0.0212341270482739\\
882	0.0217694140660569\\
883	0.023200886350196\\
884	0.0227304923330394\\
885	0.0231108883313027\\
886	0.0214956061772682\\
887	0.0222451391787217\\
888	0.0214256885701616\\
889	0.0223218232747513\\
890	0.0213345673173535\\
891	0.0210517852724479\\
892	0.0223750058660244\\
893	0.0222275953860844\\
894	0.0201733494193377\\
895	0.0234033490880847\\
896	0.0222914243383912\\
897	0.0209737457273604\\
898	0.0218612908713567\\
899	0.0185018654788109\\
900	0.0215470031846507\\
901	0.0207719865907166\\
902	0.0195989680935327\\
903	0.0215649890083114\\
904	0.0195567818259406\\
905	0.0206987120204758\\
906	0.0187738690942751\\
907	0.019463190623128\\
908	0.0191254087167181\\
909	0.0185545647905201\\
910	0.0189054413526719\\
911	0.0183682128172222\\
912	0.0177522013159432\\
913	0.0173596433207877\\
914	0.016551084528146\\
915	0.0175214716728078\\
916	0.0168766508636509\\
917	0.0193536719170879\\
918	0.0163127684816118\\
919	0.0175955347112904\\
920	0.0170481764801025\\
921	0.0150041923145636\\
922	0.0176448730196626\\
923	0.0174243364078848\\
924	0.0166225414970995\\
925	0.017821761015739\\
926	0.0147902811709173\\
927	0.0158153085433241\\
928	0.0163304906450321\\
929	0.0165209629465153\\
930	0.0162295710770195\\
931	0.0153981596197355\\
932	0.0155854116310365\\
933	0.0132485350895877\\
934	0.0130986247140754\\
935	0.0158398698383735\\
936	0.0147303338121674\\
937	0.0162954465299663\\
938	0.0160291058077746\\
939	0.0148598479474913\\
940	0.0123414913114175\\
941	0.0152673978809617\\
942	0.0153912495852637\\
943	0.0121730343835225\\
944	0.0143468482142453\\
945	0.0152242424449014\\
946	0.0119057094686923\\
947	0.0122919101961543\\
948	0.0110485441045967\\
949	0.0142113166427862\\
950	0.0127253305138311\\
951	0.0129519451347733\\
952	0.0130231561263372\\
953	0.0125999530803256\\
954	0.0130505412100774\\
955	0.0117638682522738\\
956	0.0113877504352331\\
957	0.0105901051360888\\
958	0.0101955324244045\\
959	0.0120878159939366\\
960	0.0105546885708918\\
961	0.0125582142943585\\
962	0.0152205504039102\\
963	0.0129346430576334\\
964	0.0101533272929828\\
965	0.00979714332015647\\
966	0.012260397199725\\
967	0.0108897919335504\\
968	0.0108567441700416\\
969	0.0104241558096874\\
970	0.00931775704020765\\
971	0.00883003071407984\\
972	0.00819048293124069\\
973	0.0105522917895087\\
974	0.00905364025879862\\
975	0.00858704663914978\\
976	0.00729700353463159\\
977	0.00981567171606912\\
978	0.0107167506434962\\
979	0.0099619443899428\\
980	0.0101720885900249\\
981	0.00897561400552149\\
982	0.00569835587907619\\
983	0.00711940952692203\\
984	0.00809380863165643\\
985	0.00954007878067387\\
986	0.00819841122188336\\
987	0.00897530348106557\\
988	0.00872216162770201\\
989	0.00877720756011513\\
990	0.0069079012275779\\
991	0.00937807559876092\\
992	0.0081953926658116\\
993	0.00688804596688897\\
994	0.00711099813702276\\
995	0.0084634667591672\\
996	0.00774900022179281\\
997	0.00674225306670451\\
998	0.00863565633244434\\
999	0.00560432721385951\\
1000	0.00630834864341523\\
1002	0.00800420216546627\\
1003	0.00749425879689625\\
1004	0.0078302674482984\\
1005	0.00608678874777979\\
1006	0.00559597066899187\\
1007	0.006663700717354\\
1008	0.00535153257987986\\
1009	0.00552639648321929\\
1010	0.00533565559362614\\
1011	0.00444882650504042\\
1012	0.00607575457343046\\
1013	0.00466155816070568\\
1014	0.00412164533872783\\
1015	0.00724535422227746\\
1016	0.00685656352538899\\
1017	0.00686578999761878\\
1018	0.00405909894811884\\
1019	0.00316228569931809\\
1020	0.0045324541536047\\
1021	0.00395192559335555\\
1022	0.00444100574395634\\
1023	0.00378321394964587\\
1024	0.00353952852151451\\
1025	0.00529088438315739\\
1026	0.00374411835832689\\
1027	0.0045197332922271\\
1028	0.0040738070504176\\
1030	0.00475246443807009\\
1031	0.00171390611353672\\
1032	0.00152708949667613\\
1033	0.000920806298381649\\
1034	0.0033777599971927\\
1035	0.00476376141568835\\
1036	0.00516976800645352\\
1037	0.00380346227120754\\
1038	0.00348508278284498\\
1039	0.00175854694793998\\
1040	0.00323990728884382\\
1041	0.00310504319736538\\
1042	0.00317009459513429\\
1043	0.0037651934896985\\
1044	0.00407477837870829\\
1045	0.00363144776042645\\
1046	0.00390780779616762\\
1047	0.00269234758093262\\
1048	0.000912872364096984\\
1049	0.00171547394938898\\
1050	0.000550860126850239\\
1051	0.00108027456508353\\
1052	0.00302471485838396\\
1053	0.0043971121008326\\
1054	0.00262615428982826\\
1055	0.00273612598175532\\
1056	0.00201959630408055\\
1057	0.00109266949880293\\
1058	0.00304537761121537\\
1059	0.00327550659949338\\
1060	0.00300444679146494\\
1061	0.00131354225209179\\
1062	0.00201082482567472\\
1063	0.00279429336183057\\
1064	0.00494252642374704\\
1065	0.00110630818403479\\
1066	0.0017411296184946\\
1067	0.00220020454321457\\
1068	0.00216213903581775\\
1069	0.00225295086897859\\
1070	0.000398950523731401\\
1071	0.00107965095526197\\
1072	0.00207139351687147\\
1073	0.00142298714490607\\
1074	0.00122189548960705\\
1075	0.00168644633572512\\
1076	0.00146089822715112\\
1077	-0.000823367652856177\\
1078	0.0011250163161094\\
1079	0.00180903242539898\\
1080	0.000657138407405\\
1081	0.000365520123068563\\
1082	-0.00102941967497827\\
1083	0.00205466909096685\\
1084	0.000640599534335706\\
1085	0.00113296605672986\\
1086	0.000430096468107877\\
1087	0.0016154596303295\\
1088	0.000216077101413248\\
1089	0.000622716635916731\\
1090	0.00127059443730104\\
1091	0.000521163983648876\\
1092	0.00202029589854646\\
1093	-0.000832772286230465\\
1094	0.00184250402730868\\
1095	0.00128415400013182\\
1096	-0.00081737843834162\\
1097	0.00230398146459265\\
1098	-6.98146384365828e-05\\
1099	0.00191776262431631\\
1100	0.00179589675894931\\
1101	-0.000468100490707002\\
1102	-9.54938570885133e-05\\
1103	-0.00134409682073056\\
1104	-0.00235027575422464\\
1105	-0.000433665516538895\\
1106	0.000772498585774883\\
1107	0.00021594857821583\\
1108	-0.000716532860678853\\
1109	-0.0013808363003136\\
1110	0.000205865046609688\\
1111	0.000665840314695743\\
1112	0.00159485824542571\\
1113	-0.000810805385071944\\
1114	0.000476049742246687\\
1115	-0.000808703108305053\\
1116	0.00110289904023375\\
1117	-0.00201965069959442\\
1118	-0.00234233226592551\\
1119	-0.000551983991499583\\
1120	-0.00100105909291415\\
1121	0.000148346877949734\\
1122	1.69766526596504e-05\\
1123	-0.000291539101908711\\
1124	-0.000755954076339549\\
1125	0.00113665676599339\\
1126	0.000495628716407737\\
1127	-0.000491639571009728\\
1128	0.000724697743635261\\
1129	-0.00100299052769515\\
1130	-0.00149404375588347\\
1131	-0.000935619180609137\\
1132	-0.00144520995149833\\
1133	0.000896124639893969\\
1134	-0.000566319803056103\\
1135	0.000297744105637321\\
1136	-0.00082513353277136\\
1137	-0.00141592339878116\\
1138	-0.00223145416134685\\
1139	-0.000510797314518641\\
1140	-0.00217328947542228\\
1141	-0.0012282253558169\\
1142	-0.00213632530244467\\
1143	-0.000124430454661706\\
1144	-4.53188304163632e-05\\
1145	-0.00114384571520532\\
1146	-0.00103170189959201\\
1147	-0.00108837722973476\\
1148	-0.00236774980226073\\
1149	-0.00190497290782332\\
1150	0.000683463996892897\\
1151	-0.000669037401166861\\
1152	-9.94805184291181e-05\\
1153	-0.00046914936228859\\
1154	-0.00245137534579953\\
1156	-0.00157930188038335\\
1157	-0.000435687019262332\\
1158	-0.00242979573158664\\
1159	-0.000816821461285144\\
1160	-0.00158893711090968\\
1161	-0.00155151383955854\\
1162	4.67960178411886e-05\\
1163	-0.00249623089166562\\
1164	0.000576084696604084\\
1165	-0.000208570092354421\\
1166	-0.00197729778415123\\
1167	-0.00328603576417663\\
1169	-0.000803884823426415\\
1170	0.000603519397600394\\
1171	-0.00334073693784376\\
1172	-0.000919691078024698\\
1173	-0.000140847048442083\\
1174	-0.00209181062336938\\
1175	-0.000206876787160581\\
1176	-0.00152296287819809\\
1177	-0.00200711787920227\\
1178	-0.00230327716644751\\
1179	-0.0012606674165454\\
1180	0.000167688218880357\\
1181	-0.00113615488476171\\
1182	-0.00286598964430596\\
1183	-0.0016992422599742\\
1184	5.708018943551e-05\\
1185	-0.00247339286283932\\
1186	-0.00145050891364917\\
1187	-4.73428895020334e-06\\
1188	-0.000767009697256071\\
1189	-0.000992388586837478\\
1190	-0.00364117422145682\\
1191	-0.00161630411707847\\
1192	-0.0020294634957736\\
1193	0.000595264230696557\\
1194	-0.000588148934639321\\
1196	-0.00105595860509311\\
1197	-0.00107622245991479\\
1198	-0.00232520179019957\\
1199	-0.00037980252500347\\
1200	-0.000277509867373738\\
1201	-0.00155601797109739\\
1202	-0.00308888247832328\\
1204	-0.000414829596820709\\
1205	-0.00167088421699191\\
1206	-0.000314871331056565\\
1207	-0.00139817911463069\\
1208	0.000585280351970141\\
1209	-0.000262206867773784\\
1210	-0.000596529092717901\\
1211	-0.00124374144866124\\
1212	-0.000267615439952351\\
1213	0.00128528380105308\\
1214	-0.00216436578944013\\
1215	-0.00173742525998932\\
1216	-0.00169256745220991\\
1217	0.000443988948973129\\
1218	5.49724745724234e-06\\
1219	0.00127542611039644\\
1220	-0.00271632770454744\\
1221	-0.000711227515466817\\
1222	-0.000470774214591074\\
1223	-0.00270927269502863\\
1224	-0.000438155268511764\\
1225	-0.000442403895704047\\
1226	-0.001739508305036\\
1227	-0.00156798747684661\\
1228	-0.00111689052073416\\
1229	0.000335407984039193\\
1230	0.000321236874015085\\
1231	-0.000789186929523567\\
1232	-0.00165112551667335\\
1233	-0.00383722027686417\\
1234	-0.00254029317488857\\
1235	-0.00311830136115532\\
1236	0.000656650332985009\\
1237	-0.00161376426444804\\
1238	-0.00210648654888246\\
1239	-0.00185162122261318\\
1240	-0.00126916117710607\\
1241	-0.00149303471334861\\
1242	-0.00126542863881696\\
1243	-0.000879665324873713\\
1244	-0.00227428174389388\\
1245	-0.00132082212417117\\
1246	-0.00195311992001734\\
1247	-0.000263179399780711\\
1248	-0.00016984669264275\\
1249	-0.000381193302246174\\
1250	-0.00200825706633623\\
1251	-0.00341031515677059\\
1252	-0.00127181608968385\\
1253	0.000372843721379468\\
1254	-0.00176257337875541\\
1255	-0.000880000740835385\\
1256	-0.00175598012924638\\
1257	-0.00315932824400988\\
1258	-0.00156365487896437\\
1259	-0.000890483570174183\\
1260	0.000808593855936124\\
1261	-0.00218454260539147\\
1262	0.000840934453663067\\
1263	-0.00312597876018117\\
1265	0.000868888672130197\\
1266	-0.0021745904027739\\
1267	-0.00285204330316446\\
1268	-0.00248759344231075\\
1269	-0.00299811618310741\\
1270	-0.00149909681908866\\
1271	-0.00159347502926721\\
1272	-0.000715523793587636\\
1273	-0.00123363049647196\\
1274	-0.00223985567231466\\
1275	-0.00195583951358458\\
1276	-0.00177163160560667\\
1277	-0.00121871098144766\\
1278	0.000845694519057361\\
1279	-0.00111940527790466\\
1280	0.000129218497022521\\
1281	-0.00319717006254905\\
1282	-0.00167502584417889\\
1283	-0.00101167011189318\\
1284	-0.00050160940600108\\
1285	-0.000771867230241696\\
1286	-0.00364316956711264\\
1287	-0.000147276673487795\\
1288	-0.00103570207284065\\
1289	-0.00326068885487985\\
1290	0.0010588167183414\\
1291	-0.000413207034853258\\
1292	-0.000427295334020528\\
1293	-0.00177035841898032\\
1294	-0.000377545585706685\\
1295	-0.000844350417082751\\
1296	0.00103454261807201\\
1297	-0.00258118723922962\\
1298	-0.00443591115799791\\
1299	-0.0036536134311973\\
1300	-0.000433154302754701\\
1301	0.0010589457124297\\
1302	-0.000284101351780919\\
1303	0.000244310307380147\\
1304	-0.000629932150559398\\
1305	-0.00175641789519432\\
1306	-0.00248564197636369\\
1307	-0.000842437822711872\\
1308	-0.00079859821471473\\
1309	-6.82372829032829e-05\\
1310	-0.00202079896916985\\
1311	-0.00263767514093161\\
1312	-0.000643642970089786\\
1313	-0.000626837648042056\\
1315	-0.00107753468296323\\
1316	-0.000864535324581084\\
1317	-0.00199036553658516\\
1318	-0.00228961940479167\\
1319	-0.0012082446282875\\
1320	-0.000399794381564789\\
1321	0.000584332306516444\\
1322	0.000108903773707425\\
1323	-0.00222577087401987\\
1324	-0.0015757945536734\\
1325	-0.00110041392622406\\
1326	-0.00226025528354512\\
1327	-0.000512596692487932\\
1328	-0.000747027255101784\\
1329	-0.00210409014357538\\
1330	-0.00159803306269168\\
1331	-0.00275808195601712\\
1332	-0.000906535526837615\\
1333	-0.00025942316574401\\
1334	-8.15244675322901e-05\\
1335	-0.000790600716527479\\
1336	0.00079932174003261\\
1337	-0.00148279192308109\\
1338	-0.00105236097692796\\
1339	-0.00189423348206219\\
1340	-0.00058662636115514\\
1341	-0.000396041503563538\\
1342	-0.00132383391746771\\
1344	-0.000200145050712308\\
1345	-0.00209716419067263\\
1346	0.00136116296789623\\
1347	-0.00034143910943385\\
1348	-0.00163770593712798\\
1349	-0.00250353368733158\\
1350	0.000662128106114324\\
1351	-0.000327503248854555\\
1352	0.00123595985701286\\
1353	0.000792723225004011\\
1354	-0.00273183651302134\\
1355	-0.000248663802267401\\
1356	0.000595943087773776\\
1357	-0.00119982266096486\\
1358	-0.000802384307462489\\
1359	-0.00114012202902813\\
1361	-0.00280727237168321\\
1362	-0.00158345111640301\\
1363	0.000283642086060354\\
1364	-0.000865656724499786\\
1365	0.00100903772727179\\
1366	-0.00038352797355401\\
1367	-0.000770156819498879\\
1368	-0.000710127872252997\\
1369	-0.000318436625548202\\
1370	0.00215682737439238\\
1371	-0.000213664927287027\\
1372	-0.000952447932832001\\
1374	-0.00185772228041969\\
1375	-0.001672450558317\\
1376	0.000477464071991562\\
1377	0.000646220915086815\\
1378	-0.00087705108899172\\
1379	-0.00267970062054701\\
1380	-0.00196158371136335\\
1381	-0.000799868390913616\\
1382	0.0011235968447636\\
1383	0.00137687628466665\\
1384	-0.000703094773598423\\
1385	0.000491921493903646\\
1387	0.000143152059536078\\
1388	-0.00108599258237518\\
1389	-0.000348213750612558\\
1390	-0.000366914557616838\\
1391	-0.00192507417159504\\
1392	-0.00225701959470825\\
1393	-0.00194805060323233\\
1394	0.000632575970939797\\
1395	-0.001612597796111\\
1396	-2.35756911024509e-05\\
1397	-0.00209042764345213\\
1398	-0.00145322871071585\\
1399	-7.50505778341903e-05\\
1400	-0.00032407572507509\\
1401	0.00106509801685206\\
1402	-0.00144627677445897\\
1403	0.000721589238310116\\
1404	-0.00174185180162567\\
1405	-0.00137025215281028\\
1406	-0.000831517279948457\\
1407	-0.00100471690734594\\
1408	0.0017635035164858\\
1409	-0.00141483506035911\\
1410	-0.00117495573795168\\
1411	-0.000736744245614318\\
1412	-0.000624716624088251\\
1413	-0.000179854666157553\\
1414	-0.000383936135676777\\
1415	-0.00179635256336041\\
1416	-0.000253036931553652\\
1417	-0.00203506607181225\\
1418	0.0012558805003664\\
1419	0.00185597905942814\\
1420	0.00211237179564705\\
1421	-0.0014925315617802\\
1422	-0.00195441398477669\\
1423	-6.02673462708481e-05\\
1424	-0.00107987899968975\\
1425	0.000479863245573142\\
1426	0.000584177757673388\\
1427	-0.00119551157081332\\
1428	-0.000905730948034034\\
1429	0.000741789130188408\\
1430	0.000170366978636594\\
1431	0.000495096843224019\\
1432	-0.00146965141493638\\
1433	-0.000278326533134532\\
1434	0.000456789999589091\\
1435	-0.000402203033445403\\
1436	0.00161739571512953\\
1437	-0.000150717010910739\\
1438	-0.00141948259965829\\
1439	7.78693668053165e-05\\
1440	0.000177133817942376\\
};
\addlegendentry{$x_{1,2}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.0498986058541959\\
1	0.0505066450689355\\
2	0.0523749463459353\\
3	0.0512525363965324\\
4	0.0536702003867049\\
5	0.0557982358222944\\
6	0.0583604556288719\\
7	0.0629943676865423\\
8	0.0639723482058798\\
9	0.0627936784142094\\
10	0.0607893105475341\\
11	0.0589173986927563\\
12	0.0541523181043431\\
13	0.0535235796392044\\
15	0.0462964231705882\\
16	0.0473524744047609\\
17	0.0498244273221644\\
18	0.0498626999883527\\
19	0.0528041119071077\\
20	0.0527724479552489\\
21	0.0543444983452446\\
22	0.0532482506473571\\
23	0.0525381341126376\\
24	0.0512765827299972\\
25	0.04981549797958\\
26	0.0461635667186329\\
27	0.047398727194377\\
28	0.045257108050464\\
29	0.0420506724592542\\
30	0.0428072106089985\\
31	0.0433591161754521\\
32	0.0445061041718873\\
33	0.0446926900954168\\
34	0.0445271979579047\\
35	0.0475390937008342\\
36	0.0456752761986081\\
37	0.0440372863117773\\
38	0.0420671169913476\\
39	0.0399174019530619\\
40	0.0401682543611059\\
41	0.0369644445620452\\
42	0.0353688109578343\\
43	0.0361464642012379\\
44	0.0342488459862125\\
45	0.0363844837384022\\
46	0.0367441282039636\\
48	0.0382823376476153\\
49	0.0374517201996696\\
50	0.0361988567644858\\
52	0.0328847859759662\\
53	0.0329215540268706\\
54	0.0313463764798598\\
55	0.0287691908472425\\
56	0.0290210019452388\\
57	0.0284597921418026\\
58	0.0262181225627955\\
59	0.0304529301026832\\
61	0.0294899812868152\\
62	0.0282821784835505\\
63	0.0277055303470206\\
64	0.0286501260702607\\
65	0.0268626468591719\\
66	0.0266144587747021\\
67	0.0236176260855245\\
68	0.0231117629070923\\
69	0.0231065472203227\\
70	0.0203870845214169\\
71	0.0184442631211823\\
72	0.0218104841592321\\
73	0.0190123881493491\\
74	0.0201237978126301\\
75	0.0200446476883371\\
76	0.0196591456306123\\
77	0.0186573130233683\\
78	0.0205726590495487\\
79	0.0176704188290842\\
80	0.0174263275448538\\
81	0.0183201123879826\\
82	0.0153838600356266\\
83	0.0158857756964608\\
84	0.0126684332567493\\
85	0.0137246715912624\\
86	0.0126541311637993\\
87	0.0119873841554181\\
88	0.0123048147722784\\
89	0.0123073129004752\\
90	0.0128772996649786\\
91	0.0137936219184667\\
92	0.0125067148815106\\
93	0.0106783242176789\\
94	0.0125714575342499\\
95	0.00978961508326393\\
96	0.00983572645941422\\
97	0.00658492091520202\\
98	0.00671602898387391\\
99	0.00564218528074889\\
100	0.00583782519834131\\
101	0.00579091797703768\\
102	0.00699236018704141\\
103	0.00663208903961277\\
104	0.00720603988315816\\
105	0.00864634611707515\\
106	0.00858239225203761\\
107	0.00783919676746336\\
108	0.00483696873243389\\
109	0.00339701056554986\\
110	0.00396056394174593\\
111	0.00166170366219376\\
112	0.000307614152688984\\
113	-0.000811422592732924\\
114	-0.00032573612725173\\
115	-0.00129954065346283\\
116	0.00163279867524579\\
117	0.000885585951891699\\
118	0.00313362371957737\\
119	0.00560888092445566\\
120	0.00317800858056216\\
121	0.00109202539488251\\
122	0.00273875706966464\\
123	-0.000367813963748631\\
124	-0.00123126320295341\\
125	-0.00324544095042256\\
126	-0.0045389285753572\\
127	-0.00368403762649905\\
128	-0.00608737260199632\\
129	-0.00530546556001354\\
130	-0.00557221249778195\\
131	-0.00204120523926576\\
132	-0.00354881170073895\\
133	-0.0027415044389727\\
134	-0.000704919925055947\\
135	-0.00223145974655381\\
136	-0.0040737157444255\\
138	-0.00524745610778155\\
139	-0.00820959257134746\\
140	-0.00947346666316662\\
141	-0.00911892309773066\\
142	-0.0103572553507547\\
143	-0.00890878532959505\\
144	-0.00845438586975433\\
145	-0.0042647759803458\\
146	-0.00759352911313727\\
147	-0.00412794460476107\\
148	-0.00727990983227755\\
149	-0.00753257847509303\\
150	-0.00826189673261979\\
151	-0.0111246554311037\\
152	-0.0116651986554643\\
153	-0.0111611536183318\\
154	-0.0127266264828449\\
155	-0.0111448382085655\\
156	-0.0106315082941819\\
157	-0.00970176945952517\\
158	-0.00893248526244861\\
159	-0.00854349903352158\\
160	-0.00876465970100071\\
161	-0.00820450392620842\\
162	-0.0093369234552938\\
163	-0.00807516417899024\\
164	-0.01053561490221\\
165	-0.011506672102314\\
166	-0.0132665308801734\\
167	-0.0142574577946561\\
168	-0.0136017814770639\\
169	-0.0137713081660422\\
170	-0.011664566228319\\
171	-0.0129858122975293\\
172	-0.011987915317377\\
173	-0.00969508137836783\\
174	-0.0110366668423012\\
175	-0.0104160838072858\\
176	-0.0103808579247016\\
177	-0.0122549499596971\\
178	-0.0116745100001481\\
179	-0.0143764488277611\\
180	-0.015435161445339\\
181	-0.0169160614484554\\
182	-0.0150332097912269\\
183	-0.0178609142292316\\
184	-0.0154274411936512\\
185	-0.0137099043738544\\
186	-0.0133499863029556\\
187	-0.0110749268994823\\
188	-0.0128581668286643\\
189	-0.0116888813802234\\
190	-0.0115312021343925\\
191	-0.015125778152651\\
192	-0.0181447663856034\\
193	-0.0183537784753298\\
194	-0.0217506960200353\\
195	-0.0214091699876917\\
196	-0.022058705643758\\
197	-0.0220572452806209\\
199	-0.0184938836011952\\
200	-0.0178856622769672\\
201	-0.0187329970767678\\
202	-0.018350411265601\\
204	-0.0197750995798742\\
205	-0.0207026454063453\\
206	-0.0222863902911286\\
207	-0.0242198827525044\\
209	-0.0275218278663942\\
210	-0.0261361788916474\\
211	-0.0268710055295287\\
212	-0.0264298154181688\\
213	-0.0269982901354524\\
214	-0.0235577153350732\\
215	-0.0252845877109849\\
216	-0.0233533020409595\\
217	-0.02506848703797\\
219	-0.0275072659260331\\
220	-0.0278804981355734\\
221	-0.0283975278857724\\
222	-0.0307489633851219\\
223	-0.0302459936165178\\
224	-0.032874794782856\\
225	-0.031644344951701\\
226	-0.0326499706347931\\
227	-0.030344774314699\\
228	-0.030752134556451\\
229	-0.0312527637486255\\
230	-0.0306427835078011\\
231	-0.0333984136905201\\
232	-0.0325834710699837\\
233	-0.034378319995767\\
234	-0.0346351248113024\\
235	-0.0361539522421026\\
236	-0.0359352121795382\\
237	-0.038748187553665\\
238	-0.0357333711569936\\
239	-0.0355889928318902\\
240	-0.0341190286260371\\
241	-0.0340934560285859\\
242	-0.0366779571768348\\
243	-0.0366952517363188\\
244	-0.0380150469379714\\
245	-0.0374072677534514\\
246	-0.0390085814885879\\
247	-0.0395801742979529\\
248	-0.0410051557671522\\
249	-0.0390617454015683\\
250	-0.042387358822225\\
251	-0.0425054431143508\\
252	-0.0406408049043421\\
253	-0.0428546606640339\\
254	-0.0422195983428537\\
255	-0.0416631212576704\\
256	-0.0430731199721777\\
257	-0.0435113252729025\\
258	-0.0411212255339706\\
259	-0.0445370770682985\\
260	-0.0455346743558493\\
261	-0.0438494615123091\\
262	-0.0437332613421404\\
263	-0.0447456902882095\\
264	-0.0448817172703002\\
266	-0.0431715627676112\\
267	-0.0439515924374518\\
268	-0.043868994955119\\
269	-0.0446346032165366\\
270	-0.0459442039846181\\
271	-0.0455016942091788\\
272	-0.0470538047977698\\
273	-0.0486869191745427\\
274	-0.0480133148776076\\
275	-0.0497098055079732\\
276	-0.0485937950647894\\
277	-0.0481702646202393\\
278	-0.0478245701340256\\
279	-0.0477690532545694\\
280	-0.0480931341810447\\
281	-0.0450085585193847\\
282	-0.0474720365580197\\
283	-0.0482428165644251\\
284	-0.0495771888686249\\
285	-0.0492141604847802\\
286	-0.0493386747630211\\
287	-0.0525492437770936\\
288	-0.0519583136699566\\
289	-0.0504579078185543\\
290	-0.0499969214213252\\
291	-0.0502180848159242\\
292	-0.0527397368553011\\
293	-0.0496198080072645\\
294	-0.0494587196617431\\
295	-0.0496153430310642\\
296	-0.048306350843859\\
297	-0.0507212635573069\\
298	-0.0502465186123118\\
299	-0.0513050198642304\\
300	-0.0517260480614823\\
301	-0.0524529641895697\\
302	-0.0530343506013651\\
303	-0.0508325909622727\\
304	-0.0515222398762489\\
305	-0.0517962325473036\\
306	-0.0501966404699488\\
307	-0.0494315890227881\\
308	-0.0516489725000611\\
310	-0.0502197521718699\\
311	-0.0504323459417719\\
312	-0.0521975181818561\\
313	-0.0526888716810845\\
314	-0.0518953970752136\\
315	-0.0518110275631898\\
316	-0.0514916861779966\\
317	-0.0525715374039919\\
318	-0.0507476972823042\\
319	-0.0501586865245827\\
320	-0.0516087326252546\\
321	-0.0507337566095885\\
322	-0.0531921483709539\\
323	-0.0498643460471158\\
325	-0.0505169014472813\\
326	-0.0521016717157181\\
327	-0.0523178443211236\\
328	-0.053387411913036\\
329	-0.0497476326545438\\
330	-0.0526360017533989\\
331	-0.050975471289803\\
332	-0.0519720358927316\\
333	-0.0493995959150197\\
334	-0.0504170658755356\\
335	-0.0494983607950417\\
336	-0.0492518109037974\\
337	-0.0484528307797518\\
338	-0.0490504793297077\\
339	-0.0509741410180595\\
340	-0.0531302431911627\\
341	-0.0505609075237317\\
342	-0.0491638562077696\\
343	-0.0512757250526192\\
344	-0.0504817413504952\\
345	-0.0502857841420337\\
346	-0.04912116992341\\
347	-0.0476815930214798\\
348	-0.0489484887459639\\
349	-0.0474195085962492\\
350	-0.0459970435085779\\
351	-0.0481202868188575\\
352	-0.0484644122634563\\
353	-0.0497227815974384\\
355	-0.050179422736619\\
356	-0.0505202246322369\\
357	-0.0505073325657577\\
358	-0.0462772460241467\\
359	-0.0478320897836966\\
360	-0.0458528968401879\\
361	-0.046503443289339\\
362	-0.0467551704909965\\
363	-0.0453612138746848\\
364	-0.0456708849608276\\
365	-0.044399779537116\\
366	-0.0468208992767813\\
367	-0.0471093946616747\\
368	-0.0471780662626315\\
369	-0.0467859606694674\\
370	-0.0460952054022528\\
371	-0.0460150543915461\\
372	-0.0477304274718335\\
373	-0.0456411413169917\\
374	-0.0466474433060284\\
375	-0.0444621602357529\\
376	-0.045488817413343\\
377	-0.0422962061743419\\
378	-0.0426230678713182\\
379	-0.0412748344369902\\
380	-0.0432129501155032\\
381	-0.0432310265059641\\
382	-0.044417646015745\\
383	-0.0457583293371044\\
384	-0.0424762249547257\\
385	-0.0424644783538497\\
386	-0.0430265436059472\\
387	-0.0404994769880886\\
388	-0.0404003443311467\\
389	-0.0404361583061927\\
391	-0.0401101287375241\\
392	-0.0402253519639544\\
393	-0.0399150595958417\\
394	-0.0389341022539611\\
395	-0.0413431620534084\\
396	-0.0394545544997982\\
397	-0.0395704728989585\\
398	-0.0413586071495047\\
399	-0.0392995400388827\\
400	-0.0396043309824563\\
401	-0.0382472520914234\\
402	-0.0346542315844545\\
403	-0.0368488478277413\\
404	-0.0377166585774376\\
405	-0.0365401920582826\\
406	-0.0373520585512779\\
407	-0.0373259923751448\\
408	-0.0369565627356678\\
409	-0.0357921164102208\\
410	-0.0385607360651647\\
411	-0.0367080942799021\\
412	-0.036646373819849\\
413	-0.0363385349282908\\
414	-0.0349425000929386\\
415	-0.035749795979882\\
416	-0.03329584689277\\
417	-0.0367063945086556\\
418	-0.0335210648099746\\
419	-0.0332616497314575\\
420	-0.0349282501201742\\
421	-0.0325132804605346\\
422	-0.0350131036382209\\
423	-0.0334715920673716\\
425	-0.0323720639903513\\
426	-0.0339420412283289\\
427	-0.0322689308784447\\
428	-0.030777016185084\\
429	-0.0294795825195706\\
430	-0.0288462949849873\\
431	-0.0314673727441459\\
432	-0.0300475400435971\\
433	-0.0304232427934039\\
434	-0.0283700159989166\\
435	-0.0300484223098465\\
436	-0.0297421395134734\\
437	-0.0302036887349004\\
438	-0.0315554479620914\\
439	-0.0298210119842679\\
440	-0.027954465499306\\
442	-0.0290395838428594\\
444	-0.0282498847147963\\
445	-0.0268228443317184\\
446	-0.0281316598191097\\
447	-0.029350253106486\\
448	-0.0259064713172847\\
449	-0.028112797622498\\
450	-0.0262917171828576\\
451	-0.0259030012571202\\
452	-0.0260222348479147\\
453	-0.026811710739139\\
454	-0.0257821766278994\\
455	-0.0241240112184187\\
456	-0.0228815415380268\\
457	-0.0238855816205614\\
458	-0.0254510582717558\\
459	-0.024398251372304\\
460	-0.023633437385115\\
461	-0.0257065639821121\\
462	-0.0269299303611206\\
463	-0.0285806327310638\\
464	-0.0291920136724002\\
465	-0.0288461120780994\\
466	-0.0287185576999036\\
468	-0.0278006535688746\\
469	-0.0277616147143362\\
470	-0.0278408042506726\\
471	-0.025574597718105\\
473	-0.0267432876976272\\
474	-0.0261753481379401\\
475	-0.0265403626426632\\
476	-0.0292680922716499\\
477	-0.0281947389364632\\
478	-0.0300895505322387\\
479	-0.0313650599464381\\
480	-0.0309106896888807\\
481	-0.0296620187123153\\
482	-0.0315632482493129\\
483	-0.0304876062796211\\
484	-0.0296241553303389\\
485	-0.0324523467254494\\
486	-0.0301456788904488\\
487	-0.0287949415928779\\
488	-0.0307951949650942\\
489	-0.0301195169738548\\
490	-0.0322264515616553\\
491	-0.0316975392704535\\
492	-0.0324153944104637\\
494	-0.0326587723648117\\
495	-0.0348353857852999\\
496	-0.0352922818942716\\
497	-0.0342604544232472\\
498	-0.0335535818819608\\
499	-0.0353084011189821\\
500	-0.035775724171117\\
501	-0.0355527237556998\\
502	-0.0333402761791604\\
503	-0.0335500022399629\\
504	-0.0340887463055424\\
505	-0.0362509616243187\\
506	-0.0367943393116548\\
507	-0.0378555925155979\\
508	-0.0357518349603652\\
509	-0.0363127416203497\\
510	-0.038807181661241\\
511	-0.0386820871931377\\
512	-0.0390957211650402\\
513	-0.0392138684758265\\
514	-0.0383558609712509\\
515	-0.0380997116415074\\
516	-0.0388094020952394\\
517	-0.0396425707967865\\
518	-0.0390049738830385\\
519	-0.040026667410757\\
520	-0.0393992440567672\\
521	-0.0391196545194816\\
522	-0.0396487386581157\\
523	-0.0410361513847874\\
524	-0.0403838153802099\\
525	-0.0427595535909404\\
526	-0.0408953844462303\\
527	-0.0445086063255076\\
529	-0.0431451307642874\\
530	-0.0431282041515715\\
531	-0.04346712128131\\
532	-0.0429374629256927\\
533	-0.0418874562972178\\
534	-0.0435076283329181\\
535	-0.0437852262709839\\
536	-0.0425684325116436\\
537	-0.0424356731746229\\
538	-0.0427479827403658\\
539	-0.0442519923110467\\
540	-0.0456770066844001\\
541	-0.0465220284315819\\
542	-0.0469096858669218\\
543	-0.0466599434664658\\
544	-0.0441807167358093\\
545	-0.0446167531836181\\
546	-0.0442118712612682\\
547	-0.0447938671059092\\
548	-0.0444492366118538\\
549	-0.044281414933721\\
550	-0.0427240685885408\\
551	-0.0463196120456359\\
552	-0.0465910257253199\\
553	-0.0474622546598766\\
554	-0.0488717362186435\\
555	-0.0468875424394355\\
556	-0.0482766384893694\\
557	-0.0481054444767324\\
558	-0.0459623107478819\\
559	-0.0460771792263586\\
560	-0.0464466235894179\\
561	-0.0472136173043509\\
562	-0.0462760351206271\\
563	-0.0464267262925659\\
564	-0.0446686791758566\\
565	-0.0465138061179005\\
566	-0.0462469886331291\\
567	-0.049346640713793\\
568	-0.0505116475103478\\
569	-0.0504997523282782\\
570	-0.0498445234372866\\
571	-0.049992104410876\\
572	-0.0494904779268381\\
573	-0.0476580247072889\\
574	-0.0471013837156988\\
575	-0.046863329710277\\
576	-0.0497117932970923\\
577	-0.0472475224391928\\
578	-0.0461610228041991\\
579	-0.0482542211454984\\
580	-0.0482723780980905\\
581	-0.0487142960103029\\
582	-0.0500737819152164\\
583	-0.0503252883752339\\
584	-0.0482397002865582\\
585	-0.0502907915265496\\
586	-0.0496867403674059\\
587	-0.0482466410612687\\
588	-0.0464916534849635\\
589	-0.0463649007729146\\
590	-0.0460591807773199\\
591	-0.0474528962661225\\
592	-0.0475735339030052\\
593	-0.0468866283670195\\
594	-0.0487124987557763\\
595	-0.0484002774376222\\
596	-0.0502055660267615\\
597	-0.0481207740660921\\
598	-0.0495253152516852\\
599	-0.0501864355762791\\
600	-0.048107164439898\\
601	-0.0485488146050557\\
602	-0.0463370639372442\\
603	-0.0463094433057449\\
604	-0.0474584656801653\\
605	-0.0464476255708632\\
606	-0.0464152257304704\\
607	-0.0477658059323858\\
608	-0.0479229926129392\\
609	-0.0456231564146492\\
610	-0.0443699218349138\\
611	-0.0433915720304867\\
612	-0.0413787387210505\\
613	-0.0403555206594319\\
614	-0.0380384293991938\\
615	-0.0375597575537086\\
616	-0.034951652550717\\
617	-0.0347365608615746\\
618	-0.0350366870795824\\
619	-0.0356409410342167\\
620	-0.0349541989041882\\
621	-0.0367196517722732\\
622	-0.0348384084384179\\
623	-0.0364524320073087\\
624	-0.0352631083928827\\
625	-0.033849989592909\\
626	-0.0313045050897927\\
627	-0.0292924151749503\\
628	-0.0270123190905451\\
629	-0.0243752509340993\\
630	-0.0222663858405667\\
631	-0.020458156147015\\
632	-0.0198163375650893\\
633	-0.0204397636243812\\
634	-0.0203802959820223\\
635	-0.0218716630990912\\
636	-0.0197631047287814\\
637	-0.0215335676084578\\
638	-0.0192479231873222\\
639	-0.0201885190804205\\
640	-0.0181828450085959\\
641	-0.0146162980554436\\
642	-0.0119350321394904\\
643	-0.0112460882955929\\
644	-0.00947385192625916\\
645	-0.00702736235984958\\
646	-0.00542978395128557\\
647	-0.00483370134452343\\
648	-0.00681244982934004\\
649	-0.0058196084512474\\
650	-0.00463196405053168\\
651	-0.00474501180156039\\
652	-0.00513202359957177\\
653	-0.00336612488035826\\
654	-0.00376888087862426\\
655	-0.00238177151322816\\
656	0.00423092089340571\\
657	0.00461668424895834\\
658	0.00364780316704127\\
659	0.00808497237267147\\
660	0.00876199197068672\\
661	0.00670624788790519\\
662	0.00893372715700025\\
663	0.00871644319522602\\
664	0.0091962692663401\\
665	0.0121130311890738\\
666	0.0114799299860806\\
667	0.0115318444304648\\
669	0.0145404129116287\\
670	0.0147316791812955\\
671	0.0164072082754956\\
672	0.0174198011011413\\
673	0.0214791207818052\\
674	0.0225986092059429\\
675	0.0225488212117853\\
676	0.0236309207957675\\
677	0.0256830851631094\\
678	0.0275186752171521\\
679	0.0276626653842413\\
680	0.0269474717829326\\
681	0.0268605552821555\\
682	0.0272364939401086\\
683	0.0282214333944921\\
684	0.0288441230702574\\
685	0.0285605351082268\\
686	0.0322836326631659\\
687	0.0313738317322532\\
688	0.0353105694910028\\
689	0.0344023051927707\\
690	0.0354581397489255\\
691	0.038752316230557\\
692	0.0406296901230689\\
693	0.0391655497694501\\
694	0.0384068242390185\\
695	0.0421368421968964\\
696	0.040160864939935\\
697	0.0398772583228038\\
698	0.0408098057009738\\
699	0.0404973693650845\\
700	0.0430487877949872\\
701	0.0434330787577437\\
702	0.048149512001828\\
703	0.0483978103984555\\
704	0.0487621873246553\\
705	0.0497661789204358\\
706	0.0497750637468926\\
707	0.0518040603744794\\
708	0.0504326924626639\\
709	0.0506193736623572\\
710	0.0510348349230298\\
711	0.0497721939136682\\
712	0.0489483466431011\\
713	0.0511193596030353\\
714	0.0543206586680753\\
715	0.0550293759790748\\
716	0.0552778450808091\\
717	0.0558098565072669\\
718	0.0588538665820124\\
719	0.0582693021449359\\
720	0.059542201817294\\
721	0.0592713524583814\\
722	0.0583307338260965\\
723	0.057852045688378\\
724	0.0581712562300254\\
725	0.056012690270336\\
726	0.0600279293837502\\
727	0.0593954523972116\\
728	0.0601907679049418\\
729	0.0622684430964\\
730	0.0633118928487875\\
731	0.0611304592757733\\
732	0.064749967164289\\
733	0.0632659271218472\\
734	0.0643587713161651\\
735	0.0646231585246824\\
736	0.0639825686002951\\
737	0.063943721419264\\
738	0.0654915388788595\\
739	0.064344779478688\\
740	0.0653492123128672\\
741	0.0650470361949829\\
742	0.0669538470576754\\
743	0.0684677649931018\\
744	0.0675582839860454\\
745	0.068075866740628\\
746	0.0668462486446515\\
747	0.0674457024842923\\
748	0.0663444444255674\\
749	0.0666056584805119\\
750	0.0670630949073256\\
751	0.0658095810217674\\
752	0.0672227330180704\\
753	0.0664920185790834\\
754	0.067783780933496\\
755	0.0680021383668645\\
756	0.0690148366388712\\
757	0.0694081059641576\\
758	0.0725618697786103\\
759	0.0693549630705093\\
760	0.0708179794651187\\
761	0.0711447731823682\\
762	0.0694614533454114\\
763	0.0698069178381502\\
764	0.0677121096648534\\
765	0.0695993195658957\\
766	0.0698658349504058\\
767	0.0678006333675967\\
769	0.0717622270010452\\
770	0.069317241905992\\
771	0.0720134426544519\\
772	0.0718016320161041\\
773	0.0721531917374705\\
774	0.070374878864186\\
775	0.0714486567144377\\
776	0.0697594453115471\\
777	0.0686831899404297\\
778	0.0689312774431983\\
779	0.0694071287628049\\
780	0.0708252489621373\\
781	0.0693407136047881\\
782	0.0699864977270863\\
783	0.0699517300488424\\
784	0.071550726714122\\
785	0.0715213402240806\\
786	0.0719547043468083\\
788	0.0680484650154085\\
789	0.069497513044098\\
791	0.0680943649110759\\
792	0.0686420014060332\\
793	0.0684812981862706\\
794	0.0668168411209535\\
795	0.0682069822287303\\
796	0.0682089303022622\\
797	0.0675010107911476\\
798	0.0714001455417019\\
799	0.0706768908355571\\
800	0.0693897616779395\\
801	0.0700792438326516\\
802	0.0677318913483305\\
803	0.0669453341608914\\
804	0.0641976961028377\\
805	0.0644052119375829\\
806	0.0643427876646001\\
807	0.0630464325704452\\
808	0.0663049273589422\\
809	0.0672165938779017\\
810	0.0671930395574236\\
811	0.0677734925557161\\
812	0.0684900878052304\\
813	0.0684823991975918\\
814	0.0663360661121715\\
815	0.065955192110323\\
816	0.0653802917113353\\
817	0.0654589482401207\\
818	0.0647518388811932\\
819	0.0626851299075497\\
820	0.0617716144301994\\
821	0.0628496548658859\\
822	0.0625677956234085\\
823	0.0628236409197598\\
824	0.0632005306490555\\
825	0.0659801514193532\\
826	0.0638669725117325\\
827	0.0629184249746686\\
828	0.062072215562921\\
829	0.0621430647231591\\
830	0.0586447533548835\\
831	0.0621318562273245\\
832	0.06012269667076\\
833	0.059259307098273\\
834	0.0586427613916385\\
835	0.0575287176482107\\
836	0.0578565758712557\\
837	0.0594218738001473\\
838	0.0615878996225092\\
839	0.060781943361917\\
840	0.0605180631653184\\
841	0.0585018231038248\\
842	0.0582531774182371\\
843	0.0578436396642701\\
844	0.0550104201065551\\
845	0.0571894561771842\\
846	0.0526467653276086\\
847	0.0545241544830333\\
848	0.0527268579480733\\
849	0.0560113711926533\\
850	0.0547625131923724\\
851	0.0558361559899367\\
852	0.0548202035722625\\
853	0.0558659531477588\\
854	0.0548766561159937\\
855	0.0548389435500667\\
856	0.0526622472330018\\
857	0.0532357214801777\\
858	0.0488085990023137\\
859	0.0518035237548702\\
860	0.0496868055295181\\
861	0.0482632565963286\\
862	0.0488694061566548\\
863	0.0489110513929063\\
864	0.0498829662685694\\
865	0.0497132942789449\\
866	0.0511392060466278\\
867	0.0496265315732671\\
868	0.0497703124076452\\
869	0.0485014245916773\\
870	0.0469526819485964\\
871	0.0451100810373646\\
872	0.0448692365919214\\
873	0.0454291536109395\\
874	0.0449245810123102\\
875	0.0451139293261349\\
876	0.0447572512823626\\
877	0.0457349818941566\\
878	0.0455294293485622\\
879	0.0452126265824973\\
880	0.0445741356727467\\
881	0.0449328371119009\\
882	0.044301703129122\\
883	0.0438426012294713\\
884	0.0423341613577577\\
885	0.0421080664332294\\
886	0.0410452257165161\\
887	0.0402227992110511\\
888	0.0402635396367259\\
889	0.0404745382127203\\
890	0.0403444561134165\\
891	0.0419678736097922\\
892	0.0412907298693881\\
893	0.041380291705309\\
895	0.0390616020629295\\
896	0.0391215661090882\\
897	0.0379689723697538\\
898	0.0358891957107517\\
899	0.0362215552020189\\
900	0.0369735232554831\\
901	0.0371751709144519\\
902	0.0356347167041804\\
903	0.0369555354322983\\
904	0.0363196538421562\\
905	0.0359133182769256\\
906	0.0374832422498912\\
907	0.0355368535758771\\
908	0.035595389741502\\
909	0.0351767537508749\\
910	0.0330462745366731\\
911	0.0318518006013164\\
912	0.0329017889841907\\
913	0.0322297202419577\\
914	0.0322759776447583\\
915	0.0307212124664602\\
916	0.031058348296483\\
917	0.0310410567610688\\
918	0.033310955778461\\
919	0.0321015612128122\\
920	0.0317320670167192\\
921	0.0320992562913034\\
922	0.0319317294738539\\
923	0.0295996888871741\\
924	0.0292269967419543\\
925	0.0278829941123604\\
926	0.0281650373233333\\
927	0.0275983463425291\\
928	0.0277379506624129\\
929	0.0282687614658244\\
930	0.0261974006177752\\
931	0.0264453369952662\\
932	0.0259071900431991\\
933	0.0267184121576065\\
934	0.0271816026574925\\
935	0.029329846544897\\
936	0.0264275175402418\\
937	0.0258189008650334\\
938	0.0258990636350518\\
939	0.025741164343799\\
940	0.0230746138115592\\
941	0.023473170844909\\
942	0.0239995102695048\\
943	0.0225402120051967\\
944	0.022948616466465\\
945	0.0220213640775455\\
946	0.0233860026794446\\
947	0.0249300238513115\\
948	0.0238430805115968\\
949	0.0223689714819102\\
950	0.0216779375816714\\
951	0.0222574551416983\\
952	0.0216903453563191\\
953	0.0205169757737167\\
954	0.0205381346618196\\
955	0.01997030090115\\
956	0.0205790723186965\\
957	0.0189484748480027\\
958	0.0222498913165055\\
959	0.0196914059001756\\
960	0.0203260625730763\\
961	0.0191028216609084\\
962	0.0192748166389265\\
963	0.0198212380089444\\
965	0.0186212864621211\\
966	0.0188318266918941\\
967	0.0180907507560732\\
968	0.0180377760448209\\
969	0.0157537359716571\\
970	0.0175964108179869\\
971	0.0169296457593191\\
972	0.0161913805761742\\
973	0.0162174421454893\\
974	0.0185681400259909\\
975	0.0160114306149808\\
976	0.0169452558109242\\
977	0.0166011112717115\\
978	0.0150901900403824\\
979	0.015611189161973\\
980	0.0154523275180054\\
981	0.0122705120954834\\
982	0.0125857933071529\\
983	0.0133249776633875\\
984	0.0130215941071583\\
985	0.0133693019358816\\
986	0.0134588839528078\\
987	0.0133147831204496\\
988	0.0139840512933915\\
989	0.0137219757189087\\
990	0.0146115894021932\\
991	0.013776734690282\\
992	0.0123956815098154\\
993	0.010521078187594\\
994	0.0120311022449187\\
995	0.0095366977948288\\
996	0.0109812111929841\\
997	0.0103872321190011\\
998	0.0123664955344793\\
999	0.0106233546582644\\
1000	0.00937522466097107\\
1001	0.00891851510800734\\
1002	0.0124758150016078\\
1003	0.009626019920006\\
1004	0.0101372082849593\\
1005	0.011110073375221\\
1006	0.00933527405459245\\
1007	0.00996530423867625\\
1008	0.00963782814733349\\
1009	0.00796830478316224\\
1010	0.00794485273968348\\
1011	0.007723865467824\\
1012	0.00905367005111657\\
1013	0.00747681294228641\\
1014	0.00868906102095934\\
1015	0.00942058688633551\\
1016	0.00695578581439804\\
1017	0.00825870978997045\\
1018	0.00820753524158135\\
1019	0.00529228623099698\\
1020	0.00754296735476601\\
1021	0.00626239927373717\\
1022	0.00599809476557311\\
1023	0.00740528073856694\\
1024	0.0063283747845162\\
1025	0.00757156359486544\\
1026	0.00545592010553264\\
1027	0.00587776043448685\\
1028	0.00480050374653729\\
1029	0.00715293176131127\\
1030	0.00354103677204876\\
1031	0.00605197028539806\\
1032	0.007009662919927\\
1033	0.00513334850097635\\
1034	0.00535685017507603\\
1035	0.0052286963853021\\
1036	0.00485621310781426\\
1037	0.00375093152229056\\
1038	0.0050910654629206\\
1039	0.00367897608566636\\
1040	0.00456288785107972\\
1041	0.00461441703305354\\
1042	0.00483883167839849\\
1043	0.00537768813887851\\
1044	0.00641641656284264\\
1045	0.00568665577429783\\
1046	0.00397244759687965\\
1047	0.00485884326826636\\
1048	0.00429586902282608\\
1049	0.00306899273300587\\
1050	0.00523864503406912\\
1051	0.00245180526371769\\
1052	0.003728247924073\\
1053	0.00351276143078394\\
1054	0.00451238556615863\\
1055	0.00425387452560244\\
1056	0.00356769615927988\\
1057	0.00299136365038066\\
1058	0.00343429123813621\\
1059	0.00356603825093771\\
1060	0.00326644745337035\\
1061	0.00311680606978371\\
1062	0.00409332746608015\\
1063	0.000591311699736252\\
1064	0.00208671096652324\\
1065	0.00151633445534571\\
1066	2.95927168281196e-05\\
1067	-0.000458536954283773\\
1068	0.000736807204702927\\
1069	0.00317048376837192\\
1070	0.00203185041459619\\
1071	0.00160462926896798\\
1072	0.00102491869415644\\
1073	0.00255197179626521\\
1074	-5.08146629272233e-05\\
1075	0.000843408634182197\\
1076	0.000360158132707511\\
1077	0.000554679391143509\\
1078	8.40898594560713e-05\\
1079	0.000374270035763402\\
1080	-0.000223738118620531\\
1081	-0.000317969820343933\\
1082	0.0018418608376578\\
1083	0.00120421026258555\\
1084	0.00163874979330103\\
1085	0.00018136641278943\\
1086	0.00172233537023203\\
1087	2.76109763035493e-05\\
1088	0.000614979481497357\\
1089	4.30523411978356e-05\\
1090	-0.00210640494469772\\
1091	0.00106357336903784\\
1092	-0.00140775895533807\\
1093	-0.00207862344700516\\
1094	-0.00180398756015165\\
1095	0.00184167201086893\\
1096	0.000312808774651785\\
1097	0.00170673966499635\\
1098	0.00279267153791807\\
1099	0.000346238681004252\\
1100	-0.000112410753445147\\
1101	-0.000992854398873533\\
1102	-0.00104715654697429\\
1103	-0.00186499202391133\\
1104	-0.00151198775711237\\
1105	-0.00175945236651387\\
1106	-0.00110655822891204\\
1107	9.81886003046384e-05\\
1108	-0.000599461617866837\\
1109	-0.00145244298641956\\
1110	0.00042950756915161\\
1111	-0.000231860004078044\\
1112	0.000136218671741517\\
1113	-0.00111547941742174\\
1114	-0.00023499336975874\\
1115	-0.00186017932492177\\
1116	-0.000660120393604302\\
1117	-0.000782686729053239\\
1118	-0.000995179706251292\\
1119	-0.00345985580884189\\
1120	6.17016755768418e-05\\
1121	-0.00247909058430196\\
1122	-0.000427460376840827\\
1123	-0.000387922803838592\\
1124	0.000816459291172578\\
1125	-0.000858823388625751\\
1126	0.000460587465113349\\
1127	-0.00284248779826157\\
1128	-0.00336696643353207\\
1129	-0.00175357210150651\\
1130	-0.00197671296791668\\
1131	-0.00154134773765691\\
1132	-0.00154827423511961\\
1133	-0.00306246009176903\\
1134	0.000157393010340456\\
1135	-0.00450081968369886\\
1136	-0.000658230856970476\\
1137	-0.000701150338045409\\
1138	-0.00110186733400042\\
1139	-0.00218505005182124\\
1140	-0.000820027737290729\\
1141	-0.00181296827167898\\
1142	-0.00120695950818117\\
1143	-0.00375327211054355\\
1144	-0.00195536728983825\\
1145	-0.000874186690452916\\
1146	-0.00131489755472103\\
1147	-0.00101568600985047\\
1148	-0.00271360733950132\\
1149	-0.000938339112281028\\
1150	-0.0020463632611154\\
1151	-0.0013628311796765\\
1152	-0.000274693544270121\\
1153	-0.00242085731815678\\
1154	-0.00152999746433125\\
1155	-0.00208494794878789\\
1156	-0.00184045404057542\\
1157	-0.00297286249133322\\
1158	-0.00393913571838311\\
1159	-0.00375444085489107\\
1160	-0.00212859160342305\\
1161	-0.00439030419715891\\
1162	-0.00295713960667854\\
1163	-0.00160694078613233\\
1164	-0.003134000555292\\
1165	-0.00262255917687071\\
1166	-0.00179601719241873\\
1167	-0.00253819366525931\\
1168	-0.00286064116630769\\
1169	-0.00338344186707218\\
1170	-0.00329586443103835\\
1171	-0.00236097795777823\\
1172	-0.00484097514367932\\
1173	-0.00344627482422766\\
1174	-0.00170600662386278\\
1175	-0.00397254225390498\\
1176	-0.00255040173010457\\
1177	-0.00220768257759119\\
1179	-0.00249578226771519\\
1180	-0.00202635836512854\\
1181	-0.00242280229826974\\
1182	-0.000899935591860412\\
1183	-0.00433564167656186\\
1184	-0.00309145871233341\\
1185	-0.00292894550966594\\
1186	-0.00319417878995409\\
1187	-0.00375283976541141\\
1188	-0.00151484023058401\\
1189	-0.00229742189162607\\
1190	-0.00143410983969261\\
1191	-0.00167257665725629\\
1192	-0.00413633230414234\\
1193	-0.00393390810859273\\
1194	-0.00190476675652462\\
1195	-0.00292578176618008\\
1196	-0.00369049932123744\\
1197	-0.00156813507760489\\
1198	-0.00200080081617671\\
1199	-0.00372688648508301\\
1200	-0.00171894567870368\\
1201	-0.00546389085775445\\
1202	-0.00526667290296245\\
1203	-0.00380580350656601\\
1204	-0.000218274391727391\\
1205	-0.00149078649405965\\
1206	-0.00135733813363004\\
1207	-0.00224045713162013\\
1208	-0.000617436196534982\\
1209	-0.00139874088995384\\
1210	-0.00283097558462941\\
1211	-0.00231530723249307\\
1212	-0.00277288906295325\\
1213	-0.00230040761289274\\
1214	-0.00258168662367098\\
1215	-0.00235772454766447\\
1216	-0.00142278069461099\\
1217	-0.00218910274907103\\
1218	-0.00185739507946892\\
1219	-0.00386049338248995\\
1220	-0.000799422377667725\\
1221	-0.00175568867325637\\
1222	-0.00110039037554088\\
1223	-0.00341008775808405\\
1224	-0.0038210424781937\\
1225	-0.0001826360510222\\
1226	-0.00226273919975029\\
1227	-0.00229043755280145\\
1228	-0.00355049615131975\\
1229	-0.00179783147450507\\
1230	-0.00344141132450204\\
1231	-0.00107366840029499\\
1232	-0.00315720136427444\\
1233	-0.00177624436560109\\
1234	-0.00235719376132693\\
1235	-0.00320425089603305\\
1236	-0.00243080125642336\\
1237	-0.00402827478455947\\
1238	-0.00248972859208152\\
1239	-0.0017115427765475\\
1240	-0.0030850968919367\\
1241	-0.00244584090341959\\
1242	-0.00240768844514605\\
1243	-0.00359324740793454\\
1244	-0.00129125172247768\\
1245	-0.00101595717501368\\
1246	-0.00267311613811216\\
1247	-0.00108479744267242\\
1248	-0.00148725398071292\\
1249	-0.00163960518079875\\
1250	-0.0032884046113395\\
1251	-0.00112859939031296\\
1252	-0.000433599418101949\\
1253	-0.000668174782049391\\
1254	-0.00152049068606175\\
1255	-0.00115459640392146\\
1256	-0.00242268281635916\\
1257	-0.00228340194439625\\
1258	-0.00327669363127825\\
1259	-0.00303808254466276\\
1260	-0.00252672383021491\\
1261	-0.00166839367511784\\
1262	-0.00377068549551041\\
1263	-0.00173137831052372\\
1264	-0.00488863966575082\\
1265	-0.00199780874299904\\
1266	-0.00236696808633496\\
1267	-0.00160008966349778\\
1268	-0.00370980087200223\\
1269	-0.000795369419165581\\
1270	-0.00334455283200441\\
1271	-0.00222851975604499\\
1272	-0.00158110243842202\\
1273	-0.00334046837883761\\
1274	-0.00238723789675532\\
1275	-0.00322831894095543\\
1276	-0.00283667487633465\\
1277	-0.00221657906126893\\
1278	-0.00397199257758984\\
1279	-0.000204197601760825\\
1280	-0.00244402753514805\\
1281	-0.00116423499162011\\
1282	-0.00144949622449531\\
1283	-0.00111832250127009\\
1284	0.000463433968661775\\
1285	-0.0014085193408846\\
1286	-0.00249785906794386\\
1287	-0.00228807764733574\\
1288	-0.00270420158881279\\
1289	-0.00259506523320852\\
1290	-0.00384833168141085\\
1291	-0.00472785175111312\\
1292	-0.00211744652938251\\
1293	-0.00171734023797399\\
1294	-0.0028578074611687\\
1295	-0.00154519947068366\\
1296	-0.0033079453019127\\
1297	-0.00113941798372252\\
1298	-0.00127549200533394\\
1299	-0.00211478997084669\\
1300	-0.00412250860495078\\
1301	-0.00119332811459572\\
1302	-0.00176160799401259\\
1303	-0.00273059144706167\\
1305	-0.0025909860783031\\
1306	-0.00265636407198144\\
1307	-0.00230641125290276\\
1308	-0.000786991726045017\\
1309	-0.00155285808955341\\
1310	0.000770351553455839\\
1311	-0.0017307050711679\\
1312	-0.000217882728748009\\
1313	-0.00285048945602284\\
1314	-0.000729094570715461\\
1315	-0.00295963319854309\\
1316	-0.00165152927797863\\
1317	-0.00171237160634519\\
1318	-0.00337111139401713\\
1319	-0.00295963213397954\\
1320	-0.00222881550985221\\
1321	-0.002610925328554\\
1322	-0.0019283229175926\\
1323	-0.00251933932304382\\
1324	-0.000195716992266171\\
1325	-0.00221799562450542\\
1326	-0.000453176099881603\\
1327	-0.00192809502937052\\
1328	-0.0019588188479247\\
1329	-0.00159832916824598\\
1330	-0.00103003231356524\\
1331	-0.00365798729694689\\
1332	-0.000777534426788407\\
1333	-0.000537643016514266\\
1334	-0.00231457097765997\\
1335	-0.00139814939166172\\
1336	9.50598723648e-06\\
1337	-0.000153825134248109\\
1338	-0.000635774724514704\\
1339	-0.00159851692887969\\
1340	-0.000302671402778287\\
1341	-0.00121253053521286\\
1342	-0.00296429670038378\\
1343	-0.00188026136424924\\
1344	-0.00145086297584385\\
1345	-0.0035586940587109\\
1346	-0.00232651296141739\\
1347	-0.00157258964554785\\
1348	-0.00101837820307082\\
1349	-0.00161602230673452\\
1350	-0.00206934883840404\\
1351	0.000325813736935743\\
1352	0.00011575663666008\\
1353	-0.00261647528191133\\
1354	-0.00191135371323981\\
1355	-0.000427451570658377\\
1356	-0.00206508065912203\\
1357	-0.00166529992975484\\
1358	-0.00299935594694034\\
1359	-0.00232568335218275\\
1360	-0.00239823857759802\\
1361	1.25126111925056e-05\\
1362	-0.000379968480501702\\
1363	-0.00273043348556712\\
1364	-0.00189033282572382\\
1365	-0.00274930207910984\\
1366	0.000588418148709025\\
1367	0.000314591424739774\\
1368	-9.24896435208211e-05\\
1369	-0.0011519841707468\\
1370	-0.00114081038577751\\
1371	-0.00182103128486233\\
1372	-0.000233106424047946\\
1373	-0.00274844775822203\\
1374	-0.0029430549029712\\
1375	-0.00148112165720704\\
1376	-0.00129795870861926\\
1377	4.20818271322787e-05\\
1378	-0.00189333092862398\\
1379	-0.000420404287979181\\
1380	0.00115277374015932\\
1381	0.00121855892416534\\
1382	-0.00120199918410435\\
1383	-0.000718083310630391\\
1384	-0.00213027626091389\\
1385	-0.00086916192458375\\
1386	0.000738143839043914\\
1387	-0.000772273632037468\\
1388	-0.00103331844593413\\
1389	-8.25757333586807e-05\\
1390	-0.00204776959753872\\
1391	0.000478419247656348\\
1392	-0.00194102943441976\\
1393	-0.00158534224078721\\
1394	-0.00102206488554657\\
1395	-0.00150102177144618\\
1396	-0.00187992392693559\\
1397	-0.00170585591990857\\
1398	-0.000785325775950696\\
1399	0.00151511113881497\\
1400	0.000665767018517727\\
1401	0.000779196378516644\\
1402	-0.00250476239875752\\
1403	-0.000935631187530817\\
1404	-0.00169836752183983\\
1405	0.000389633242775744\\
1406	-0.00249541654920904\\
1407	-0.000113669430220398\\
1408	-4.57231053587748e-05\\
1409	0.000762370507345622\\
1411	-0.00228722664587622\\
1412	-0.00218615852577386\\
1413	-0.000401351397158578\\
1414	-0.000660405225062277\\
1415	-0.000669354846877468\\
1416	-0.000404440844249621\\
1417	-0.000649434823344563\\
1418	-0.00180744253657394\\
1419	-0.0018803531092999\\
1420	0.00173526155231229\\
1421	-0.00173862705150896\\
1422	-0.000965667512218715\\
1423	-0.00046912837592572\\
1424	-0.000133181455339582\\
1425	-0.00190027118196667\\
1426	-0.000259844944366705\\
1427	-0.000473363713808794\\
1428	-0.00198336058656423\\
1429	-0.000160314683853358\\
1430	-0.00217823396019412\\
1431	-0.00226116331964477\\
1432	-3.59458181264927e-05\\
1433	8.95651514838391e-05\\
1434	-0.00150135538979157\\
1435	-0.000278732785091051\\
1436	-0.00145072451277883\\
1437	-0.00119197700200857\\
1438	-0.00296694222629412\\
1439	-0.00136273519160568\\
1440	-0.00159532268048679\\
};
\addlegendentry{$x_{1,3}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.0486258608268599\\
1	0.0488764553381316\\
2	0.0492560660877643\\
3	0.0485039312520712\\
4	0.0530405743722895\\
5	0.0549343455679718\\
6	0.0556045704511234\\
7	0.0541203901173049\\
8	0.0560668432171951\\
9	0.0533468466164777\\
10	0.0522635162171809\\
11	0.0487223623063073\\
12	0.0455135613715356\\
13	0.0421601574080341\\
14	0.0404018450080912\\
15	0.0380321491397808\\
16	0.0379745598279442\\
17	0.0385609388888497\\
18	0.0385911256119016\\
19	0.043068207927945\\
20	0.0415532014405926\\
21	0.0421778946893028\\
22	0.0408427869115258\\
23	0.039295487218169\\
24	0.0358640558613388\\
25	0.0348707006357927\\
26	0.0307285483183932\\
27	0.028657252219773\\
28	0.0273972669272098\\
29	0.0259767469244707\\
30	0.0290492420003829\\
31	0.0279806882788307\\
32	0.0317585172217605\\
34	0.031046391568907\\
35	0.0327326408262252\\
36	0.0299415803076499\\
37	0.0267361473711389\\
38	0.023972905342589\\
39	0.0219876288520027\\
40	0.0194211430687119\\
41	0.0198636516929582\\
42	0.0185026990322967\\
43	0.0169421406785659\\
44	0.0207572327915386\\
45	0.0211343903051784\\
46	0.0231137548194056\\
47	0.0237254354799461\\
48	0.0222034128323685\\
49	0.0217547559852846\\
50	0.0197200061570584\\
51	0.0182643376310807\\
52	0.0152554620653973\\
53	0.0131030361183093\\
54	0.0102127732045574\\
55	0.0112621813364058\\
56	0.009359136573039\\
57	0.0112966172073357\\
58	0.0149685597841653\\
59	0.0156625209922368\\
60	0.0167308719733228\\
61	0.0169647109619291\\
62	0.0150547389541771\\
63	0.0148984215718428\\
64	0.0125610438565218\\
65	0.00986469320491778\\
66	0.00814110425335457\\
67	0.00655415864389397\\
68	0.00523417128192705\\
69	0.00534847215021728\\
70	0.00759862286440693\\
71	0.00800508131851529\\
72	0.0101989387674166\\
73	0.00986591832929662\\
74	0.0113548364854523\\
75	0.0126674360267316\\
76	0.0096526646213988\\
77	0.0084532415924059\\
78	0.0060934921293665\\
79	0.00328506752202884\\
80	0.00189280752420018\\
81	0.00178275330472388\\
82	0.00126319731248259\\
83	0.00303096572702088\\
84	0.00373712759596856\\
87	0.00675467211544856\\
88	0.00673258168149005\\
89	0.00607280394274312\\
90	0.00523644506529308\\
91	0.00334242450571764\\
92	0.000554032164700402\\
93	-8.82603001173266e-05\\
94	-0.000570740498460509\\
95	-0.00206439290423077\\
96	-0.000404660264848644\\
97	-0.000719855523357182\\
98	0.000827822822884627\\
99	0.00168620152157928\\
100	0.00368530880859907\\
101	0.0039368705186007\\
102	0.00482022770643198\\
103	0.00262590245597494\\
104	0.000662476546494872\\
105	0.000447602934400493\\
106	-0.00231710559000931\\
107	-0.00434229098800643\\
108	-0.00461138362538804\\
109	-0.0037777227796596\\
110	-0.0046796836725207\\
111	-0.00290819065776304\\
112	-0.00183628745776332\\
113	0.000150328569588964\\
114	0.0010415663191452\\
115	-0.000211554371844613\\
116	-0.000410365254310818\\
117	-0.00131419521130738\\
118	-0.00261263019365288\\
119	-0.00346532615799333\\
120	-0.00500541156770851\\
121	-0.00841212928480672\\
122	-0.0072027542178148\\
123	-0.00855764929951874\\
124	-0.00701302882248456\\
125	-0.00350974212869914\\
126	-0.00476753127941265\\
127	-0.00222550185208092\\
128	-0.00114011891537302\\
129	-0.0028268225780721\\
130	-0.00348459628344244\\
131	-0.00489870388082636\\
132	-0.00420202142890957\\
133	-0.00544302279217845\\
134	-0.00759847189942775\\
135	-0.00907178642228246\\
136	-0.00900308736072475\\
137	-0.00772352034528012\\
138	-0.00837231543619055\\
139	-0.00620768144472095\\
140	-0.00499977014783326\\
141	-0.00589573481215666\\
142	-0.00457027317088432\\
143	-0.00371919306098789\\
144	-0.00604807900435844\\
145	-0.0049839754117329\\
146	-0.00708518907777034\\
147	-0.00699199727068844\\
148	-0.00932827964879834\\
149	-0.00995497811095447\\
150	-0.00869236340167845\\
151	-0.00627781621756185\\
152	-0.00967811350619741\\
153	-0.00462082572721556\\
154	-0.00694641009636143\\
155	-0.00773708739120593\\
156	-0.00436627121666788\\
157	-0.00675152721987615\\
158	-0.00690474586485834\\
159	-0.00583558512539639\\
160	-0.00814832871606086\\
161	-0.00864483952750561\\
162	-0.00980639516546944\\
163	-0.0100124963610142\\
164	-0.00857702899384094\\
165	-0.00825561577539702\\
166	-0.00930396980561454\\
167	-0.0079210324036012\\
168	-0.00606697185389748\\
169	-0.00628703310167111\\
170	-0.00638686105207853\\
171	-0.00603496663688929\\
172	-0.00527406497894845\\
173	-0.00840764925578696\\
174	-0.00897158892121297\\
175	-0.0104579503795321\\
176	-0.0106380808740596\\
177	-0.0116369319191563\\
178	-0.00904599337377476\\
179	-0.00822387850803352\\
180	-0.00967731200148592\\
181	-0.0097909521193742\\
182	-0.00687149278223842\\
183	-0.00836570742285403\\
184	-0.00756423506913961\\
185	-0.00780325542132232\\
186	-0.00956927123706919\\
187	-0.00949594583744329\\
188	-0.00986905312652198\\
189	-0.0128052514050978\\
190	-0.0135919523236225\\
191	-0.0105449370348651\\
192	-0.0138040067624843\\
193	-0.0158159007387439\\
194	-0.0154300212254839\\
195	-0.0153173199373668\\
196	-0.0167194643584025\\
197	-0.013440811854025\\
198	-0.0150876340833292\\
199	-0.0155474833413791\\
200	-0.0151522396251949\\
201	-0.0167726684342142\\
202	-0.0155378466226921\\
203	-0.0175898644858989\\
204	-0.0156471968664391\\
205	-0.0186572026248086\\
206	-0.0186459971671411\\
207	-0.0193059900173012\\
208	-0.017544684900713\\
209	-0.0197324425937495\\
210	-0.0212305018185361\\
211	-0.0215711819448643\\
212	-0.0231731270760065\\
213	-0.0229401537153535\\
214	-0.0230806275233135\\
215	-0.0250901877345768\\
216	-0.022980391042438\\
217	-0.0224768085245159\\
218	-0.0237584306569261\\
219	-0.0228733924875542\\
220	-0.0236710137753562\\
221	-0.0254791102572653\\
223	-0.0246859800874972\\
224	-0.0289518315080386\\
225	-0.0290338510103538\\
226	-0.0300306084718613\\
227	-0.0298889104735736\\
228	-0.0294341540140977\\
229	-0.0292343125940988\\
230	-0.0294864334221074\\
231	-0.0292865695873843\\
232	-0.029967554881523\\
233	-0.0294011959201725\\
234	-0.0303951502880864\\
235	-0.0308853522517438\\
236	-0.0319337357209406\\
237	-0.0313132944975223\\
238	-0.032691595295546\\
239	-0.0332494199312805\\
240	-0.0329194953626484\\
241	-0.0335020151742356\\
242	-0.0360675047934365\\
243	-0.0336974164854382\\
244	-0.0344328040530399\\
245	-0.0349357933657757\\
246	-0.0343130054866378\\
247	-0.0348305850664019\\
248	-0.0346455509609314\\
249	-0.0338502793667885\\
250	-0.0350905161408264\\
251	-0.0341945736302023\\
252	-0.0365072282531855\\
253	-0.0355546609700923\\
254	-0.0397711258544859\\
255	-0.0385002077755416\\
256	-0.0395034243672399\\
257	-0.0390534049918188\\
258	-0.0372648096804369\\
259	-0.0369499051005278\\
260	-0.0354008515330406\\
261	-0.03701219142431\\
262	-0.0359741167230823\\
263	-0.0387095655710255\\
264	-0.0373235390079572\\
265	-0.0392483311436536\\
266	-0.0390158539696586\\
267	-0.0393872329780152\\
268	-0.0396383676111327\\
269	-0.0395628731953366\\
270	-0.0391709002212792\\
271	-0.0403378155328937\\
272	-0.0420726293837106\\
273	-0.0407127402825154\\
274	-0.038361564318393\\
275	-0.039564333049384\\
276	-0.0405567106140552\\
277	-0.039111024131671\\
278	-0.0393937440580885\\
279	-0.0393968991145357\\
280	-0.038909877499691\\
281	-0.0400062387604976\\
282	-0.0397460496258191\\
283	-0.0405548904905118\\
284	-0.0406513922457634\\
285	-0.0410271808789275\\
286	-0.0416702624956997\\
287	-0.0398481098497996\\
288	-0.0416368769160727\\
289	-0.0404893118479777\\
290	-0.0400667188907846\\
291	-0.039068752674666\\
292	-0.0406916863635161\\
293	-0.0393565231267985\\
294	-0.0417663604837344\\
295	-0.0398952815467055\\
296	-0.0419156037835364\\
297	-0.0408326092674542\\
298	-0.0393076791367548\\
299	-0.0410565452257288\\
300	-0.0418724303897307\\
301	-0.0380868190304682\\
302	-0.0399693753456631\\
303	-0.0413712116735496\\
304	-0.0397653190784695\\
305	-0.0390247937018557\\
306	-0.0403669780043856\\
307	-0.0396006816883983\\
308	-0.0398826157984331\\
309	-0.0400405313664578\\
310	-0.0398530301297342\\
311	-0.0391056208618465\\
313	-0.0408928927872694\\
314	-0.0386714394692262\\
315	-0.0379563434473766\\
316	-0.0389193452781456\\
317	-0.0390579548775349\\
318	-0.0394529900481757\\
319	-0.0401743121410618\\
320	-0.0373351649213873\\
321	-0.0399229916431523\\
322	-0.0387420729871337\\
323	-0.0402691108356521\\
324	-0.0383144604979861\\
325	-0.0385610832165639\\
326	-0.0376545198423628\\
327	-0.038277001711549\\
328	-0.0375933186999191\\
329	-0.0373946017296021\\
330	-0.0381587440742805\\
331	-0.0357328368388607\\
332	-0.0389052070725029\\
333	-0.0357310914539539\\
334	-0.0391385165517022\\
335	-0.0362635777819378\\
336	-0.0374755332711629\\
337	-0.0361769749163159\\
338	-0.0365811343956466\\
339	-0.0380073090277619\\
340	-0.0375097114360869\\
341	-0.0346412817798409\\
342	-0.03332476160449\\
343	-0.0369907490351125\\
344	-0.0337620462878476\\
345	-0.0336007576349857\\
346	-0.0333251913525601\\
347	-0.0350167794313165\\
348	-0.0357967766528873\\
349	-0.0355710405497121\\
350	-0.0362622906193337\\
351	-0.0343720334444697\\
352	-0.0350098201238325\\
353	-0.0347371322586696\\
354	-0.0332093240733684\\
355	-0.0330826836097913\\
356	-0.0314600272145071\\
357	-0.0314073373076553\\
358	-0.029568052508921\\
359	-0.0322990355098227\\
360	-0.0307475757981592\\
361	-0.0304164834840321\\
362	-0.031594235425473\\
363	-0.0333616939717558\\
364	-0.033277246076068\\
365	-0.0327189608726712\\
366	-0.032068277022745\\
367	-0.0316479461002928\\
368	-0.0293467574081205\\
369	-0.0305083926180032\\
370	-0.027999255058603\\
371	-0.0290071525016629\\
372	-0.0274662024419285\\
373	-0.0272125246860924\\
374	-0.0299814461404821\\
375	-0.0285194519847209\\
376	-0.0298416243333577\\
377	-0.028395257047805\\
378	-0.028593453079111\\
379	-0.0290556109275713\\
380	-0.0285898264226034\\
381	-0.0282284929473917\\
382	-0.0292110301513731\\
383	-0.0297344709249501\\
384	-0.0252145575404938\\
385	-0.0269127777210088\\
386	-0.0265125902596992\\
387	-0.0277874006603724\\
388	-0.0259823898031755\\
389	-0.027421411205296\\
390	-0.0262420959932115\\
391	-0.0270338263262602\\
392	-0.0260599083048874\\
393	-0.0270441970426418\\
394	-0.0273404040856349\\
395	-0.025646212103311\\
396	-0.0262296538744522\\
397	-0.0234688172638471\\
398	-0.0241538424552346\\
399	-0.0236309144677307\\
400	-0.024079415496999\\
401	-0.0239803487913832\\
402	-0.0249609734385103\\
403	-0.0247474044144838\\
404	-0.0254357289520613\\
405	-0.0239787890152456\\
406	-0.0236117604317769\\
407	-0.0226369392848937\\
408	-0.0229397431678535\\
409	-0.020661191550289\\
410	-0.0221452458961267\\
411	-0.0203389225562205\\
412	-0.0233593080827177\\
413	-0.020393075341417\\
414	-0.020177062833227\\
415	-0.0226615391591167\\
416	-0.0209146960839917\\
417	-0.0206068083891751\\
418	-0.0226357667343109\\
419	-0.0206459562211876\\
420	-0.0228556326544549\\
421	-0.0198787417439235\\
422	-0.0207820285966136\\
423	-0.0174834207675758\\
424	-0.0186075377584984\\
425	-0.0194900724161471\\
426	-0.0207748723553323\\
427	-0.0209033514718158\\
428	-0.0198225848496349\\
429	-0.0196331266690777\\
430	-0.0186406492864535\\
431	-0.0196317181760151\\
432	-0.0190264278924133\\
433	-0.0180289666614044\\
434	-0.0187198434603033\\
435	-0.0170965715212787\\
436	-0.0203424599114896\\
437	-0.0168524693503969\\
438	-0.0174858746520385\\
440	-0.0161165779197745\\
441	-0.0173351624341649\\
442	-0.0164456557540689\\
443	-0.0175255159547305\\
444	-0.0178013686233953\\
445	-0.0164657041812006\\
446	-0.0162172146860939\\
447	-0.016829784191259\\
448	-0.0152457237593353\\
449	-0.0146786425532355\\
450	-0.0143945029230963\\
451	-0.0151684829397709\\
452	-0.0138579182112153\\
453	-0.0139611475465244\\
454	-0.0129433415413587\\
455	-0.0157816161529354\\
456	-0.0134851620516656\\
457	-0.0147432095118347\\
458	-0.0156593884914855\\
459	-0.0171546447834316\\
460	-0.0157333966678834\\
461	-0.0148107461684504\\
462	-0.0175281733761494\\
463	-0.0178403600421007\\
464	-0.0185207319921119\\
465	-0.0180633664595007\\
466	-0.0209022846204334\\
467	-0.0210947997900348\\
468	-0.0201445287359547\\
469	-0.0202605654960735\\
470	-0.0194770080840954\\
471	-0.0174508348316067\\
473	-0.0202615758887532\\
474	-0.0187760655596776\\
475	-0.0180988944737237\\
476	-0.0204276916165327\\
477	-0.0211251216992423\\
478	-0.0242038146789127\\
479	-0.0244277074671118\\
480	-0.0262890350011276\\
481	-0.0268122168595255\\
482	-0.0279023534608314\\
483	-0.0264142108969736\\
484	-0.0262551311518564\\
485	-0.0246714160277861\\
486	-0.025015636990247\\
487	-0.0246118529373689\\
488	-0.0257312253743294\\
489	-0.024350503601454\\
490	-0.0270853088086369\\
491	-0.0271722734744344\\
492	-0.0275141317802081\\
493	-0.0294784130014705\\
494	-0.0317295471895704\\
495	-0.0311716161709228\\
496	-0.0322935539636546\\
498	-0.0306001858275522\\
499	-0.0307868474637871\\
500	-0.0297700901151075\\
501	-0.0266091743308152\\
502	-0.0297786088633529\\
503	-0.029605828901822\\
504	-0.0301292343929163\\
505	-0.0327307394825311\\
506	-0.0340434597969761\\
507	-0.0363988423582668\\
509	-0.0344811804163783\\
510	-0.0349975520132375\\
511	-0.0361152271175342\\
512	-0.0355027155292191\\
513	-0.0344443915321335\\
514	-0.0343330793637051\\
515	-0.0323268913998618\\
516	-0.0343556448167419\\
517	-0.0343766745961602\\
518	-0.0358953598486096\\
519	-0.0362180670233556\\
520	-0.0360047177291563\\
521	-0.0375503017826304\\
522	-0.0371152132711359\\
523	-0.0385152815497349\\
524	-0.0385287430349308\\
525	-0.0403660131805736\\
526	-0.0387220533004893\\
527	-0.0371766242074045\\
528	-0.0386064804336002\\
529	-0.037350532787741\\
530	-0.0362617091964239\\
531	-0.0367157869416133\\
532	-0.0394930296956773\\
533	-0.037530368937496\\
534	-0.0406325751916938\\
535	-0.0400502701952519\\
536	-0.0392442049687816\\
537	-0.0411851614476291\\
538	-0.0398925355050324\\
539	-0.0414405332885508\\
540	-0.0381709819603202\\
541	-0.039239207222181\\
542	-0.0409458196079413\\
543	-0.0407151886124666\\
544	-0.0394255403678017\\
545	-0.0387806750134132\\
546	-0.0405633417444733\\
547	-0.03851499379698\\
549	-0.0422730443490309\\
550	-0.0413271055003861\\
551	-0.0411622305311994\\
552	-0.0408577534149117\\
553	-0.0422502579501725\\
554	-0.0408252887432354\\
555	-0.0395268768772894\\
556	-0.0374180687767875\\
557	-0.0403763391557277\\
558	-0.0406818797382584\\
559	-0.0387373720764117\\
560	-0.0414770887784925\\
561	-0.0404874964751798\\
562	-0.0422144468425358\\
563	-0.0397055615444515\\
564	-0.0412715301240496\\
565	-0.041927660944566\\
566	-0.0409735339533199\\
567	-0.0408617901127855\\
568	-0.0395151400289251\\
569	-0.0411158095537303\\
570	-0.0416837548202693\\
571	-0.0413797732039711\\
572	-0.0382580101829717\\
573	-0.0399735939640777\\
574	-0.0399397101818977\\
575	-0.0384750327309575\\
576	-0.0376607382418115\\
577	-0.0392509866962882\\
578	-0.0394875790352671\\
579	-0.0400427068375393\\
580	-0.0403898721749556\\
581	-0.0359227865376397\\
582	-0.0396449210902574\\
583	-0.0387782418988536\\
584	-0.038648649532206\\
585	-0.0394562577164379\\
586	-0.0403610912026124\\
587	-0.0388146979721569\\
588	-0.0369336121179913\\
589	-0.0379969709188117\\
590	-0.0382947879204494\\
591	-0.0358781641245969\\
592	-0.0389653357735824\\
593	-0.0385291793741089\\
594	-0.0374797454994678\\
595	-0.0367454870688562\\
596	-0.0362109355435223\\
597	-0.0379680470937274\\
598	-0.0362972977266054\\
600	-0.0381886933312217\\
601	-0.0346372058543238\\
602	-0.0373420678138245\\
603	-0.0366424328753965\\
604	-0.0356082954183421\\
605	-0.0346768083174993\\
606	-0.0333417370954976\\
607	-0.0360179152071396\\
608	-0.0335912635200657\\
609	-0.032659579955407\\
610	-0.0302573228534584\\
611	-0.0284027361435619\\
612	-0.0276923511119094\\
613	-0.0263195044105942\\
614	-0.0232291658132908\\
615	-0.0226225092528693\\
616	-0.0214739402588293\\
617	-0.0190724144715659\\
618	-0.0199335335000796\\
619	-0.0177330303938561\\
620	-0.0199766322180039\\
621	-0.0209708062236587\\
622	-0.0213556631354095\\
623	-0.0190424232282567\\
624	-0.0187806751348489\\
625	-0.0154185837336627\\
626	-0.0146776177471111\\
627	-0.0121733533130737\\
628	-0.00783794091944401\\
629	-0.00490490695938206\\
630	-0.00411062822831809\\
631	-0.00169226461616745\\
632	-0.00205501069376623\\
633	0.000224413172873028\\
634	-0.000977549427034319\\
635	-0.0011783905943048\\
636	-0.00363854578381506\\
637	-0.00416846012399219\\
638	-0.00320586579891824\\
639	-0.00199396182665623\\
640	0.00186455076413949\\
641	0.00453911211661762\\
642	0.00575510255748668\\
643	0.0100385208033913\\
644	0.0126203421650644\\
645	0.0127647000999787\\
646	0.0163060938566559\\
647	0.0155319767429773\\
648	0.0144628013167676\\
649	0.0138696318997518\\
650	0.0131472091711657\\
651	0.0111902942439883\\
652	0.0119133614853126\\
653	0.013356895991592\\
654	0.0166800750182574\\
655	0.0183049547385963\\
656	0.0207793901804507\\
657	0.0239079505197424\\
658	0.0268914535472504\\
659	0.0276695315726556\\
660	0.0308108928957154\\
661	0.0268311788715891\\
662	0.0280709372032106\\
663	0.0280587595752877\\
664	0.026202015775425\\
665	0.0250602445294135\\
666	0.0261261720581842\\
667	0.0281673557924478\\
668	0.0293363862663227\\
669	0.0322172572302861\\
670	0.0343992982036525\\
671	0.0355068471665163\\
672	0.0396047382207598\\
673	0.0381138076295429\\
674	0.0388869746143428\\
675	0.0387689495935319\\
676	0.0400043426368484\\
677	0.0374422424383738\\
678	0.0371874890433901\\
679	0.0398701564322437\\
680	0.0372853520311764\\
681	0.0388733145698552\\
682	0.0403435321895813\\
683	0.043596205626045\\
684	0.0456369172388804\\
685	0.0446629141520134\\
686	0.0453361584020513\\
687	0.0477371702756955\\
688	0.046927152434364\\
689	0.0471250648236037\\
690	0.0461924287856164\\
691	0.0460906630210047\\
692	0.0474873814980583\\
693	0.0468735657307207\\
694	0.0480130044936686\\
695	0.0504518746922713\\
696	0.0501255508011127\\
697	0.051267661841166\\
698	0.0506522759317249\\
699	0.0522946021376356\\
700	0.0524396764408266\\
701	0.0522108098086846\\
702	0.0540499111755253\\
703	0.0525114032745932\\
704	0.0525651837610894\\
705	0.0530341254502673\\
706	0.0513977997761685\\
707	0.0531044350191223\\
709	0.0558008198083826\\
710	0.056559789061339\\
711	0.0558423314705578\\
712	0.0588805105867323\\
713	0.0547847097795966\\
714	0.0571233667767501\\
715	0.0544359414782321\\
716	0.056693969357184\\
717	0.0544192729264523\\
718	0.0552361473396559\\
719	0.0565172735809938\\
720	0.0542012409161998\\
721	0.0568459686921869\\
722	0.0554937318790962\\
723	0.057223064612117\\
724	0.0580393949248901\\
725	0.058602430735391\\
726	0.0593177693158395\\
727	0.0572277964556633\\
728	0.0566368414465614\\
729	0.0579109188324765\\
730	0.0581667086262314\\
731	0.0565572540008361\\
732	0.0561567430868308\\
733	0.057456673956267\\
734	0.057495233887721\\
735	0.0580680107559601\\
736	0.0584053091979513\\
737	0.0595872675235114\\
738	0.0597058279568046\\
739	0.0609405261416214\\
740	0.0593753040927822\\
741	0.0580964793985004\\
742	0.0592174548528419\\
743	0.0580705241104624\\
744	0.0562788102358809\\
745	0.0584213290478601\\
746	0.056592725664359\\
747	0.0575576039384487\\
748	0.0559155524235848\\
749	0.060324225611339\\
750	0.0586771958980989\\
751	0.0578691122909731\\
752	0.0585567979280768\\
753	0.0595048496118125\\
754	0.0588660688986238\\
755	0.0575445947556545\\
756	0.0576204793444504\\
757	0.0566179725281017\\
758	0.0552927542253201\\
759	0.0544498640267648\\
760	0.0540801757647387\\
761	0.0543333299783626\\
762	0.0551140238562766\\
763	0.0563441448457525\\
764	0.0576817427947844\\
765	0.0566658960037785\\
766	0.0583591366444125\\
767	0.0563344760457767\\
768	0.055546609745079\\
769	0.0561535322076452\\
770	0.0560354234389706\\
771	0.0549552946856693\\
772	0.0517566173973592\\
773	0.0531038484618875\\
774	0.051614764203805\\
775	0.0518183049230174\\
776	0.0512349953639841\\
777	0.0529563713760126\\
778	0.0543715734024772\\
779	0.0521986636381371\\
780	0.0533065687002363\\
781	0.0512551957181131\\
782	0.0540622158302995\\
783	0.0508385607695345\\
784	0.0510201218280599\\
785	0.0487853109332264\\
786	0.0513310141459442\\
787	0.0503089014989655\\
788	0.0497681879742231\\
789	0.0516985319820833\\
790	0.0500355686324383\\
792	0.0489475249144107\\
793	0.0511465230529211\\
794	0.0510101503673468\\
795	0.0488169350630869\\
796	0.0490909572338296\\
797	0.048077949938488\\
798	0.0473239916318562\\
799	0.0448647356613492\\
800	0.046157183945752\\
801	0.0468593782220523\\
802	0.0468804071106206\\
804	0.0463802951512662\\
805	0.0469927390149678\\
806	0.0447941988591083\\
807	0.0488366312285962\\
808	0.0462225254591431\\
809	0.0458570631556086\\
811	0.0447095989322861\\
812	0.0432608658534264\\
813	0.0416539608788753\\
814	0.0428768495105487\\
815	0.0421979868060589\\
817	0.0433207868593399\\
818	0.0436625333259144\\
819	0.0428269222356903\\
820	0.0432314192482863\\
821	0.0432891116900009\\
822	0.0423168489689942\\
823	0.0418503998946562\\
824	0.0395745786163388\\
825	0.0412710793309543\\
826	0.0385845679184058\\
827	0.0399360163926303\\
828	0.0407994394279285\\
829	0.0389478909216905\\
830	0.0385095637409449\\
831	0.0369415742250112\\
832	0.0379428242647464\\
833	0.0367288873105736\\
834	0.0381344177039864\\
835	0.0388228888830326\\
836	0.0381083028978537\\
837	0.0365978063557577\\
838	0.0375995706951926\\
839	0.0341123934178995\\
840	0.0371468107423425\\
841	0.034703925719441\\
842	0.0353667017895987\\
843	0.0344562351147033\\
844	0.0343364332447891\\
845	0.0345649064695408\\
847	0.0333525500398082\\
848	0.0360587919833506\\
849	0.0330984654829081\\
850	0.033561592797696\\
851	0.0318931919794068\\
852	0.0343560487335708\\
853	0.031519853578402\\
854	0.0326713883994216\\
855	0.0324187769956552\\
856	0.0320420053312773\\
858	0.0327633173599224\\
859	0.0306726973556124\\
860	0.0313564450320882\\
861	0.0322160239948062\\
862	0.0293479489348556\\
863	0.0289753023312187\\
864	0.0283022026642357\\
865	0.027346546621402\\
866	0.0288830932674955\\
867	0.0280570151676329\\
868	0.0287560070703421\\
869	0.0283250941770348\\
870	0.0287762959096654\\
871	0.0279846894986804\\
872	0.0261915747182684\\
873	0.0273377393943974\\
874	0.0271609734759295\\
875	0.0268805399175562\\
876	0.0276927289296509\\
877	0.0275921834731889\\
878	0.0280046384809793\\
879	0.0266276183647278\\
880	0.023263965682645\\
881	0.0235675011776948\\
882	0.0252557729947966\\
883	0.0237204317409123\\
884	0.0253236672276671\\
885	0.0237497137909486\\
887	0.0230666047266368\\
888	0.024294983986465\\
889	0.0246832150428418\\
890	0.0212772042998495\\
891	0.0231115027104352\\
892	0.0231113262398139\\
893	0.0232145176121321\\
894	0.0204509167720062\\
895	0.0214702773262161\\
896	0.0200122025664768\\
897	0.020119984016219\\
898	0.0196913636061709\\
899	0.020644360961569\\
900	0.0208199857122509\\
901	0.0222463618420079\\
902	0.0222586621732717\\
903	0.0204852668912281\\
904	0.0217837060897637\\
905	0.020418972806965\\
906	0.0191335365950636\\
907	0.0170664466434118\\
908	0.0204670088846797\\
909	0.0192888590061102\\
910	0.0176524222463286\\
911	0.0185242546542668\\
912	0.0194768585399743\\
913	0.0168068226823834\\
914	0.0174911028752831\\
915	0.0173239705177366\\
916	0.0173921526754839\\
917	0.0178095827168363\\
918	0.0192599717222492\\
919	0.01591948300279\\
920	0.0169666795884496\\
921	0.0166409727537484\\
922	0.0166976186069405\\
923	0.0158320157891012\\
924	0.016132074839561\\
925	0.0157689671279968\\
926	0.0161704817528516\\
927	0.0175010578116144\\
928	0.0168460584091008\\
929	0.0155174290766809\\
930	0.0148614674778855\\
931	0.0157452388921229\\
932	0.0150192261758093\\
933	0.0151055754970457\\
934	0.0138474753703122\\
935	0.0141989237627058\\
936	0.0151450855751136\\
937	0.0132330751621339\\
938	0.0140742145085824\\
939	0.0150179521754126\\
940	0.0110250430295764\\
941	0.0133065087168234\\
942	0.0137431796322289\\
943	0.0127292608810876\\
944	0.0119660366169683\\
945	0.0119134167541688\\
946	0.0132038810343147\\
947	0.0134699059226477\\
948	0.0115988032341647\\
949	0.0123665064863872\\
950	0.0101292993444986\\
951	0.012249432311819\\
952	0.0107015729181512\\
953	0.0100069009931758\\
954	0.00947835829833821\\
955	0.009426948207647\\
956	0.00989611332829554\\
957	0.0121045901607886\\
958	0.0106140709781357\\
959	0.00951259601856691\\
960	0.0115247982321307\\
962	0.00917601231003573\\
963	0.0103825029357267\\
964	0.00844209105775917\\
965	0.0066122433381679\\
966	0.00841973949695785\\
967	0.0077937059031683\\
968	0.00864465512859169\\
969	0.00830297004358727\\
970	0.00693085110628999\\
971	0.0100001833095575\\
972	0.00954676718606606\\
973	0.00860039983422212\\
974	0.00530020489418348\\
975	0.00864520671711944\\
976	0.00860776978311151\\
977	0.0076874872006556\\
978	0.00724863846198787\\
979	0.00673242880338876\\
980	0.00688837849133961\\
981	0.00822179946339929\\
982	0.00671597845189353\\
983	0.00716170387249804\\
984	0.00687472518575305\\
985	0.00821933213205739\\
986	0.00853417028952208\\
987	0.0094154054415867\\
988	0.00735324198626586\\
989	0.00819367215422062\\
990	0.00642171428921756\\
991	0.00641979430224637\\
993	0.00500761731859711\\
994	0.00699321808906461\\
995	0.00716342784130575\\
996	0.00560339859930536\\
997	0.00577631209625906\\
998	0.00442191580918916\\
999	0.005227053012959\\
1000	0.00526410870747895\\
1001	0.00684125824386683\\
1002	0.00431149192058911\\
1003	0.00739093412335023\\
1004	0.00331552453462791\\
1005	0.00418226087072071\\
1006	0.00542230627911522\\
1007	0.0042553418541047\\
1008	0.0044105069264333\\
1009	0.00268602720620947\\
1010	0.0037960762970215\\
1011	0.00380518296537957\\
1012	0.00639044680042389\\
1013	0.00452010847084239\\
1014	0.0041367419062226\\
1015	0.00265444342016963\\
1016	0.00399730598837778\\
1017	0.00384679665376098\\
1018	0.000603078108497357\\
1019	0.00360594971039063\\
1020	0.00518917321574008\\
1021	0.0030722133171821\\
1022	0.00210476282177297\\
1023	0.00358592428733573\\
1024	0.00316871985705802\\
1025	0.0031517713946414\\
1026	0.00413783814610724\\
1027	0.00363108569240467\\
1028	0.00324363715276377\\
1029	0.00350009028488785\\
1030	0.00211658432158401\\
1031	0.00274680240613634\\
1033	0.00301052461827567\\
1034	0.00203948185458103\\
1035	0.00234524117877299\\
1036	0.00199642333950578\\
1037	0.00287310566977794\\
1038	0.00236438315596388\\
1039	0.00386415063803724\\
1040	0.0019249533600032\\
1041	0.00278945278728315\\
1042	0.00170465899577721\\
1043	0.00181323791434806\\
1044	0.00235175971329227\\
1045	0.00201087748405371\\
1046	0.000832881360793181\\
1047	0.00106283691957287\\
1048	0.00161339925170978\\
1049	0.00271878979833673\\
1051	0.00160410162106928\\
1052	0.00317134153374354\\
1053	0.00310099306830125\\
1054	0.00085278298661251\\
1055	0.000573064771060672\\
1056	-0.000567382106737568\\
1057	0.00204574741087526\\
1058	-0.00171163559457455\\
1059	-0.000241719541463681\\
1060	0.000188827817737547\\
1061	0.000249340408572607\\
1062	0.00172049008187969\\
1063	0.0004455955731828\\
1064	0.00350379956330471\\
1065	0.000663153916093506\\
1066	0.00259694457417936\\
1067	0.00205763839085193\\
1068	-0.000686950989575053\\
1069	0.00125111052420834\\
1070	0.00135056432259262\\
1071	0.000539812167971832\\
1072	-0.000786643555784394\\
1073	-0.00024393098146902\\
1075	0.00196431812400988\\
1076	0.000733869186888114\\
1077	0.000438745428937182\\
1078	-0.000148010175962554\\
1080	0.000572386793692203\\
1081	-0.000811540242466435\\
1082	-0.000211899002806604\\
1083	-0.000553787674562045\\
1084	-0.000393159235045459\\
1085	-0.00184765669973785\\
1086	-7.3146289196302e-05\\
1087	3.60163955974713e-05\\
1089	-0.00146880452280129\\
1091	0.00165257530693452\\
1092	-0.000903283774050578\\
1093	-0.000745822612998381\\
1094	-0.00093868628528071\\
1095	0.000780148899366395\\
1096	-0.000148718017044303\\
1097	0.000517874251272588\\
1098	0.00107012331318401\\
1099	0.000703031936382104\\
1100	-0.000719200040521173\\
1101	-0.000389493651709927\\
1102	-0.00155128156438877\\
1103	0.000344423897786328\\
1104	-0.00124357901336225\\
1105	1.15074496989109e-05\\
1106	0.000658831587088571\\
1107	-0.000291985960075181\\
1108	0.00124798913384438\\
1109	0.00138167391992283\\
1110	-0.000755696921714843\\
1111	-0.000896382186283518\\
1112	5.08521818574081e-05\\
1113	-0.00100556503207372\\
1114	0.00062567169857175\\
1115	0.000460127144151556\\
1116	0.000838915634176374\\
1117	8.53528179050045e-05\\
1118	-0.000369550228924709\\
1119	-9.45860210777028e-05\\
1120	-0.000452256304470211\\
1121	-0.00162320334493415\\
1122	-0.00100357230189729\\
1123	-0.00168012814106078\\
1124	-0.000728512748992216\\
1126	-0.000704931121390473\\
1127	0.00139099871830695\\
1128	-0.00134634387131882\\
1129	-0.00153521091783659\\
1130	0.000780602561235355\\
1131	-0.000500575279829718\\
1132	-0.00142286671098191\\
1133	-0.000595089255057246\\
1134	-0.00113960416047121\\
1135	5.08768578129093e-05\\
1136	0.000193615718899309\\
1137	-0.00160860670757756\\
1138	-0.00273399230150062\\
1139	-0.0010416993054605\\
1140	-0.00167248076263604\\
1141	0.00102892176573732\\
1142	0.000169127739127362\\
1143	-0.00206727405156926\\
1144	0.00100394009405136\\
1145	-0.00090441265933805\\
1146	-0.00220106364577077\\
1147	-0.00197681292866037\\
1148	-0.00335154011827399\\
1149	-0.00207854756126835\\
1150	-0.00204857264634484\\
1152	-0.00346630992908104\\
1153	0.000340873512641338\\
1154	-0.00158090979493863\\
1155	-0.000191619144288779\\
1156	-0.00170159904973843\\
1157	-0.00170071919433212\\
1158	-0.00130087919296784\\
1159	-0.000776876476493271\\
1160	-0.000723794442365033\\
1161	-0.00138089178767586\\
1162	-0.00125848109996696\\
1163	-0.0019377761927899\\
1164	-0.000422831715923166\\
1165	-0.001976003849677\\
1166	-0.000438863841509374\\
1167	-0.000517729404236889\\
1168	-0.00344255260210957\\
1169	-0.00239492213040648\\
1170	-0.00264593438032534\\
1171	-0.000150496641026621\\
1172	-0.000768624436659593\\
1173	-0.00220540964983229\\
1174	0.00022760672595723\\
1175	-0.000727351758769146\\
1176	-0.000912791569362525\\
1177	-0.00314674171022489\\
1178	-0.00206676296897967\\
1179	-0.000594501766045141\\
1180	-0.0027547429592687\\
1181	-0.00101125802530078\\
1182	0.000643449836388754\\
1183	-0.000941839117558629\\
1184	0.00121505768220231\\
1185	-0.00384530790415738\\
1186	-0.00401667912865378\\
1187	-0.000163311359983709\\
1188	-0.00303129788153456\\
1189	-0.00235204173736747\\
1190	-2.23123847717943e-05\\
1191	-0.001113786524229\\
1192	-0.000630344173032427\\
1193	-0.000754310642150813\\
1194	0.000215609338511058\\
1195	-0.00348893751083779\\
1196	-3.01401830711256e-05\\
1197	-0.00199191501246787\\
1198	-0.00105402519511699\\
1199	8.84094449702388e-05\\
1200	-0.000440430160779215\\
1201	-0.00167314273699048\\
1202	-0.00217198724476475\\
1203	-0.00277988532343443\\
1204	-0.00217267037191959\\
1205	-0.00166121696202026\\
1206	-0.00246361019003416\\
1207	-0.000738270027795807\\
1208	-0.00170965596885253\\
1209	0.00083381856120468\\
1210	-0.000820150654362806\\
1211	-0.000613204430919723\\
1212	-0.00265551801408037\\
1213	-0.000400831630258836\\
1214	-0.002666877776619\\
1215	-0.00358790596101244\\
1216	-0.00183600476520951\\
1217	-0.00293293517097482\\
1218	-0.000974406763589286\\
1219	-0.00152508624591974\\
1220	-0.00284849780837249\\
1221	-0.00059061333831778\\
1222	-0.00113051678840748\\
1223	-0.000678681159115513\\
1225	4.6508125933542e-05\\
1226	-0.000527607942558461\\
1227	-0.000806135988796086\\
1228	-0.000531522162873443\\
1229	-0.00147575446203518\\
1230	-0.00191695987155072\\
1231	-0.000977734295702248\\
1232	-0.000511892484155396\\
1233	-0.00113838006745937\\
1234	0.000637918533811899\\
1235	-0.00233425561827971\\
1236	-3.11938974846271e-05\\
1237	0.000480620382177221\\
1238	-0.00106025021386813\\
1239	-0.00177110909385192\\
1240	-0.00109898831078681\\
1241	-0.00316873565861897\\
1242	-0.00403433089763894\\
1243	-0.0013253839679237\\
1244	-0.00111105211112772\\
1245	-0.00213167874449027\\
1246	-0.000923091834920342\\
1247	-0.00260921462268016\\
1248	-0.00138260432026982\\
1249	-0.00287775296214932\\
1250	0.00057003869142136\\
1251	-0.000652780044674728\\
1252	-0.00104391033664797\\
1253	-0.00073834358181557\\
1254	-0.00253103213412942\\
1256	-0.00198538867289244\\
1257	-0.00233076525000797\\
1258	-0.00251245986419235\\
1259	-0.000690316681584591\\
1260	-0.000615837338273195\\
1261	-0.00182842688809615\\
1262	1.98053444364632e-05\\
1263	-0.00141183402956813\\
1264	0.000568253530673246\\
1265	-0.00217745504915001\\
1266	-0.00423218583455309\\
1267	-0.00158646171371402\\
1268	-0.00226512711151372\\
1269	-0.00114413610162956\\
1270	-0.00173009015497883\\
1271	-0.0026084970577358\\
1272	-0.00197723637461422\\
1273	-0.00164996456646804\\
1274	-0.000161133926667389\\
1275	-0.000974625443177501\\
1276	-0.00131688899159599\\
1277	-0.00101047156613276\\
1278	5.5768947731849e-05\\
1279	-0.00189013802287263\\
1280	-0.00190080468382803\\
1281	-0.000648659437729293\\
1282	-0.00176697043571039\\
1283	-0.00128096525327237\\
1284	-0.00159286868097297\\
1285	-0.00275857848396299\\
1286	0.000103478479104524\\
1287	0.000789045752753736\\
1288	0.00130898716383854\\
1289	-0.00150080266280384\\
1290	0.000667027087047245\\
1291	0.000404335698704017\\
1292	-0.00195320987950254\\
1293	0.000343798343919843\\
1294	-0.000710166427097647\\
1295	0.000141547125167563\\
1296	-0.00212778805257585\\
1297	-0.00130081942847937\\
1298	-0.00074379667012181\\
1299	-0.00367723514705176\\
1301	0.000267397466359398\\
1302	-0.000167745930866658\\
1303	-0.000454759350986933\\
1304	-0.00111930218349698\\
1305	-0.00200577997179607\\
1306	-0.000954191448272468\\
1307	-0.000929827839172503\\
1308	-0.000977519890966505\\
1309	-8.37237955693126e-05\\
1310	-0.00259148629288575\\
1311	-0.00211686445459236\\
1312	-0.00150063845717341\\
1313	-0.00378771812256673\\
1314	-0.000719871920637161\\
1315	-0.00119718594578444\\
1316	-0.00129921224015561\\
1317	-0.00302822206481324\\
1318	-0.000214477729514329\\
1319	-1.13662053990993e-07\\
1320	-0.000163704489978045\\
1321	-0.00141004847796466\\
1322	-0.000352564972672553\\
1323	0.000630729565727961\\
1324	-0.00132428318215716\\
1325	0.000942398846291326\\
1326	-0.000569608155956303\\
1327	0.000522468127883258\\
1328	2.21643431359553e-05\\
1329	-0.00100300033045642\\
1330	-0.00041140659368466\\
1331	-0.000524485034929967\\
1332	-0.000717823566674269\\
1333	0.00109109849086053\\
1334	-0.00261185920862772\\
1335	-0.001940751668144\\
1336	-0.00141610178707197\\
1337	-0.00181152799450501\\
1338	-0.00118572747419421\\
1339	-0.00292790394451004\\
1340	-0.00119789052996566\\
1341	-0.00128243321364607\\
1342	-0.000278291150607402\\
1343	-0.00200857488584916\\
1344	0.000574619508597607\\
1345	-0.0025138635728581\\
1346	-0.000579059267465709\\
1347	0.000440764035602115\\
1348	-0.000602745793003123\\
1349	-0.00059493651633602\\
1350	-0.000778652631197474\\
1351	0.00134169500506687\\
1352	-0.000237347466509163\\
1353	-0.000253940950415199\\
1354	-0.00228986733691272\\
1355	-0.00120270549359702\\
1356	-0.000192317391565666\\
1357	0.000158625679659963\\
1358	0.000957810852241892\\
1359	-0.00175769681868587\\
1360	-0.000973448454033132\\
1361	-0.00212763261356486\\
1362	-0.000590170317309457\\
1363	-0.000899959213029433\\
1364	-0.00129305362020204\\
1365	0.000209681629939951\\
1366	-0.000849319355211264\\
1367	0.00231548427973394\\
1368	-0.00033639585126366\\
1369	-0.000872860382060026\\
1370	-0.00122684653069882\\
1371	-0.0010197001661254\\
1372	-0.000975825248815454\\
1373	0.000306080159589328\\
1374	-0.00166890063633218\\
1375	0.00045684397741752\\
1376	-0.00141798906201984\\
1377	-0.00148879535663582\\
1378	-0.001902791698285\\
1379	-0.000638472980881488\\
1380	3.86998433441477e-05\\
1381	-0.00138536829899749\\
1382	-0.00117362852233782\\
1383	-0.00143132848506866\\
1384	-0.000639999758959675\\
1385	-0.000516134171220983\\
1386	-0.00167969211406671\\
1387	-0.000725787829651381\\
1388	0.000112081655515794\\
1389	0.00105538426896601\\
1390	-0.000519412645644479\\
1391	-0.000797994553749959\\
1392	-0.00158884462894093\\
1393	-0.000464271033706609\\
1394	-0.000414287977719141\\
1395	0.000678018452617835\\
1396	-0.000523209062293972\\
1397	-0.000539264374992854\\
1398	-0.000294433180215492\\
1399	-0.000911265229888159\\
1400	-0.0016509637900981\\
1401	-0.00129838904604185\\
1402	0.00052552015904439\\
1403	0.000947753590025968\\
1404	-0.00125386793115467\\
1406	-0.000574047174495718\\
1407	-0.00154134655531379\\
1408	0.00142136084537015\\
1409	-0.000172176401520119\\
1410	-0.00122243268879174\\
1411	-0.00128450298598182\\
1412	-0.00223524513808115\\
1413	-0.000580318748234276\\
1414	-0.000198385639123444\\
1415	0.00034100732045772\\
1416	-0.0011286221190403\\
1417	-9.79791705049138e-05\\
1418	-0.000593284632486757\\
1419	-6.87589945300715e-05\\
1420	0.000232358139555799\\
1421	-0.000333373085823041\\
1422	-0.000734325032226479\\
1423	-0.000379867866740824\\
1424	-0.00137535498674879\\
1425	0.000321871521464345\\
1426	-0.000626237716232936\\
1427	-0.00173156157984522\\
1428	-0.000507766226974127\\
1429	0.000506200513655131\\
1430	-0.000150688026451462\\
1432	-0.000925814679021641\\
1433	-0.00141109460741973\\
1434	-0.00030450491181\\
1435	-0.000571809598568507\\
1436	-0.0018587253152873\\
1437	0.000443386498091058\\
1438	0.00117547717877642\\
1439	0.000890817174649783\\
1440	0.000443923471038943\\
};
\addlegendentry{$x_{1,4}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0.0507348617377374\\
1	0.0506848831980733\\
2	0.0497340566178082\\
3	0.0489592956187153\\
4	0.0513683765202586\\
5	0.0496943200907936\\
6	0.0510813502778547\\
7	0.050276125170285\\
8	0.0484150851700633\\
9	0.0484037527166947\\
10	0.0487251648685287\\
11	0.0491963888325699\\
12	0.0463180676724733\\
13	0.0451672257613609\\
14	0.0420029236031496\\
15	0.0404102487932505\\
16	0.0405926022554013\\
17	0.0409143312494962\\
18	0.038257817811882\\
19	0.0381196664054642\\
20	0.0376761459199315\\
21	0.0381059783321689\\
22	0.036647818282745\\
23	0.0383941263000906\\
24	0.0376496333653904\\
25	0.037739253856671\\
26	0.0373979523446906\\
27	0.0351336562182496\\
28	0.0334907589065097\\
29	0.0323245807119292\\
30	0.0316168582696719\\
31	0.0304031768787354\\
32	0.0283960725012093\\
33	0.0289079709004909\\
34	0.0267473696808338\\
35	0.0283396776130758\\
36	0.0272229731372136\\
37	0.0281166533964097\\
38	0.0253642188574759\\
39	0.0283239199468426\\
40	0.025569874505436\\
41	0.0256480341092811\\
42	0.0255306452368131\\
43	0.0249767598013477\\
44	0.0226622967006733\\
45	0.0235481366496515\\
46	0.020100948358504\\
47	0.0200435664410179\\
48	0.0216140384377468\\
49	0.0205359853091522\\
50	0.0204302410754735\\
51	0.0199286314127676\\
52	0.0188406300421775\\
53	0.0195023155838498\\
54	0.0188792916371767\\
55	0.0185450098158526\\
56	0.0168279722129228\\
57	0.0178443260165295\\
58	0.0172678773728876\\
59	0.0132048876535009\\
60	0.0151259154799845\\
61	0.0160219943620632\\
62	0.0139648217029844\\
63	0.0129490138454003\\
64	0.0127885332515234\\
65	0.0129952561735536\\
66	0.0115649791418946\\
67	0.0122288235529595\\
68	0.0108899689753343\\
69	0.0139490198687326\\
70	0.010833396275757\\
71	0.0108671671378033\\
72	0.00956041316021583\\
73	0.00882772358363582\\
74	0.00738497461202314\\
75	0.00822147978556131\\
76	0.00870645451095697\\
78	0.00656177578298411\\
79	0.00538740715046515\\
80	0.0055563344519669\\
81	0.00586641683639755\\
82	0.00554814495012579\\
83	0.00468096287409026\\
84	0.00401689286559304\\
85	0.00360016301510768\\
86	0.00567056991803838\\
87	0.00307460873955279\\
88	0.00567047623121653\\
89	0.0051982372360726\\
90	0.00326302336611661\\
91	0.00352698402184615\\
92	0.0041360359623468\\
93	0.00229752150016793\\
94	0.00267933203895154\\
95	0.000664618623432034\\
96	0.00232020651537823\\
97	0.00210079993098589\\
98	0.000286501342316114\\
99	0.00170727506906587\\
100	0.00115178775172353\\
101	0.00117212892132557\\
102	0.000590557712030204\\
103	-0.00161476284392847\\
104	0.000380720171278881\\
105	-0.00146863844656764\\
106	4.66114208848012e-05\\
107	-0.00242015779485882\\
108	-0.000385398194566733\\
109	-0.00302243778855882\\
110	-0.00111443911055176\\
111	-0.00206486227352798\\
112	-0.00258726937340725\\
113	-0.00440781352335762\\
114	-0.00218235114425624\\
115	-0.00353580557998612\\
116	-0.00307342270798472\\
117	-0.00438350798890497\\
118	-0.00291341167826431\\
119	-0.00365225762402588\\
120	-0.00355807621849635\\
121	-0.0024832258116021\\
122	-0.00542633796590053\\
123	-0.00318723563304957\\
124	-0.00456972055144433\\
125	-0.00686530325333479\\
126	-0.00440418299081102\\
127	-0.00540025882514783\\
128	-0.00415402019689282\\
129	-0.00525567653471626\\
130	-0.00568294376580525\\
131	-0.00457342454888021\\
132	-0.00440323391262609\\
133	-0.00549020738230865\\
134	-0.00689619995023349\\
135	-0.00614815799849566\\
136	-0.00628876729024341\\
137	-0.00662081580412632\\
138	-0.00774090396225802\\
139	-0.00641324869820892\\
140	-0.00714904008282247\\
141	-0.00646861352129235\\
143	-0.00593793630014261\\
144	-0.00742797738803347\\
145	-0.00522862609341246\\
146	-0.00762907634589283\\
147	-0.00918326094733857\\
148	-0.00715466277915766\\
149	-0.0059958971182823\\
150	-0.00772765919350604\\
151	-0.00788451376411103\\
152	-0.00775080456810429\\
153	-0.00710905527853356\\
154	-0.0096053003585439\\
155	-0.00719948687083161\\
156	-0.00831869559738152\\
157	-0.00921309448835927\\
158	-0.00858015195649386\\
159	-0.00891200514956836\\
160	-0.00832334098004139\\
161	-0.009772065604011\\
162	-0.00777239036619903\\
163	-0.00876026402988828\\
164	-0.00963071750288691\\
165	-0.010071732789811\\
166	-0.00802605241437959\\
167	-0.00868481211000471\\
168	-0.00996986704467417\\
169	-0.00982361784826935\\
170	-0.0124798251820266\\
171	-0.00955812451911697\\
172	-0.00893610888738294\\
173	-0.00891151794166944\\
174	-0.00939462829114746\\
175	-0.0110223936549119\\
176	-0.0105533544078753\\
177	-0.00799908503199731\\
178	-0.0100188498204261\\
179	-0.00869422776509055\\
180	-0.010048227874222\\
181	-0.00912744001152532\\
182	-0.00974441083235433\\
183	-0.0116977866669004\\
184	-0.0127293942466622\\
185	-0.0157240318765162\\
186	-0.0194751418775923\\
187	-0.0227675775613534\\
188	-0.0256598770943128\\
189	-0.0310002590590557\\
190	-0.0353307045736528\\
191	-0.0367461325663498\\
192	-0.0411995916012984\\
193	-0.0386116354948172\\
194	-0.040693437529626\\
195	-0.0380179524759114\\
196	-0.0408434191963352\\
197	-0.0430217383066065\\
198	-0.0396410306163943\\
199	-0.0435554926962141\\
200	-0.0438746626241482\\
201	-0.0461073441999815\\
202	-0.047720987990715\\
203	-0.0499114116730652\\
204	-0.0539828381681673\\
205	-0.0558446546328923\\
206	-0.0579185617066287\\
207	-0.0601596127962694\\
208	-0.0605563545018413\\
209	-0.05953015159389\\
210	-0.0596850308102148\\
211	-0.0584819282130411\\
212	-0.0597381699094512\\
213	-0.0595138225248775\\
214	-0.0594175451089995\\
215	-0.0597465832731814\\
216	-0.0619384381930104\\
217	-0.0624406444133001\\
218	-0.0649302568856456\\
219	-0.0663220273659135\\
220	-0.0673147176451039\\
221	-0.0703184766250615\\
222	-0.0713066474304469\\
223	-0.0718934475351034\\
224	-0.0715042160759367\\
225	-0.0703198714161317\\
226	-0.0705690172428604\\
227	-0.0684518808866414\\
228	-0.0710464898891132\\
229	-0.0692126243236544\\
230	-0.0690646316338643\\
231	-0.0692084321578932\\
232	-0.070438394196799\\
233	-0.0719389140704152\\
234	-0.0724238447860444\\
235	-0.0749559159269211\\
236	-0.0741374219867339\\
237	-0.0762990072169032\\
238	-0.0764337453067583\\
239	-0.0757858933177431\\
240	-0.0757730466164048\\
241	-0.0744569394710197\\
242	-0.073377240403488\\
243	-0.0742400271415136\\
244	-0.0723013680619715\\
245	-0.0737498613793832\\
246	-0.0724629038663807\\
247	-0.0723638230583674\\
248	-0.0763753350852312\\
249	-0.0761948660619964\\
250	-0.073861479139623\\
251	-0.0752477205589912\\
252	-0.0754138593156313\\
253	-0.075395293603151\\
254	-0.0748095687738441\\
255	-0.0762048663768837\\
256	-0.0749558062777851\\
257	-0.0742648806328816\\
258	-0.0721679694304385\\
259	-0.0707878787995924\\
260	-0.0729174668035739\\
261	-0.0720539401058886\\
262	-0.0725173709345199\\
263	-0.0704733076122466\\
265	-0.0745846178017473\\
266	-0.074217009019776\\
267	-0.0741368492629135\\
268	-0.073144488060052\\
269	-0.0731948397294673\\
270	-0.0726683020150176\\
271	-0.0725978121836306\\
272	-0.0714078178516502\\
273	-0.0690544596659493\\
274	-0.0694984876399758\\
275	-0.0701745498329274\\
276	-0.0702366105952024\\
277	-0.0707088644348914\\
278	-0.0684199915283443\\
279	-0.0687728287803111\\
280	-0.070658446064499\\
281	-0.0700230757759073\\
282	-0.0687219054250363\\
283	-0.0677812635137798\\
284	-0.0669209556981514\\
285	-0.0679520998157841\\
286	-0.0673994997307545\\
287	-0.066352222745536\\
288	-0.0649979961915506\\
289	-0.0667449147674688\\
290	-0.0666913531076716\\
291	-0.0648998000153824\\
292	-0.0625137066258503\\
293	-0.0627305700172656\\
294	-0.0636036962182516\\
295	-0.0630628515871194\\
296	-0.0636680466107009\\
297	-0.0619425043498723\\
298	-0.0640179754093424\\
300	-0.0613417537167606\\
301	-0.0618562361846671\\
302	-0.060737415755284\\
303	-0.061374145372838\\
304	-0.0628417587417971\\
305	-0.0602638335062693\\
306	-0.0603104825656828\\
307	-0.057284116314122\\
308	-0.0574653540386407\\
309	-0.0597593514501114\\
310	-0.0591071812727932\\
311	-0.0595573546527248\\
312	-0.056840691239131\\
313	-0.056176526039053\\
314	-0.0558896188649669\\
315	-0.0566907939860357\\
316	-0.0563723549121278\\
317	-0.0562959364531253\\
318	-0.0535416950935996\\
319	-0.0555392651717739\\
320	-0.0550500731390002\\
321	-0.0540057937398615\\
322	-0.0536422424822831\\
323	-0.0520070739739822\\
324	-0.0527751115512274\\
325	-0.0517571044347278\\
326	-0.0516084141695501\\
327	-0.0521701298807784\\
328	-0.0518995222350895\\
329	-0.0527586667249125\\
330	-0.0497858844673829\\
331	-0.0506659607110578\\
332	-0.0518328538389596\\
333	-0.0490626979055833\\
334	-0.047837594962175\\
335	-0.0470010416272544\\
337	-0.0487168797883442\\
338	-0.047314637211457\\
339	-0.0465923906056105\\
340	-0.0445810127521327\\
341	-0.0449015429176143\\
342	-0.0449120587470588\\
343	-0.0473641260803106\\
344	-0.0457002825539803\\
345	-0.0467926234778133\\
346	-0.0458040620728752\\
347	-0.0457319804281724\\
348	-0.0433810033550799\\
349	-0.04470775605364\\
350	-0.0440878290294222\\
351	-0.0423637755864092\\
352	-0.0426631695522701\\
353	-0.0413721526938389\\
354	-0.0420157607720739\\
355	-0.0417117511813103\\
356	-0.0407881591891055\\
357	-0.0407729223559272\\
358	-0.0390425648888595\\
359	-0.0419297230287157\\
360	-0.0404234526422442\\
361	-0.0390375868371393\\
362	-0.037079249800172\\
363	-0.0385527779451422\\
364	-0.0381193399957738\\
365	-0.0386755713291222\\
366	-0.0366343296211653\\
367	-0.0381723330999648\\
368	-0.0369307118455708\\
369	-0.0363442872487667\\
370	-0.036961463053558\\
371	-0.0372184388681944\\
372	-0.0356016250455014\\
373	-0.0352666590242734\\
374	-0.0342502460789547\\
375	-0.0329875869938405\\
376	-0.0340745513956335\\
377	-0.0315120430570914\\
378	-0.0327057035519829\\
379	-0.0318884724754298\\
380	-0.0331978759329559\\
381	-0.0315682609482337\\
382	-0.0310532509688528\\
383	-0.0308673633933267\\
384	-0.0309611370762468\\
385	-0.03161812069402\\
386	-0.0314230902715735\\
387	-0.030572598614981\\
388	-0.030463122601077\\
389	-0.0296154394929999\\
390	-0.0296157741702245\\
391	-0.0286204297080985\\
392	-0.0293072708343516\\
393	-0.0290402885625554\\
394	-0.029009457748316\\
395	-0.0289042724841693\\
396	-0.0275032901963641\\
397	-0.0282092500592626\\
398	-0.0257973862678682\\
399	-0.0269176974977654\\
400	-0.0278361565101477\\
401	-0.0271270805244512\\
402	-0.0250057650689541\\
403	-0.0271478724760073\\
404	-0.0272448815514963\\
405	-0.0252656505838331\\
406	-0.0260172726359542\\
407	-0.0259729052743296\\
408	-0.0253636902102699\\
409	-0.0240046628146047\\
410	-0.0260194839440828\\
411	-0.0243376385192278\\
412	-0.025575182666671\\
413	-0.0237559097399753\\
414	-0.0224068995860307\\
415	-0.0231430968303812\\
416	-0.0228778950581727\\
417	-0.02118663143915\\
418	-0.0237758507162198\\
419	-0.0223116446468339\\
420	-0.0210003044096538\\
421	-0.0221356651734368\\
422	-0.021387588191601\\
423	-0.0237597985089906\\
424	-0.0209851405172685\\
425	-0.0202024227594393\\
426	-0.0205917002504066\\
427	-0.0187945355962711\\
428	-0.0203731849649103\\
429	-0.019856491037217\\
430	-0.0200131088720354\\
431	-0.0192882690298575\\
432	-0.0197353218852641\\
433	-0.0184640197082899\\
435	-0.0177280704099303\\
436	-0.0187430114294784\\
437	-0.0182006632928733\\
438	-0.0182942195942815\\
439	-0.0172923098421052\\
440	-0.0183628422150832\\
441	-0.0174608438132964\\
442	-0.0173464481149495\\
444	-0.0165118409647675\\
445	-0.0164622239396977\\
446	-0.0161533500495352\\
447	-0.0174643971799924\\
448	-0.015832952444498\\
449	-0.0158252195512887\\
450	-0.015988827884712\\
451	-0.0159643152942408\\
452	-0.0162960529355587\\
453	-0.017190476664382\\
454	-0.0187811251962557\\
455	-0.0224957784246271\\
456	-0.0255507869696885\\
457	-0.0291980413949204\\
458	-0.0340771039059291\\
459	-0.038041529135171\\
460	-0.0438980043168158\\
461	-0.0440282646488868\\
462	-0.0467509276832061\\
463	-0.047632386955911\\
464	-0.0478834966384056\\
465	-0.0464125200267063\\
466	-0.0467062145557975\\
467	-0.0474870228676991\\
468	-0.0455405549591887\\
469	-0.0478082829808955\\
470	-0.0507427968930187\\
471	-0.0513442222656977\\
472	-0.0546682833180512\\
473	-0.0585268656764129\\
474	-0.0624692113042329\\
475	-0.0645534099505767\\
476	-0.0675324164317317\\
477	-0.065803776350549\\
478	-0.0681585571880987\\
479	-0.0681917980225535\\
480	-0.0680923777438238\\
481	-0.066987730873052\\
482	-0.0640811304283488\\
483	-0.0662962164042256\\
484	-0.0666796711332154\\
485	-0.0669447733384914\\
486	-0.0682483396592488\\
487	-0.0701189203625745\\
488	-0.0722318154453205\\
489	-0.0724004802966647\\
490	-0.0760757727643977\\
491	-0.0775679376301923\\
492	-0.0774572239956797\\
493	-0.077736097488696\\
494	-0.0769109759298772\\
495	-0.0770715379667308\\
496	-0.0773336606218891\\
497	-0.0772025564813248\\
498	-0.0751090620472041\\
499	-0.0752634190712342\\
500	-0.0746915246793378\\
501	-0.0758837229268465\\
502	-0.0765413637295751\\
503	-0.0770350800239612\\
504	-0.0787093184735568\\
505	-0.0812313022067883\\
506	-0.0798395130743756\\
507	-0.0820014038833961\\
508	-0.082468642088088\\
509	-0.0821885238567575\\
510	-0.0806790568194629\\
511	-0.0815114659494611\\
512	-0.0800064835493686\\
513	-0.0796542050545668\\
514	-0.0783672122813641\\
515	-0.0776240770510412\\
516	-0.077946681708454\\
517	-0.0786966584360016\\
518	-0.0781333624499894\\
519	-0.0800601812193236\\
520	-0.0782076571108519\\
521	-0.0800681490841271\\
522	-0.0812326970913091\\
523	-0.0822477711642478\\
524	-0.0801812788113239\\
525	-0.0799215401357287\\
526	-0.0788972171239948\\
527	-0.0805185624992646\\
528	-0.0776103404073183\\
529	-0.0750120637319469\\
530	-0.0783627994044309\\
531	-0.0768650849504411\\
532	-0.0780733743174551\\
533	-0.0777622257569419\\
534	-0.0778666399253325\\
535	-0.077579980468272\\
536	-0.0785566583901982\\
537	-0.0801726660690747\\
538	-0.0772519251611357\\
539	-0.0761966946561188\\
540	-0.0764859368152884\\
541	-0.0770495909903275\\
542	-0.0754636148940335\\
543	-0.0733474469334396\\
544	-0.07405112862034\\
545	-0.0739337560116837\\
546	-0.072186398821259\\
547	-0.072165616357097\\
548	-0.0734816280671566\\
549	-0.0731859508443904\\
550	-0.0726063529082239\\
551	-0.0739937866228502\\
552	-0.0718292136725722\\
553	-0.0721732618144415\\
554	-0.070647237026833\\
555	-0.0707378946929111\\
556	-0.0698762859465205\\
557	-0.0694785956652595\\
558	-0.0693077883913702\\
559	-0.0670544133163276\\
560	-0.0670427242914684\\
561	-0.0680459040231653\\
562	-0.0660366685235658\\
563	-0.0678203707013836\\
564	-0.06772650187213\\
565	-0.0652361233712782\\
566	-0.0662754567074444\\
567	-0.0666785221092141\\
568	-0.0652433065656624\\
569	-0.0642787817864701\\
570	-0.0658573432631329\\
571	-0.0627741688397236\\
572	-0.0621795341753568\\
573	-0.0626514807661351\\
574	-0.0619180446312839\\
575	-0.0614854784412273\\
576	-0.0607457219614389\\
577	-0.0618036543112339\\
578	-0.0602318126175305\\
579	-0.0594305401689326\\
580	-0.0593468131328336\\
581	-0.0608353137320137\\
582	-0.0588762487188887\\
583	-0.0595890967720152\\
584	-0.0598321058243982\\
585	-0.0574775232462343\\
586	-0.0562658914209351\\
587	-0.0566335420123778\\
588	-0.0573270463364679\\
589	-0.0574822121589023\\
590	-0.0548431911881835\\
591	-0.0525257215610964\\
592	-0.0539248193115327\\
593	-0.0559440319373152\\
594	-0.0542821969604574\\
595	-0.0552342329594921\\
596	-0.054038159387801\\
597	-0.0541469402762687\\
598	-0.0530372569976407\\
599	-0.0520661070897859\\
600	-0.0524666019648521\\
601	-0.049216084155205\\
602	-0.0497752399576257\\
603	-0.0455053056409724\\
604	-0.0431358398661814\\
605	-0.0353453852912935\\
606	-0.026671242236489\\
607	-0.0192701635430694\\
608	-0.0108300478698311\\
609	-0.00106956666354563\\
610	0.00613974750058333\\
611	0.0120132297965938\\
612	0.0162342438591168\\
613	0.0192406373298581\\
614	0.0205643332649288\\
615	0.0191806468606046\\
616	0.0192690178730572\\
617	0.0191557181649387\\
618	0.0220613227893409\\
619	0.0240105343775667\\
620	0.0288734608250252\\
621	0.0329610764486006\\
622	0.0405269504603893\\
623	0.0452668253840329\\
624	0.052243748055389\\
625	0.0570510365184873\\
626	0.0620675381421734\\
627	0.065876533759365\\
628	0.0662728355143827\\
629	0.0669303077042969\\
630	0.0647169389308146\\
631	0.0676952647784219\\
632	0.0667394855815928\\
633	0.065501509101523\\
634	0.066453392282483\\
635	0.0700000616016041\\
636	0.0738120457062905\\
637	0.0759195395567076\\
638	0.0814621526624251\\
639	0.0850701968529393\\
640	0.0882084390223099\\
641	0.0926960008357582\\
642	0.0933851257482274\\
643	0.0954007050866039\\
644	0.0958400934957808\\
645	0.0952518805679574\\
646	0.095987806231733\\
647	0.094554830224979\\
648	0.0936712550969787\\
649	0.0938251449927066\\
650	0.0956312870018792\\
653	0.101704538477634\\
654	0.105485276120362\\
655	0.106197269046334\\
656	0.108780097614726\\
657	0.108500469795672\\
658	0.109909384260845\\
659	0.110389233975184\\
660	0.109616607213184\\
661	0.109881709080582\\
662	0.107864858298399\\
663	0.107290108278676\\
664	0.107147386514498\\
665	0.107840900432393\\
666	0.108325264071254\\
667	0.110062954952355\\
668	0.112259815112111\\
669	0.113749392016416\\
670	0.114392164702849\\
671	0.117364530788791\\
672	0.115747197242399\\
673	0.118624783845235\\
674	0.116271918614984\\
675	0.117351009317872\\
676	0.113815715488499\\
677	0.11339292865955\\
678	0.113343427876316\\
679	0.109977869247132\\
680	0.111134085389722\\
681	0.111646857985079\\
682	0.110753615741032\\
683	0.112566858017999\\
685	0.114712947598491\\
686	0.116864511350968\\
687	0.115114813844912\\
688	0.117271214762241\\
689	0.116799874514527\\
690	0.117363699173438\\
691	0.114223289089523\\
692	0.11255132766064\\
693	0.11228059200289\\
694	0.111897515986584\\
695	0.110606755263689\\
696	0.109804709877153\\
697	0.111375912048743\\
698	0.110049184167565\\
699	0.109428683469332\\
700	0.112080651771066\\
702	0.112399127984645\\
703	0.112653216483977\\
704	0.110274727871001\\
705	0.109742488173652\\
706	0.110429155741031\\
707	0.106625140812866\\
708	0.108822124248945\\
709	0.105316606286124\\
710	0.105527570191953\\
711	0.104628606922461\\
712	0.10539549547957\\
713	0.104505682686067\\
714	0.103026825424877\\
715	0.102653937579589\\
716	0.103779721110868\\
717	0.105954664379624\\
718	0.102738289018362\\
719	0.10066497662433\\
720	0.102916683587182\\
721	0.102008538722657\\
722	0.101537756022708\\
723	0.10098795976478\\
724	0.0995416019718505\\
725	0.0971189100066567\\
726	0.0972028063301877\\
727	0.0977955993510022\\
728	0.0964124996921782\\
729	0.097259081625225\\
730	0.0973837865722089\\
731	0.0972309801552456\\
732	0.0968870556039292\\
733	0.094903282309815\\
734	0.097783556526565\\
735	0.0943670546805606\\
736	0.0943450065522029\\
737	0.0898630078295355\\
738	0.0920753540467558\\
739	0.0919006041106059\\
740	0.0905527626418916\\
741	0.0896319218566077\\
742	0.0890319883349093\\
743	0.0878492335682495\\
744	0.0873500170903299\\
745	0.0883976508284832\\
746	0.0892880977478399\\
747	0.0851219923877125\\
748	0.085374101939351\\
749	0.0863051783069295\\
750	0.0851174715191974\\
751	0.0835333295453893\\
752	0.0824296033395058\\
753	0.0818563159480163\\
754	0.0829351908728313\\
755	0.0823007481815239\\
756	0.080388113131221\\
757	0.0787067805326842\\
758	0.0794964538645218\\
759	0.078488751353234\\
760	0.0788347830464318\\
761	0.0792775651341344\\
762	0.0786427408313557\\
763	0.0776033822912723\\
764	0.0771231370151781\\
765	0.0753071304613968\\
766	0.0771870209930512\\
767	0.0755100673620746\\
768	0.0751057365871475\\
769	0.0726420077085095\\
770	0.0722443694137382\\
771	0.0725248701637611\\
772	0.0718011402693719\\
773	0.0722430669090954\\
774	0.0729782642738428\\
775	0.0679206135571349\\
776	0.0680503702715214\\
777	0.0696052562370824\\
778	0.0690382103075535\\
779	0.069752946596509\\
780	0.0662317484161576\\
781	0.0679913962039791\\
783	0.0662626275550338\\
784	0.066924087297366\\
785	0.0669871965988023\\
786	0.0641799078375698\\
787	0.063865060150647\\
788	0.0637452523592401\\
789	0.0626837813954353\\
790	0.0627261931751946\\
791	0.0609524646781665\\
792	0.0600795471207221\\
793	0.0603985589332297\\
794	0.0591276047739484\\
795	0.0604327335402104\\
796	0.0608321303793673\\
797	0.0586012949056567\\
798	0.0587436967034591\\
799	0.0584121911108468\\
800	0.057387195917272\\
801	0.0561357424408016\\
802	0.0565781543450612\\
803	0.0579008060487922\\
804	0.056856493418536\\
805	0.0538843803674354\\
806	0.0549734789585727\\
807	0.0546527834032986\\
808	0.0549107465674297\\
809	0.0519488152176564\\
810	0.053654518482972\\
811	0.051738157779937\\
812	0.0516281702466586\\
813	0.0490511623063412\\
814	0.0502545578031004\\
815	0.0495595083089029\\
816	0.0493079625036899\\
817	0.0483768164660887\\
818	0.0484547349956301\\
819	0.0466447808726116\\
820	0.0480030680041637\\
821	0.0478749187034282\\
822	0.0482704507639937\\
823	0.0491616757547035\\
824	0.0443111124457118\\
825	0.0442548696580616\\
826	0.0451027678525406\\
827	0.0440930527556702\\
828	0.0446632587816111\\
829	0.0439820253784546\\
830	0.0441538142260924\\
831	0.0412811685705492\\
832	0.0432961166850419\\
833	0.0419774485137623\\
834	0.0405153416352277\\
835	0.0423035130388598\\
836	0.0411069069336918\\
837	0.0401803825145635\\
838	0.0403326818204732\\
839	0.0403683186264061\\
840	0.0396165583244965\\
841	0.0394540450588465\\
842	0.0377851289501905\\
843	0.0377138362964615\\
844	0.0372807271214697\\
845	0.0374964263994571\\
846	0.0378172060259203\\
847	0.0366364592352966\\
848	0.0345268731723536\\
849	0.0355250306222388\\
850	0.0394145274265156\\
851	0.0365121418158196\\
852	0.0361678691858742\\
853	0.0356341697270182\\
854	0.0325727788799668\\
855	0.0345314819896885\\
857	0.0332954198040625\\
858	0.0323003614882964\\
859	0.0323287297239858\\
860	0.0328254441460558\\
861	0.0317367694865425\\
862	0.0327128268675096\\
863	0.0304974416542336\\
864	0.0294574113077033\\
865	0.030097957892167\\
866	0.0305455567147419\\
868	0.0303579908515985\\
869	0.0301283617106947\\
870	0.0293463324628647\\
871	0.0293868079197637\\
872	0.0264473172194357\\
873	0.0289345700725789\\
874	0.0284231931491377\\
875	0.0262416115863289\\
876	0.025031348403445\\
877	0.0273896315695765\\
878	0.0263021150010445\\
879	0.0256695871853481\\
880	0.0265278664171547\\
881	0.0248877554922728\\
882	0.027706504472917\\
883	0.0249139099273634\\
884	0.0246602411350523\\
885	0.0246870311307248\\
886	0.0236845087281381\\
887	0.0245409273122732\\
888	0.0235999439910302\\
889	0.0218757743991773\\
890	0.0225206490381424\\
891	0.0240063052856385\\
892	0.0230213909505892\\
893	0.0225685325708582\\
894	0.0201540725799987\\
895	0.0226082961248721\\
896	0.0211674811266676\\
897	0.0220496053725583\\
898	0.021446359177844\\
899	0.0197631721737253\\
900	0.0206504019879503\\
901	0.0214402131400675\\
902	0.0205069580899817\\
903	0.0204775124568641\\
904	0.0190215070726936\\
905	0.0199589409776308\\
906	0.0193675545019687\\
907	0.0191859052283689\\
908	0.0194164914717021\\
909	0.0178440870438408\\
910	0.0173881301082019\\
911	0.0177699994173963\\
912	0.0182612464204794\\
913	0.0184141282313703\\
914	0.0176185444747716\\
915	0.0160965081367976\\
916	0.0181226143752156\\
917	0.0180129524787844\\
918	0.0165760723434687\\
919	0.015871886355626\\
920	0.0159201861292786\\
921	0.0166961240549881\\
922	0.0152905845636724\\
923	0.0173124845698567\\
924	0.014146460152233\\
926	0.0146080722320221\\
927	0.0159331854331413\\
928	0.0130914572202983\\
929	0.01311141162887\\
930	0.0158750412886093\\
931	0.014536960426085\\
932	0.0135322970445486\\
933	0.0140050067677748\\
934	0.0141093410559279\\
935	0.0141055580893408\\
936	0.0139104271293036\\
937	0.0132482150595479\\
938	0.0130458836981688\\
939	0.0131183722678543\\
940	0.014228696473765\\
941	0.013367271914376\\
942	0.0144609951373695\\
943	0.012718182745175\\
944	0.0125831370330616\\
945	0.0125447862403689\\
946	0.0118010055318791\\
948	0.0124139821455174\\
949	0.00930418014922907\\
950	0.0120602644140035\\
951	0.012479989118674\\
952	0.0127760420468803\\
953	0.0104660936406162\\
954	0.0107897387206322\\
955	0.0105559440314664\\
956	0.01242212256534\\
957	0.00977630769216375\\
958	0.0088702667517282\\
959	0.0103641518553559\\
960	0.0110469692226616\\
961	0.0102804571517936\\
962	0.00764165274358675\\
963	0.0102743773427392\\
964	0.011046706222487\\
965	0.00747281334383842\\
966	0.00905095815664936\\
967	0.00785130414737978\\
968	0.00932325450435201\\
969	0.0092531048874207\\
970	0.00819058936099282\\
971	0.00774543782972614\\
972	0.00711466184270648\\
973	0.00749072975668241\\
974	0.00578682635432415\\
975	0.00914217984291099\\
976	0.00548064767212963\\
977	0.00635132616753253\\
978	0.00656911334044707\\
979	0.00789871136225884\\
980	0.00662678248318116\\
981	0.0060617749325047\\
982	0.00708541364951998\\
983	0.00514411377434953\\
984	0.00663587469011873\\
985	0.00730528376175243\\
986	0.00395175666471914\\
987	0.00742713865133737\\
988	0.00785080112655123\\
989	0.00564627074913915\\
990	0.00765137590815357\\
991	0.00671676216984451\\
992	0.00715210729867977\\
993	0.00489650365852867\\
994	0.00817676624433261\\
995	0.00452836879344432\\
996	0.00624614708317495\\
997	0.00369542601538342\\
998	0.00442272528766807\\
999	0.00397877864452312\\
1000	0.00368752133158523\\
1001	0.0043065235213362\\
1002	0.00754163836427324\\
1003	0.00457818064751336\\
1004	0.00344486280710044\\
1005	0.0035566298060985\\
1006	0.00352522748107731\\
1007	0.00430196355364387\\
1008	0.00434640948651577\\
1009	0.0042604167040281\\
1010	0.00545328805401368\\
1011	0.00363231819437715\\
1012	0.0044395345967132\\
1013	0.00281069220000063\\
1014	0.00494627156444949\\
1015	0.00494025362104367\\
1016	0.00374768871802189\\
1017	0.00576907238337299\\
1018	0.00253955103471526\\
1019	0.0041642987614523\\
1020	0.00547016592736327\\
1021	0.00588261804978174\\
1022	0.00277528422202522\\
1023	0.00324521647166875\\
1024	0.00317856903006941\\
1025	0.00493333180179434\\
1026	0.00079331750498568\\
1027	0.00540345318904656\\
1028	0.00354215857510098\\
1029	0.00442162335207286\\
1030	0.0028580862515355\\
1031	0.00392405254183359\\
1032	0.00225878019296033\\
1033	0.00247825174324134\\
1034	0.00213046054614097\\
1035	0.00365794804838515\\
1036	0.00262285740654988\\
1037	0.00226632704084295\\
1038	0.00229680140841992\\
1039	0.0025431177361952\\
1041	0.000939799502930327\\
1042	0.00310217838887183\\
1043	0.00237842359774731\\
1044	0.00343773467625397\\
1045	0.00296355961177142\\
1046	0.000765842527016503\\
1047	0.000945722696087614\\
1048	0.00124494624901672\\
1049	0.00166829530007817\\
1050	0.000665935917140814\\
1051	6.80110654229793e-05\\
1052	0.000222367201104134\\
1053	0.00138036432304034\\
1054	0.0024114190596265\\
1055	0.000268367129137914\\
1056	0.000248223153221261\\
1057	0.00167573862177051\\
1058	0.00174973133675849\\
1059	0.00210183419721943\\
1060	0.00188985211843828\\
1061	-8.21346827706293e-05\\
1062	-0.00101656389847449\\
1063	-0.000846312035719166\\
1064	0.00221865172875368\\
1065	0.00148852877032368\\
1066	0.000219722658584942\\
1067	0.000998206022359227\\
1068	0.000577340801328319\\
1069	-0.000196883449461893\\
1070	0.00218795797468374\\
1071	0.00133060526013651\\
1072	0.000336133213977519\\
1073	0.000102492778751184\\
1074	0.00111309939029525\\
1075	7.7894535706946e-05\\
1076	0.000183155053264272\\
1077	-0.000353286058953017\\
1078	-0.000482979710341169\\
1079	0.00202924442032781\\
1080	-9.86984264272905e-06\\
1081	-0.000795476597431843\\
1082	0.00101036099613339\\
1083	-0.000879208720562019\\
1084	-8.19432957541721e-05\\
1085	-0.000315160318905328\\
1086	-0.000275234691116566\\
1087	-0.00078836780085112\\
1088	0.00133140170532897\\
1089	-0.000948218898884079\\
1090	-0.00111939539056038\\
1091	9.96074800241331e-06\\
1092	0.000103472517594128\\
1093	-0.000737774333629204\\
1095	0.00030071037599555\\
1096	-0.00021963569338368\\
1097	-0.00124816550851392\\
1098	-0.00193349415576449\\
1099	-0.000721512971040283\\
1100	-0.00237882873716444\\
1101	-0.000747414985880823\\
1102	-0.00114107418608\\
1103	-0.00171361846059881\\
1104	-0.00146898593811784\\
1105	-0.000156178578663457\\
1107	-0.000508264492282251\\
1108	-0.00155989906556897\\
1109	-0.00204391825445782\\
1110	0.000175934178741954\\
1111	-0.000508681106111908\\
1112	-0.00129387446463625\\
1113	0.000252738008612141\\
1115	5.47800605090742e-05\\
1116	-0.00127993494879775\\
1117	-0.000739314251632095\\
1118	-0.00109459390978373\\
1119	-0.00201894648716916\\
1120	-0.0018620615146574\\
1121	-6.49195392270485e-05\\
1122	-0.000353396837454056\\
1123	0.000670152425982451\\
1124	0.00154416232294352\\
1125	-0.000512584738771693\\
1126	-0.00238673894068597\\
1127	0.00107995074858991\\
1128	-0.00293816619978315\\
1129	-0.000402099878101581\\
1130	-0.000925781554087735\\
1131	-0.000470716512836589\\
1132	-0.000309039767898867\\
1133	0.000116637934752362\\
1134	-0.000694655833058277\\
1135	-0.00230557649024377\\
1136	-0.000983205391094089\\
1137	-0.000134140815816863\\
1139	-0.000843972350139666\\
1140	-0.000393785378264511\\
1141	-0.000823993203084683\\
1142	-0.00262377620470033\\
1143	8.65818185502576e-05\\
1144	-0.00073001048349397\\
1145	-0.00332369525153808\\
1146	-0.00049732229217625\\
1147	-0.000537599736389893\\
1148	-9.95244349724089e-05\\
1149	-0.000920141903179683\\
1150	-0.000782836288180988\\
1151	-0.00198819263209771\\
1152	-0.00151599994433127\\
1153	9.37358654482523e-05\\
1154	-0.000774100125227051\\
1155	-0.00224689767310338\\
1156	-8.64927390011871e-05\\
1157	-0.000741126860020813\\
1158	-0.00340253585591199\\
1159	0.000480979516396474\\
1160	0.000167506036859777\\
1161	-0.00162974231238877\\
1162	-0.00293414150905846\\
1163	-0.00103068531325334\\
1164	-0.00153851218533418\\
1165	-0.00037636754950654\\
1166	-0.00158366242635566\\
1167	-0.00108047428761893\\
1168	-0.00285902138102756\\
1169	-0.00341810837312551\\
1170	-0.00278059137667697\\
1171	-0.00160408572332926\\
1172	-0.00145057164786522\\
1173	-0.000313906287374266\\
1174	-0.00151758851939121\\
1175	-0.00181029117084108\\
1176	-0.00088076700876627\\
1177	-0.000548274536640747\\
1179	-0.000955160229523244\\
1180	-0.00301805569051794\\
1181	-0.00278984047372433\\
1182	-0.00125128162517285\\
1183	-0.000817419071609038\\
1184	-0.00049360783668817\\
1185	-0.00101557601601598\\
1186	-0.00109141491861919\\
1188	-0.00350230835442744\\
1189	-0.000738239195470669\\
1190	-0.000998359528466608\\
1191	-0.000893803389999448\\
1192	-0.00023132314004215\\
1193	-1.57499639499292e-05\\
1194	-0.000356574024408474\\
1195	-0.00167553664846309\\
1196	-0.00177362936074132\\
1197	-0.00134735119286233\\
1198	-0.00062269344402921\\
1199	-0.00164602242489309\\
1200	-0.00187651426654156\\
1201	-0.00168852376623363\\
1202	-0.000733927038709226\\
1203	-0.000457354423588185\\
1204	0.000304836234363393\\
1205	-0.0014145985360301\\
1206	-0.00129282478837922\\
1207	-0.00243363772597149\\
1208	-0.00180075105072319\\
1209	-0.00252378461186709\\
1210	-0.00282022217584199\\
1211	-0.00339346116379602\\
1212	-0.00260919807305982\\
1213	-0.00300409926330758\\
1215	-0.000596845751715591\\
1216	-0.00103484703049617\\
1217	-5.88741336287057e-05\\
1219	-0.00173875047426009\\
1220	-0.00193598930150074\\
1221	-0.00101051841943445\\
1222	-0.000483442244103571\\
1223	-0.00233071000229756\\
1224	-0.00142570621483173\\
1225	-0.00303242627774125\\
1226	1.35365557980549e-05\\
1227	-0.000260829825265319\\
1228	-0.00100782612298644\\
1229	-0.00232787599247786\\
1230	-0.00249138140998184\\
1231	-0.00174217299536394\\
1232	-0.000636464337276266\\
1233	-0.00108137312622603\\
1234	-0.0026092251114278\\
1235	-0.00230695661821301\\
1236	-0.0011299367488391\\
1237	-0.000412750322084321\\
1238	-0.000918851609185367\\
1239	-0.00110136130433602\\
1240	-0.000783638735128989\\
1241	-0.00158939287211979\\
1242	-0.0005702264077172\\
1243	-0.00243967441588211\\
1244	0.000583709933380305\\
1245	-0.000660008122849831\\
1247	-0.00233969692726532\\
1248	-0.00110967841624188\\
1249	-0.00144083155214503\\
1250	0.000223907742565643\\
1251	-0.00292583264354107\\
1252	-0.00120920290237336\\
1253	-0.000888663165369508\\
1254	-0.00184672876525838\\
1255	-0.00162910783933512\\
1256	6.9346153850347e-06\\
1257	-0.000642173370579258\\
1258	-0.00300284176728383\\
1259	-0.00251216101128193\\
1260	-0.00284133484910853\\
1261	-0.0022164389745285\\
1262	-0.00379683478718107\\
1263	-0.00244345781993616\\
1264	-0.00174816191292848\\
1265	-0.00166002684363775\\
1266	-0.00282657121920238\\
1267	-0.00135106245465977\\
1268	0.00102209400506581\\
1269	-0.00092245888117759\\
1270	-0.00213689368479208\\
1271	-0.00191269744186684\\
1272	-0.00360443769932317\\
1273	-0.00287182049760304\\
1274	-0.00239933962052419\\
1275	0.000142562537348567\\
1276	0.000343580708431546\\
1277	-0.00117941252619858\\
1278	-0.000540516870842112\\
1279	-0.00106321944304\\
1280	0.000649029919259192\\
1281	2.85921323666116e-05\\
1282	-0.000998737047893883\\
1283	-0.000985491519259085\\
1284	-0.00178850519046136\\
1285	-0.000702709855886496\\
1286	-0.000312904747943321\\
1287	-0.000405935421895265\\
1289	-0.00147895130680809\\
1290	-0.000113654702090571\\
1291	-0.00137460854443816\\
1292	-7.92618036484782e-05\\
1293	-0.00114243803113823\\
1294	-0.00143452095358043\\
1295	-0.00156889293816675\\
1296	-0.00112571639806447\\
1297	-0.000931370238959062\\
1298	-0.000475795180364003\\
1299	-0.000643896152951129\\
1300	-0.00112976061427617\\
1301	0.00132624609113918\\
1302	-9.58040707246255e-05\\
1303	-0.00193744756029446\\
1304	-0.00118409625702043\\
1305	-0.000158043573946998\\
1306	0.000292310697886933\\
1307	-0.00134400621436725\\
1308	0.000498248035228244\\
1309	-0.00151573151879347\\
1310	-0.00302626902384873\\
1311	-0.00232720498433991\\
1312	0.000236709406181035\\
1313	-0.00177908068349097\\
1314	0.000206681851295798\\
1315	-0.00109067465609769\\
1316	-0.00125055022363085\\
1317	-0.00229120220092227\\
1318	-0.00130351388020244\\
1319	-0.000729938140921149\\
1321	-8.49664399993344e-05\\
1322	-0.00115897213618155\\
1323	-0.000707463762864791\\
1324	-0.0010777096495076\\
1325	0.000159588552605783\\
1326	-0.00249547441035247\\
1327	0.000800179693214886\\
1328	-0.00229004379752951\\
1329	-0.00193788997944466\\
1330	-0.00144751410243771\\
1331	-0.000627213443749497\\
1332	-0.00115694285636891\\
1333	-0.00151508312933402\\
1334	-0.000286249016653528\\
1335	-0.000625023808197511\\
1336	-0.000806808576044205\\
1337	0.000630500009719981\\
1338	-0.00113866366086768\\
1339	-0.00210337970884211\\
1340	-0.00127914377094385\\
1341	-0.00170313976377656\\
1342	0.000348433807175752\\
1343	-0.00122034707192142\\
1344	-0.000822423352474289\\
1345	-0.00153891020067931\\
1346	-0.00115779434395336\\
1347	0.00011619944712038\\
1348	-0.000112391710899828\\
1349	-0.00191077630279324\\
1350	9.23854893244425e-05\\
1351	-0.000433951544891897\\
1352	-0.00187994692896609\\
1353	0.00123512160212158\\
1354	-0.00167294562788811\\
1355	-0.000750350919815901\\
1356	-0.000532338362745577\\
1357	-0.000484815270283434\\
1358	-0.00181189187514974\\
1359	-0.00241235129033157\\
1360	-0.000229758087016307\\
1361	0.000535829508407915\\
1362	-0.000597188549363636\\
1363	-0.000731674413600558\\
1364	0.00076713376142834\\
1365	-0.000620526833472468\\
1366	-0.00120096820000981\\
1367	0.00122220352295699\\
1369	-0.00111374139169129\\
1370	-0.0015748587188682\\
1371	-0.0014284430249063\\
1372	0.000880099134064949\\
1373	0.000939743262961201\\
1374	-0.000529832631400495\\
1375	-0.000409086434046912\\
1376	0.000185576467629289\\
1377	-0.0012756729558987\\
1378	-0.000867994964210084\\
1379	-0.00324921642845766\\
1380	0.000232601156085366\\
1381	-0.00206907623555708\\
1382	0.000424960888040005\\
1383	0.00145897790253002\\
1384	0.000558784435952475\\
1385	0.000315438323468697\\
1386	-0.00208375430042906\\
1387	0.00089819451841322\\
1388	-0.000253850540048006\\
1389	-0.00107977385300728\\
1390	0.000617503037346978\\
1391	0.000629591962933773\\
1392	0.000755919190169152\\
1393	-0.000952555629737617\\
1394	0.00161570351406226\\
1395	6.68876427880605e-05\\
1396	-0.000361570217137341\\
1397	0.000584832158210702\\
1398	-0.000617272046156359\\
1399	-0.00108889464490858\\
1400	-0.000876390390203596\\
1401	-0.00129561716516946\\
1402	-0.000364235030701821\\
1403	0.000143671609293961\\
1404	-0.000229302045227087\\
1405	0.000275104393040237\\
1406	-0.00120675638504508\\
1407	-0.000707493280515337\\
1408	-0.00239787392547441\\
1409	0.000117119986725811\\
1410	0.000662927783878331\\
1411	0.000137844690925704\\
1412	-0.000862344700180984\\
1413	-0.00125698353804182\\
1414	-0.00101037393665138\\
1415	-0.000214900692299125\\
1416	-5.87673864629323e-05\\
1417	-0.00185393184847271\\
1418	7.18377746125043e-05\\
1419	-0.000951335839317835\\
1420	0.000151164959106609\\
1421	0.00145912621087518\\
1422	-0.000915260766078063\\
1423	-0.000215022678048626\\
1424	-0.000640966531136655\\
1425	0.000136263652620983\\
1426	0.00125232928780861\\
1427	-0.00044394289830052\\
1428	-0.000593536852647958\\
1429	-0.0017728174509557\\
1430	-0.00148270184104149\\
1431	0.000413681143754729\\
1432	-0.000383374406737857\\
1433	-0.000184200728654105\\
1434	-0.00052290651160547\\
1435	-0.000216983629343304\\
1436	0.000747229983517173\\
1437	-0.00131500827956188\\
1438	-0.00200116586938748\\
1439	-0.000809758821787909\\
1440	-0.000228311144837789\\
};
\addlegendentry{$x_{1,5}$}

\end{axis}

\begin{axis}[%
font={\small\sffamily},
width=0.42\textwidth,
height=35.00mm,
at={(0.47\textwidth,0mm)},
scale only axis,
xmin=0,
xmax=1440,
xlabel={Time (min)},
ymin=-0.1,
ymax=0.14,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
yticklabels={},
xticklabels={},
xmajorgrids,
ymajorgrids,
minor ytick = {-0.1, -0.09, ..., 0.14},
yminorgrids,
minor grid style={gray!25, very thin},
major grid style={gray!25, very thin},
legend style={font=\footnotesize, legend cell align=left, align=left, draw=white!15!black},
every axis plot/.append style={thick}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.050860891697539\\
1	0.0500120799590604\\
2	0.050794316298834\\
3	0.0509495014425738\\
4	0.0540743502747318\\
5	0.0589467066808993\\
6	0.0627485063016593\\
7	0.065723684825798\\
8	0.0671594782847933\\
9	0.065884574947404\\
10	0.0635430800177801\\
11	0.0601928123742255\\
12	0.0529264707911352\\
13	0.0505153060828434\\
14	0.0459258866815162\\
15	0.0451676329978454\\
16	0.0448192249668864\\
17	0.045250537693164\\
18	0.0479173302064737\\
19	0.0506870519750464\\
20	0.0514811377472597\\
21	0.0513322570552646\\
22	0.0529307039453215\\
23	0.0525633715351432\\
24	0.049955576218963\\
25	0.0462860581706082\\
26	0.0419407603203581\\
27	0.0373629536275075\\
28	0.0367793326886385\\
29	0.0350388768583798\\
30	0.0360169396176389\\
31	0.0383845792234752\\
32	0.0384238749109045\\
33	0.040656027226305\\
34	0.0413970699260062\\
35	0.0425956544381734\\
36	0.039799528083222\\
37	0.0362309152865237\\
38	0.036984191266356\\
39	0.0329691154422562\\
40	0.0313070191834868\\
41	0.0287622000375904\\
42	0.0291619718964284\\
43	0.0264290570883077\\
44	0.0290393485497589\\
45	0.0303955642270921\\
46	0.0309479449415448\\
47	0.029583004660708\\
48	0.0320151141640963\\
49	0.0293801741113384\\
50	0.0287059997726828\\
51	0.0276101543365712\\
52	0.0252150094236185\\
53	0.0227331168616729\\
54	0.022266290722655\\
55	0.0214811771222685\\
57	0.0205586874951678\\
58	0.0228130909122228\\
59	0.0217106177640289\\
60	0.0223949437588544\\
61	0.0220401214971844\\
62	0.0222522779904466\\
63	0.0214427962164336\\
64	0.0182931316305712\\
66	0.0169872041763028\\
67	0.0152212475131819\\
68	0.0169409720479052\\
69	0.0158136793002086\\
70	0.0163811811937649\\
71	0.0147770379062422\\
72	0.0137902884869163\\
73	0.0146562914817423\\
74	0.0167449769633095\\
75	0.0152732228561945\\
76	0.0136856566366532\\
77	0.0119574686848409\\
78	0.0121538460894044\\
79	0.0113593411479087\\
80	0.0114134003517847\\
81	0.0105683509630126\\
82	0.00955596607013831\\
83	0.00868404961533997\\
84	0.00935764202108658\\
85	0.00884224051628735\\
86	0.00746741120588013\\
87	0.00678230224002618\\
88	0.00579500217213536\\
89	0.00637584553669512\\
90	0.00727280553019227\\
91	0.00662396766415441\\
92	0.00780756913559344\\
93	0.00636651161380541\\
94	0.00399581858846432\\
95	0.00438212061317245\\
96	0.00319497343889452\\
97	0.00230733416765361\\
98	0.00365885983092085\\
99	0.00460201380792569\\
100	0.00221453723293052\\
101	0.00108543242845371\\
102	0.00213654084654991\\
103	0.00110506283658651\\
104	0.00141196252093323\\
105	0.00154077174875056\\
106	0.000640187260614766\\
107	0.00197170335195551\\
108	0.00165166765509639\\
109	-0.000112947492198145\\
110	0.00154739399636128\\
111	0.000525891242432408\\
112	-0.000986550855031965\\
113	-0.000289674261694017\\
114	-0.0010198698273598\\
115	-0.00107070808780918\\
116	-0.00234821728372481\\
117	-0.00297706609694615\\
118	-0.00228478455255754\\
119	-0.00332401552964257\\
120	-0.00323191605548345\\
121	-0.000674400137313569\\
122	-0.00353716442646146\\
123	-0.0027172401144071\\
124	-0.00232881465080936\\
125	-0.00319389241963108\\
126	-0.00274265255711725\\
127	-0.00460956329789042\\
128	-0.00496851863817938\\
129	-0.00677918630026397\\
130	-0.00575887503191552\\
131	-0.00599208535936668\\
132	-0.00674603860875322\\
133	-0.0069964392644124\\
134	-0.00618079233390745\\
135	-0.00739756501684496\\
136	-0.00363002006884017\\
137	-0.00487567196501004\\
138	-0.00579015456287379\\
139	-0.00701208480745663\\
140	-0.00724672000023929\\
141	-0.00641331177916982\\
142	-0.00933442866084988\\
143	-0.00806012034354353\\
144	-0.0071911135071332\\
146	-0.00788441885606517\\
147	-0.00754319686711824\\
148	-0.0081722803311095\\
149	-0.00788251445897004\\
150	-0.00685087627334724\\
151	-0.0081328937330909\\
152	-0.00858214309096184\\
153	-0.00836937518056402\\
154	-0.00961425927243909\\
155	-0.0100903598245168\\
156	-0.00880464233546263\\
157	-0.00961235484737699\\
158	-0.00910462484466734\\
159	-0.00970397204105211\\
160	-0.0087876742759363\\
161	-0.0107981583523724\\
162	-0.00971687644710073\\
163	-0.0103166251972198\\
164	-0.00968426704275771\\
165	-0.0105149008047647\\
166	-0.00833334974163336\\
167	-0.0106225955764785\\
168	-0.0103449015418846\\
169	-0.0110223001961458\\
170	-0.0120049229512915\\
171	-0.00890372079697954\\
172	-0.010886038718354\\
173	-0.0103873386406121\\
174	-0.010699704815579\\
175	-0.0103373160593492\\
176	-0.0106768949046909\\
177	-0.0107131596280396\\
178	-0.0132920330484012\\
179	-0.0106018468354705\\
180	-0.0115435789934963\\
181	-0.012267429115127\\
182	-0.0128279671109794\\
183	-0.013985025708962\\
184	-0.0111276205886952\\
185	-0.0122903822398257\\
186	-0.0107475913880535\\
187	-0.0127395999634246\\
188	-0.0113098989629634\\
189	-0.0127208236799561\\
190	-0.0112209264937064\\
191	-0.0141303623790918\\
192	-0.0130092106430766\\
193	-0.0150364089793129\\
194	-0.0158498569030598\\
195	-0.0158982928667228\\
196	-0.0166186695591932\\
197	-0.0149472239161241\\
198	-0.0167795043419119\\
199	-0.015906183114339\\
200	-0.0142437992142277\\
201	-0.0150128703128303\\
202	-0.0144091917534297\\
203	-0.0173023080108123\\
204	-0.0152045583902236\\
205	-0.0158763519004879\\
206	-0.018550135047235\\
207	-0.0152407543225763\\
208	-0.0178216790136503\\
209	-0.0194809551126127\\
210	-0.0194387070109769\\
211	-0.0171740243072236\\
212	-0.0166531089362252\\
213	-0.0179125583536006\\
214	-0.0190721725623462\\
215	-0.0187310306164363\\
216	-0.0182797843212938\\
217	-0.0205353614312571\\
218	-0.0180672296789908\\
219	-0.0210698895646146\\
220	-0.0214324836285869\\
221	-0.0212596250878505\\
222	-0.0203102593561653\\
223	-0.0223392930208774\\
224	-0.0217841014757596\\
225	-0.0208268842279722\\
226	-0.02275502216321\\
227	-0.0221248602504147\\
228	-0.0230140695343835\\
229	-0.0202198763670367\\
230	-0.0230192151939264\\
231	-0.0235357858011866\\
232	-0.0219349059134402\\
233	-0.0211643381837803\\
234	-0.0228511230750428\\
235	-0.0219921535299363\\
236	-0.0223612192730798\\
237	-0.0235807127310181\\
238	-0.0211508817285448\\
239	-0.0236204303732848\\
240	-0.0220341184835888\\
241	-0.0238120174337837\\
242	-0.0238399830370781\\
243	-0.0255812388047616\\
244	-0.0236104520622575\\
245	-0.0249055274246075\\
246	-0.0230421925805331\\
247	-0.0244473257437221\\
248	-0.0251929777823534\\
250	-0.0220223576516219\\
251	-0.0239776484911545\\
252	-0.0233469840973157\\
254	-0.0256413412816983\\
255	-0.025563839351662\\
256	-0.0263010549094815\\
257	-0.026465358243513\\
258	-0.0250455070863609\\
259	-0.0252503253279883\\
260	-0.0257224229412714\\
261	-0.0250314648963013\\
262	-0.0279402417099845\\
263	-0.0270326678501078\\
264	-0.0262556064942601\\
265	-0.0257288977040844\\
266	-0.0253499565867514\\
267	-0.0264521471694934\\
268	-0.026313081167018\\
269	-0.0277432914679139\\
270	-0.0254716392466889\\
271	-0.0265263608139321\\
272	-0.0277035558494845\\
273	-0.027010498278969\\
274	-0.0262007175463168\\
275	-0.0270731041318868\\
276	-0.0258174111575045\\
277	-0.0243520511223778\\
278	-0.0263351155344935\\
279	-0.0271083861921397\\
280	-0.0267731774081312\\
281	-0.0279419098726521\\
282	-0.0289446852700621\\
283	-0.027442494194247\\
284	-0.027370016562827\\
285	-0.0283827713681148\\
286	-0.0279362977125857\\
287	-0.0281299134160236\\
288	-0.0267984809206609\\
289	-0.0277674498499891\\
290	-0.0269033900372051\\
291	-0.0273277278026853\\
292	-0.0300075034251677\\
293	-0.0270073962383321\\
294	-0.0271438019133257\\
295	-0.0281196434871163\\
296	-0.0293804969178382\\
297	-0.0286315204789389\\
298	-0.0300669405737608\\
299	-0.0270276835265122\\
300	-0.0289123368568198\\
301	-0.0286486360341769\\
302	-0.0254056848179971\\
303	-0.0271757561893082\\
305	-0.0293478891219365\\
306	-0.0276404958035528\\
307	-0.027944865796826\\
308	-0.0292987194029593\\
309	-0.031341420895842\\
310	-0.0289121438656821\\
311	-0.0299273233722488\\
312	-0.0315360658528334\\
313	-0.0278434520796509\\
314	-0.0298467069649178\\
315	-0.0305002434258768\\
316	-0.0259738019449287\\
317	-0.0288759203401696\\
318	-0.0276502902959237\\
319	-0.0268874972541653\\
320	-0.0278107841036217\\
321	-0.0289369035563141\\
322	-0.0280359906648755\\
323	-0.0296049904923166\\
324	-0.0303825201240215\\
325	-0.0298083889451846\\
326	-0.0286086984331178\\
327	-0.0294295647390754\\
328	-0.0304688453347808\\
330	-0.0283213617799447\\
331	-0.0274480975879214\\
332	-0.0298050996350412\\
333	-0.0294349075429636\\
334	-0.0277048187056153\\
335	-0.0271975799309985\\
336	-0.0283093824220941\\
337	-0.0283366705177741\\
338	-0.0266397482039338\\
339	-0.0277427286546299\\
340	-0.0304829950059684\\
341	-0.0288047063138492\\
342	-0.0278064113658729\\
343	-0.0282930539262907\\
344	-0.0276754633664495\\
345	-0.0292613423562216\\
346	-0.0269817580860945\\
347	-0.0284079086347901\\
348	-0.0291053697901589\\
349	-0.0279414190188163\\
350	-0.0272676515771764\\
351	-0.0276371033355645\\
352	-0.0277840043095239\\
353	-0.0266173781883481\\
354	-0.026153491641935\\
355	-0.0281649237942929\\
356	-0.0262949284488059\\
357	-0.0280098275807177\\
358	-0.0258047838831317\\
359	-0.0265555415876406\\
360	-0.0256425416946513\\
361	-0.0287406877948797\\
362	-0.0272815602272658\\
363	-0.0277056279112458\\
364	-0.027675023213078\\
365	-0.0286663100778242\\
366	-0.0282090010921365\\
367	-0.0246852273946843\\
368	-0.0266473111835239\\
369	-0.025751724832844\\
370	-0.0268494306446883\\
371	-0.0259649637862367\\
372	-0.0276034135561076\\
373	-0.027366461090196\\
374	-0.0270368591532133\\
375	-0.0257860215804158\\
376	-0.0247930689770328\\
377	-0.0276517504312324\\
378	-0.0268079508498431\\
379	-0.0269486862773647\\
380	-0.0265366232526958\\
381	-0.0276312622277146\\
382	-0.0259459307899306\\
383	-0.0251409218260505\\
384	-0.0258969927531325\\
385	-0.0261760016658172\\
386	-0.0281759785975737\\
387	-0.0254509705207511\\
388	-0.0274375200608574\\
389	-0.0260878846584092\\
390	-0.0263640650864545\\
391	-0.026131542046187\\
392	-0.0242559105388409\\
393	-0.025500975659952\\
394	-0.0244305605478985\\
395	-0.025192314682954\\
396	-0.0217560502915148\\
397	-0.0257300953633148\\
398	-0.023960173589785\\
399	-0.0229995737704485\\
400	-0.0243542797506962\\
401	-0.0235871661309375\\
402	-0.0240111123098359\\
403	-0.025319040985778\\
404	-0.0243366426257126\\
405	-0.024332525780892\\
406	-0.0244921075300226\\
407	-0.0242072783180447\\
408	-0.0223819979428299\\
409	-0.0239115579054214\\
410	-0.0223122554675683\\
411	-0.0235600462990533\\
412	-0.0228372692440644\\
413	-0.0222595631291824\\
414	-0.021502950023887\\
415	-0.0230721921586792\\
416	-0.0226689235855702\\
417	-0.0223584778111672\\
418	-0.0229449085256874\\
419	-0.0224102441395644\\
420	-0.0225055918851922\\
421	-0.0193848440569582\\
422	-0.0226045532135686\\
423	-0.0214892459341627\\
424	-0.0211206933572612\\
425	-0.0213632124027754\\
426	-0.0212857002909459\\
427	-0.0200173747657573\\
428	-0.020785656257658\\
429	-0.0191340629312435\\
430	-0.0194947328882336\\
431	-0.022348472753265\\
432	-0.0196135823928216\\
433	-0.0201083122287855\\
434	-0.0218585258055555\\
435	-0.0195855003651104\\
436	-0.0194750886364545\\
437	-0.0194982423495276\\
438	-0.0206379618227857\\
439	-0.0219464544425136\\
440	-0.0199533349089052\\
441	-0.0218912660579917\\
442	-0.0188996252925335\\
443	-0.019220097919515\\
444	-0.0211283478279256\\
445	-0.018627003560141\\
446	-0.0199749413120571\\
447	-0.0193159038503836\\
448	-0.0174880929530445\\
449	-0.0204673093981\\
450	-0.0196123277178231\\
451	-0.0191803378640998\\
452	-0.0175919282087307\\
453	-0.0181813173405772\\
454	-0.0174619538986462\\
456	-0.015098853363952\\
457	-0.0166374498323876\\
458	-0.0150820524165738\\
459	-0.0171276925930215\\
460	-0.0169957622358652\\
461	-0.0175354997784325\\
462	-0.0182179762880423\\
463	-0.0202688223698715\\
464	-0.0208399492596527\\
465	-0.0188653560601324\\
466	-0.0193024119014353\\
467	-0.0173805112237915\\
468	-0.0175330388005932\\
469	-0.0186423219556673\\
470	-0.0179134984662142\\
471	-0.0166735972841252\\
472	-0.0179424129760264\\
473	-0.0197361855211966\\
474	-0.0188094975521835\\
475	-0.0193895630948191\\
476	-0.0189117073530269\\
477	-0.0210258134768537\\
478	-0.0195643519286932\\
479	-0.0184917970634615\\
480	-0.0191808779541134\\
481	-0.0188742800855835\\
482	-0.0194760888684868\\
483	-0.0198142223919149\\
484	-0.0214345541196508\\
485	-0.0196962124389302\\
486	-0.0177894514933996\\
487	-0.0205979221136658\\
488	-0.0186513330099842\\
489	-0.0211145463404137\\
490	-0.0213527317498574\\
491	-0.0212285714621885\\
492	-0.0201635611201709\\
493	-0.0208084409084677\\
494	-0.0218926243139776\\
495	-0.0205734124763239\\
496	-0.0193893951498012\\
497	-0.0216750561494337\\
498	-0.0231679712410369\\
499	-0.0208129940895105\\
500	-0.0224197587415347\\
501	-0.021502668226276\\
502	-0.0214761410538813\\
503	-0.0203448817496792\\
504	-0.0211899315791015\\
505	-0.0204440319000696\\
506	-0.0214857611367734\\
507	-0.0218058863652004\\
508	-0.0224535001341337\\
509	-0.0216927434130412\\
510	-0.023645406167816\\
511	-0.0240093241300201\\
512	-0.0230300270104635\\
513	-0.022419106353027\\
514	-0.0236379734128604\\
515	-0.0237259712087052\\
516	-0.0240305606582751\\
517	-0.0234084227470248\\
518	-0.0216931106851916\\
519	-0.0220840439631047\\
520	-0.0212323893133544\\
521	-0.0220980567753486\\
522	-0.0214168094996694\\
523	-0.0240938025810919\\
524	-0.023786380874526\\
525	-0.0240154602172424\\
526	-0.0239708741510185\\
527	-0.023431327121898\\
528	-0.0248500754789802\\
529	-0.023398824274409\\
530	-0.0221402721729191\\
531	-0.0218809427601627\\
532	-0.0223517201204686\\
533	-0.0241291348158938\\
534	-0.0246577209359202\\
535	-0.0235441638526481\\
536	-0.0243291022850372\\
537	-0.0261953385083871\\
538	-0.025794762586429\\
539	-0.0238256651541633\\
541	-0.0243771132702477\\
542	-0.0251991097688915\\
543	-0.024709008949003\\
544	-0.0243460324534226\\
545	-0.0234392042552827\\
546	-0.0243232338102644\\
547	-0.0227841640883071\\
548	-0.023611578525788\\
549	-0.0236385097907714\\
550	-0.0246429610658652\\
551	-0.0248902256703332\\
552	-0.0265344069443927\\
553	-0.0247076007126452\\
554	-0.0238627961311977\\
555	-0.024444138742183\\
556	-0.0254966730853994\\
557	-0.0253850764399886\\
558	-0.0245484498852875\\
559	-0.0250541727732525\\
561	-0.0244455779927648\\
562	-0.0252486038891675\\
564	-0.0265823514380372\\
565	-0.0260075909468469\\
566	-0.0257952241709063\\
567	-0.0257282044938165\\
568	-0.0265294292294129\\
569	-0.0246359645077519\\
570	-0.0251903260896142\\
571	-0.0262743294936172\\
572	-0.024434888458245\\
573	-0.0241627653997512\\
574	-0.025730016653597\\
575	-0.0253185232450051\\
576	-0.0240794763437862\\
577	-0.0260294635320406\\
578	-0.0275999664061146\\
579	-0.0253236098712932\\
580	-0.0262270794419237\\
581	-0.0251055225783148\\
582	-0.0247128972509927\\
583	-0.0252210803748767\\
584	-0.024643824987379\\
585	-0.0251713389834549\\
586	-0.0249333693034259\\
587	-0.0241289678297107\\
588	-0.0241232378812128\\
589	-0.0258322481686264\\
590	-0.0247440750931673\\
591	-0.0245204001519141\\
592	-0.0248389560615578\\
593	-0.0253912953937743\\
594	-0.022921626432435\\
595	-0.0248381321159741\\
596	-0.023773434112627\\
597	-0.0265256491284163\\
598	-0.0227282542668945\\
600	-0.0253135118921364\\
601	-0.0239689009627\\
602	-0.0251759653538102\\
603	-0.0237655448156602\\
604	-0.0253213194764612\\
606	-0.0250119989527775\\
607	-0.0236393789293743\\
608	-0.0246865218266521\\
609	-0.0248420186896965\\
610	-0.0237504612673547\\
611	-0.0239603072748196\\
612	-0.0224730174656997\\
613	-0.019538608687526\\
615	-0.0196572905649646\\
616	-0.0200161532679886\\
617	-0.0174333870259034\\
618	-0.0168599247042494\\
619	-0.0185583884906464\\
620	-0.0189984992246082\\
621	-0.018187309876339\\
622	-0.0203832907131982\\
623	-0.0197568250007407\\
624	-0.0176480047452969\\
625	-0.0173819713461398\\
626	-0.0150791489506901\\
627	-0.0161495031125014\\
628	-0.0160865307680069\\
629	-0.0151264900389378\\
630	-0.0140687812424858\\
631	-0.0110616865729298\\
632	-0.0105370272622167\\
633	-0.0119314051878519\\
634	-0.0107769213832398\\
636	-0.0131404327273685\\
637	-0.0125693831535045\\
638	-0.0109243612075716\\
639	-0.0117080171412454\\
640	-0.011224005017084\\
641	-0.00911706906413201\\
642	-0.0109642697384515\\
643	-0.00772128150174467\\
644	-0.00722397176309642\\
645	-0.00572166867186752\\
646	-0.00530261331596193\\
647	-0.00399293409122947\\
648	-0.00467507242683496\\
649	-0.00666995687629424\\
650	-0.00702915420765748\\
651	-0.0037711986440172\\
652	-0.00638480239354067\\
653	-0.00475625625904286\\
654	-0.00558448707056414\\
655	-0.00216284080443074\\
656	-0.00378740833343727\\
657	-0.00242131159552628\\
658	-0.00216379768608022\\
659	-0.00157037874100752\\
660	-0.000351983436075898\\
661	0.00153800232124013\\
662	9.68686319993139e-05\\
663	0.0010439012464758\\
664	0.000751977937170523\\
665	2.45597261709918e-05\\
666	0.0007832718224563\\
667	0.000634501205695415\\
668	0.00290707543808821\\
669	0.00176492719515409\\
670	0.00205541274476673\\
671	0.0030881813815995\\
672	0.00283592374944419\\
673	0.00188164214114295\\
674	0.00455014995941383\\
675	0.00678851539578318\\
676	0.00710595304803974\\
677	0.00839136546164809\\
678	0.00945692375967155\\
679	0.0088243093946403\\
680	0.00899053372131675\\
681	0.00652256287003183\\
682	0.0059920674912064\\
683	0.0085850750535883\\
684	0.00698469504391142\\
685	0.00852673558893002\\
686	0.00971814395006732\\
687	0.00975890139420699\\
688	0.0104450050459945\\
689	0.0123017626808632\\
691	0.0125773014146944\\
692	0.0121290196548216\\
693	0.0136990002663424\\
694	0.0126810915153328\\
695	0.0136340611943524\\
696	0.012833796030236\\
697	0.0139911515880158\\
698	0.0152976739004771\\
699	0.0134242792053101\\
700	0.0125613982038431\\
701	0.0153972497103041\\
702	0.0166040306462492\\
703	0.0159656692819681\\
704	0.0178138908850087\\
705	0.0185010589875674\\
706	0.0169704375762194\\
708	0.0178346733830494\\
709	0.0152697393491508\\
710	0.0176052159531537\\
711	0.0190468239659367\\
712	0.0189043188465803\\
713	0.0199591541736481\\
714	0.02012711223324\\
715	0.0197753672671297\\
716	0.0217939292340361\\
717	0.0202768120113888\\
718	0.0224532689935586\\
719	0.0211392539213193\\
720	0.0209670469375851\\
721	0.0210055350485163\\
722	0.0225623836549858\\
723	0.0223387980638563\\
724	0.0241813891843776\\
725	0.0223917782116132\\
726	0.0217263311565148\\
727	0.024445479710721\\
728	0.0258106745102396\\
729	0.0244576685404354\\
730	0.024081185261366\\
731	0.0252121905728018\\
732	0.0242313297487726\\
733	0.0253290226517038\\
734	0.024633904878101\\
735	0.0256973940756779\\
736	0.0252466071315212\\
737	0.0272318235479361\\
738	0.0296694844560079\\
739	0.0261655849819817\\
740	0.0301464820945512\\
741	0.0298167482615099\\
742	0.0280417711462633\\
743	0.0284356836614279\\
744	0.0291289931988103\\
745	0.0272806716902778\\
746	0.0277224354153986\\
747	0.028312326882542\\
748	0.0275834819665306\\
749	0.0282514312498279\\
750	0.0294704841367093\\
751	0.0301010825191952\\
752	0.030941092254352\\
753	0.0316376231915001\\
754	0.0302675464583899\\
755	0.0309752631185347\\
756	0.0327284386235078\\
757	0.030329186419749\\
758	0.03123882866862\\
759	0.0312217178700394\\
760	0.0307295128602618\\
761	0.0315054775301178\\
762	0.0319065021428742\\
763	0.0302772404741063\\
764	0.0331804153197481\\
765	0.0328793092055548\\
766	0.0348258391766194\\
767	0.0338072875972557\\
768	0.0327112354693782\\
769	0.0340364370922543\\
770	0.0331648536757712\\
771	0.0338909721949676\\
772	0.0326169348827534\\
773	0.0347880068807171\\
774	0.0336582756156076\\
775	0.0339896027303439\\
776	0.034010628681699\\
777	0.0335467827121647\\
778	0.0341485045028094\\
779	0.0330971843980024\\
780	0.0350108075988373\\
781	0.0348570378544082\\
782	0.0351699289706175\\
783	0.0338816948963085\\
784	0.0354744477479016\\
785	0.0340781188094752\\
786	0.0327924559769599\\
787	0.033947193477843\\
788	0.034345776658256\\
789	0.0354444071208491\\
790	0.0352243718034515\\
791	0.0361730613522013\\
792	0.036090168601504\\
793	0.0350092428288917\\
794	0.0351823055466411\\
795	0.0351917390378276\\
796	0.0355096231023708\\
797	0.0350782789739696\\
798	0.0374959605794629\\
799	0.0341042803838718\\
800	0.0357293999932153\\
801	0.0345349619435638\\
802	0.0354466530641275\\
803	0.0366220433088529\\
804	0.0371736988379325\\
805	0.0361899513422941\\
806	0.0371544755359992\\
807	0.0377216710239736\\
808	0.0363518504568674\\
809	0.035602576589099\\
810	0.0362015448579314\\
812	0.0362735930614235\\
813	0.0367465157557945\\
814	0.0344114954323231\\
815	0.0337151186899973\\
816	0.0368891834757505\\
817	0.0351842288639546\\
818	0.0350809550518534\\
819	0.0364066695115071\\
820	0.0366907194445503\\
821	0.0344746944388135\\
822	0.0354910664734689\\
823	0.0357624709122319\\
824	0.0357212579026509\\
825	0.0343204437679105\\
826	0.035685373052047\\
827	0.0375883896590494\\
828	0.0359693613011132\\
829	0.0346606613832137\\
830	0.0352453483046702\\
831	0.0370649340927685\\
832	0.0365125899402301\\
833	0.0347342187385493\\
834	0.0365992289916903\\
835	0.0351536469333951\\
836	0.0362586470716906\\
837	0.0354226860640665\\
838	0.0360897027183\\
839	0.0348994122819022\\
840	0.0344545464008661\\
841	0.0355179751420565\\
842	0.0342446851884688\\
843	0.0335594540788406\\
844	0.0339444186172386\\
845	0.0338983091332921\\
846	0.034151610589106\\
847	0.0339643177057951\\
848	0.034288488719767\\
849	0.0313868663229186\\
850	0.0333192506222986\\
851	0.0345187612849713\\
852	0.0333519192286076\\
853	0.0328049208328594\\
854	0.0335174769199966\\
855	0.0326761222299865\\
856	0.0295240662926517\\
857	0.0327706763991955\\
858	0.0332441262871725\\
859	0.0334953078397575\\
860	0.0338618103285171\\
861	0.0319968794963188\\
862	0.0319579393233198\\
863	0.0339862611442641\\
864	0.0322069732983437\\
865	0.0325396807440939\\
866	0.0322481929167679\\
867	0.0301653281846939\\
868	0.0331613391665542\\
869	0.0327045239409927\\
870	0.031859883640891\\
871	0.0306059817946789\\
872	0.030091253218643\\
873	0.0307342542353126\\
874	0.0308314933029123\\
875	0.0297441112413708\\
876	0.0306235674370328\\
877	0.0304724426857774\\
878	0.0296583116553393\\
879	0.029391747864338\\
880	0.0285910748636979\\
881	0.0271133762348654\\
882	0.0286895922258736\\
883	0.0306701174449699\\
884	0.0291048727131056\\
885	0.0285035064573549\\
886	0.0290759222477845\\
887	0.0288135620585308\\
888	0.0284160884277753\\
889	0.0301752499656232\\
890	0.0287207319795471\\
891	0.0259349532936994\\
892	0.0280640149874216\\
893	0.0275607086639411\\
894	0.0263978617606426\\
895	0.0274043799606716\\
896	0.026051351831029\\
897	0.0272306535316602\\
898	0.0271952142113605\\
899	0.0269635063980331\\
900	0.0274522605789116\\
901	0.0280149357504342\\
902	0.0255274365845253\\
903	0.0273876174467205\\
904	0.0251945668862845\\
905	0.0269486078063892\\
906	0.0263742805530001\\
907	0.025397609515494\\
908	0.0246478458693673\\
909	0.0244552521296555\\
910	0.0268707973316396\\
911	0.024781573651353\\
912	0.0266774455747054\\
913	0.0234690482216138\\
914	0.0262834510319863\\
915	0.0244106686729992\\
916	0.0247687689095528\\
917	0.0228828942351811\\
918	0.0248053080406407\\
919	0.0231686859967795\\
920	0.0229989105330333\\
921	0.0234914328591458\\
922	0.021508014908477\\
923	0.0222803529400153\\
924	0.0213259426263903\\
925	0.0252470025561706\\
926	0.0216354565529855\\
927	0.0245325017451705\\
928	0.0232279686331367\\
929	0.0231194013936147\\
930	0.0210494442117124\\
931	0.0206941188168912\\
933	0.0203372175867571\\
934	0.01991133055094\\
935	0.0202893587065773\\
936	0.0188215708374173\\
937	0.0213596644659901\\
938	0.0209654101636261\\
939	0.0218007345947626\\
940	0.0221485609474712\\
941	0.0208362707594461\\
942	0.0180276585858792\\
943	0.0186328594122642\\
944	0.0185365831171111\\
945	0.0187223094130786\\
946	0.0178527029677298\\
947	0.0187494141250681\\
948	0.0181088414612987\\
949	0.0178764973520629\\
950	0.0184502895788228\\
951	0.0179884259155187\\
952	0.0186951987454904\\
953	0.0178469826237233\\
954	0.0178819919849502\\
955	0.0168947030338131\\
956	0.0164049181635164\\
957	0.0164150754608272\\
958	0.0119885589174373\\
959	0.0154561528486283\\
960	0.0143397526719582\\
961	0.0157709575216813\\
962	0.0161579572754817\\
963	0.0155841194539335\\
964	0.0158311914797196\\
965	0.0162362479175044\\
966	0.0158947411321151\\
967	0.0161508302733182\\
968	0.0159623486256351\\
970	0.0124073381919061\\
971	0.0139884731738675\\
972	0.0136000173838511\\
973	0.0129813480120902\\
974	0.0145810234898818\\
975	0.0117310280850234\\
976	0.0145742880151829\\
977	0.0150886765729865\\
978	0.0131657753306627\\
979	0.0140263049181613\\
980	0.0130861020236352\\
981	0.01128116886116\\
982	0.012927584499721\\
983	0.0118317336666678\\
984	0.0112968875284878\\
985	0.0100242113740023\\
986	0.0125759163502153\\
987	0.0126126160182594\\
988	0.0116897015309405\\
989	0.0119700311413453\\
990	0.0138085034814139\\
991	0.0136990534538199\\
992	0.0122995077174437\\
993	0.0124079285174048\\
994	0.0122471752572437\\
995	0.00894726021442693\\
996	0.0110268309351795\\
997	0.0112885871069466\\
998	0.00973983139692791\\
999	0.0108433497712213\\
1000	0.00897768640516006\\
1001	0.0120963175193083\\
1002	0.0108232830102679\\
1003	0.0097269581879118\\
1004	0.0106392431041513\\
1005	0.0102904788575415\\
1006	0.0113126840869882\\
1007	0.0113720850811205\\
1008	0.00893093439458426\\
1009	0.010912430942426\\
1010	0.0110425116342867\\
1011	0.0104617464612602\\
1012	0.0091607697827385\\
1014	0.00792742390467538\\
1015	0.0109001143978276\\
1016	0.0104046287999608\\
1017	0.00882917182116216\\
1018	0.0102042584442188\\
1019	0.00800835669156186\\
1020	0.00606162526082699\\
1021	0.00926711148781578\\
1022	0.00645603301131814\\
1023	0.00455829633415306\\
1024	0.00737189921778736\\
1025	0.00707509429503261\\
1026	0.00832410595353394\\
1027	0.00680758813791726\\
1028	0.00589707140215978\\
1029	0.00585497349516118\\
1030	0.00607049908398949\\
1031	0.0077060538940259\\
1032	0.00674194775001524\\
1033	0.00689792025491442\\
1034	0.00787636703626049\\
1035	0.00463926536690451\\
1036	0.00706298139516548\\
1037	0.00568032802652851\\
1038	0.0065313700868046\\
1039	0.00563142550731754\\
1040	0.00578930878236861\\
1041	0.00613204113392385\\
1042	0.00490823935729168\\
1043	0.00519102251155346\\
1044	0.00533252174568588\\
1045	0.00762324569723205\\
1046	0.00430255598848817\\
1047	0.00601460876532656\\
1048	0.00515914376455839\\
1049	0.00725934971774223\\
1050	0.00531214579564221\\
1051	0.0056072883055549\\
1052	0.00793000704834412\\
1053	0.00618623448804101\\
1054	0.00550559083762892\\
1055	0.00440417594199971\\
1056	0.00376450223870961\\
1057	0.00482422812592631\\
1058	0.00379192459968181\\
1059	0.00312358361793486\\
1060	0.00452333123416793\\
1061	0.00386391397478292\\
1062	0.00359871455066241\\
1063	0.00257777520596392\\
1064	0.00383101831994281\\
1065	0.00368206867824483\\
1066	0.00402085976111266\\
1067	0.00237186702202052\\
1068	0.00298456754080689\\
1069	0.00380390079340032\\
1070	0.00401538449477812\\
1071	0.00147874020717609\\
1072	0.00314115823016436\\
1073	0.00251577491690114\\
1074	0.00209699843458111\\
1075	0.00292624156554666\\
1076	0.00232559523874443\\
1077	0.00099767226856784\\
1078	0.00256187015293108\\
1079	0.00234667900053864\\
1080	0.00191273769269173\\
1081	0.00224540525778139\\
1082	0.00225333696857888\\
1083	0.00157394842290159\\
1084	0.00238411878058287\\
1085	-0.000329198314830137\\
1086	-0.00165980440647218\\
1087	-0.000286387499045304\\
1088	0.000934880651584535\\
1089	0.00134981530436562\\
1090	0.00192082037960972\\
1091	0.00129481425096856\\
1092	0.00031733027753944\\
1093	-0.000548322406530133\\
1094	-2.80308743185742e-05\\
1095	-0.000674155770411744\\
1096	0.000779103260583724\\
1097	-0.000586974244924932\\
1098	0.000542128074812354\\
1099	-0.000589048281199211\\
1100	-0.00208149322520512\\
1101	-0.00126585648172295\\
1102	-0.00257843247231904\\
1103	-0.000675430243518349\\
1104	-0.000621188411287221\\
1105	-0.000680540080566061\\
1106	-0.000393747582620563\\
1107	0.000230145709338103\\
1108	0.000406768738002938\\
1109	-0.00262540105359221\\
1110	-0.000966193014619421\\
1111	-0.00207491605965515\\
1112	-0.00106744908271139\\
1113	-0.0015068216284817\\
1114	-0.000405802380782916\\
1115	-0.000526499451552809\\
1116	-0.000815192031495826\\
1117	-0.00138801718276227\\
1118	-0.00409709532959823\\
1119	-0.0020728293375214\\
1120	-0.00142562913492839\\
1121	-0.00179914447289775\\
1122	-0.00118638506637581\\
1123	-0.00154088104727634\\
1124	-0.00252724605911681\\
1125	-0.00335799001618398\\
1126	0.000842750822812377\\
1127	-0.00114273482927274\\
1128	-0.00133837548560223\\
1129	-0.00077769835820618\\
1130	-0.00192351773421251\\
1131	-0.00368754739429278\\
1132	-0.00228403034202529\\
1133	-0.00277551110593777\\
1134	-0.00174783184547778\\
1135	-0.00285188480074794\\
1136	-0.00441861629496998\\
1137	-0.0033353348021592\\
1138	-0.00292756555290907\\
1139	-0.00327418928281986\\
1140	-0.00185814580140686\\
1141	-0.00206457421541018\\
1142	-0.0018611147138472\\
1143	-0.00173261457462104\\
1144	-0.00177710463162839\\
1145	-0.00309580154225841\\
1146	-0.00211155360648263\\
1147	-0.00102492017185796\\
1148	-0.00369801901138089\\
1149	-0.00318356880416104\\
1150	-0.00379757175028317\\
1151	-0.00213951213982\\
1152	-0.00394162490556482\\
1153	-0.00172071086649339\\
1154	-0.000708765131093969\\
1155	-0.000817951714452647\\
1156	-0.00246068746605488\\
1157	-0.00177941368269785\\
1158	-0.00262225641222358\\
1159	-0.00242660114895443\\
1160	-0.00340134997099995\\
1161	-0.00102686241575611\\
1162	-0.00343223557638339\\
1163	-0.00269314145157296\\
1164	-0.00487444253622016\\
1165	-0.00187817471874041\\
1166	-0.000501808807939597\\
1167	-0.00278007342353703\\
1168	-0.00170180953932686\\
1169	-0.00180559812361025\\
1170	-0.000992145202644679\\
1171	-0.00109536921308973\\
1172	-0.00169829812170974\\
1173	-0.00152919458605538\\
1174	-0.0020565382519635\\
1176	-0.000637910415207443\\
1177	-0.000918461582841701\\
1178	-0.000585667064797235\\
1179	-0.00170287285163795\\
1180	-0.000308713491449453\\
1181	-3.50384907505941e-05\\
1182	-0.00102803313825461\\
1183	0.00143641703834874\\
1184	0.00028369411870699\\
1185	-0.00237961058155634\\
1186	-0.000892500058853329\\
1187	-0.00235690185581916\\
1188	-0.000503860450180582\\
1189	0.000953494115947251\\
1190	-0.000864935507934206\\
1191	-0.00240474493057263\\
1192	-0.000241616467064887\\
1193	-0.00202417639866326\\
1194	-0.00214245167217086\\
1195	0.000814176613175732\\
1196	0.000247056459556916\\
1197	-0.00110458330505026\\
1198	4.91340899770876e-05\\
1199	-0.000982392683454236\\
1200	0.00136013072778951\\
1201	-0.00060015385497536\\
1202	-0.00235203312581689\\
1203	-0.000993611182821041\\
1204	-0.000580456743819013\\
1205	-0.00336520485438996\\
1206	-0.000991319848253625\\
1207	-0.0032707178986584\\
1208	-0.00176697628648981\\
1209	-0.00149297904999912\\
1210	-0.00148100925434846\\
1211	-0.00246377100756945\\
1212	-0.00142251631086765\\
1213	-0.000758820675400784\\
1214	-0.00169174811640005\\
1215	-0.00177663513454718\\
1216	-0.00173569138587482\\
1217	-0.00197927330873426\\
1218	-0.00125574227627112\\
1219	-0.00277562256565034\\
1220	-0.00173777246618556\\
1221	-0.00303414426616655\\
1222	-0.00176900909468714\\
1223	-0.00296871240175278\\
1224	-0.000878394926530746\\
1225	-0.00284642686233383\\
1226	-0.0061795267515663\\
1227	-0.00219175180086495\\
1228	-0.00311315602994\\
1229	-0.00156155953050074\\
1230	-0.00375805427961495\\
1231	-0.00382063185725201\\
1232	-0.00410950724426584\\
1233	-0.000740905004931847\\
1234	-0.000929325339484421\\
1235	-0.00148535141102002\\
1236	-0.0025706203007303\\
1237	-0.00343777608668461\\
1238	-0.00094853728455746\\
1240	-0.00197708356290605\\
1241	-0.000750442501157522\\
1242	-0.00394226232037909\\
1243	-0.00293228583700511\\
1244	-0.00400861563343824\\
1245	-0.00337255174804341\\
1246	-0.00247770550026871\\
1247	-0.00276465764545719\\
1248	-0.000211215436820567\\
1249	-0.00115559380583363\\
1250	-0.00348161007491399\\
1251	-0.00130589380864876\\
1252	-0.00164597768366548\\
1253	-0.000957440573074564\\
1254	-0.00382559441618469\\
1255	-0.00316618098963772\\
1256	-0.000697663460414333\\
1257	-0.00144592070364524\\
1258	-0.00267581766433977\\
1259	-0.00206702867740205\\
1260	-0.00201496447721183\\
1261	0.000407449518661451\\
1262	-0.00095353809547305\\
1263	-0.00152245747676716\\
1264	-0.00314463522681763\\
1265	-0.000667699237055785\\
1266	-0.00163192243326193\\
1267	-0.00138223644921709\\
1268	-0.00197351564747805\\
1269	0.000564350805234426\\
1270	-0.00197414361900883\\
1271	-0.00198487181023665\\
1272	-0.00184795244877023\\
1273	-0.00157250399911391\\
1274	-0.00142021831516104\\
1275	0.000700868105923291\\
1276	-0.00256215145873284\\
1277	-0.000378441813836616\\
1278	-0.000832341951991111\\
1279	-0.000665455489524902\\
1280	-0.00142035493922776\\
1281	-0.00175877740957731\\
1282	-0.00109298421989479\\
1283	-0.00179005805375709\\
1284	-0.00384977913950024\\
1285	9.94180525140109e-05\\
1286	-0.000174297333160212\\
1287	-0.000630165921620573\\
1288	-0.00193750391235881\\
1289	-0.00207202259093719\\
1290	-0.000714295173338542\\
1291	-0.000399255599631942\\
1292	-0.000221246595856428\\
1293	-0.000418989433228489\\
1294	-0.00154466030335243\\
1295	-0.00226572128963198\\
1296	-0.000423890178581132\\
1297	8.22480478746002e-06\\
1298	0.000129263911276212\\
1299	-0.00189087921694409\\
1300	-0.000556557941081337\\
1301	-0.00217447340901344\\
1302	0.000196486470940727\\
1303	-0.00168990370980282\\
1304	-0.00073450789477647\\
1305	-0.000796860980699421\\
1306	-0.00110457097412109\\
1307	-0.000255750408086897\\
1308	-0.000866547695295594\\
1309	-0.000679528696537091\\
1310	5.88886955483758e-05\\
1311	-0.00219026441891401\\
1312	-0.00160138981595992\\
1313	-0.000921474147162371\\
1314	-0.000658899971767823\\
1315	-0.00216767336814883\\
1316	-0.000762681621381489\\
1317	-0.0022836457824269\\
1318	-0.000815219842706938\\
1319	-6.58182091228809e-05\\
1320	-0.00159846153928811\\
1321	-0.00053001848459644\\
1322	-0.000943101692428172\\
1323	0.000261602385990045\\
1324	0.00108126975828782\\
1325	-0.000514946284965845\\
1326	0.00114109903734061\\
1327	-0.00197974504953891\\
1328	5.93169768308144e-05\\
1329	0.000530057831838349\\
1331	-0.000414958841702173\\
1332	0.000607173588605292\\
1333	-0.00163990137275505\\
1334	-0.000533877799171023\\
1335	-0.00072316314708587\\
1336	-0.000604268507231609\\
1337	-0.00101891137887833\\
1338	0.000596337041315564\\
1339	0.000848290751946479\\
1340	-0.000105866951116695\\
1341	-0.000361277993761178\\
1342	-0.0008835499415909\\
1343	-0.00078138504591152\\
1344	-0.000316173606506709\\
1345	-0.00119615789299132\\
1346	0.00082572684459592\\
1347	0.00145623357639124\\
1348	-8.90503888513194e-05\\
1349	-0.00183854158990471\\
1350	-0.000468507369760118\\
1351	-0.000915704265253225\\
1352	-0.00104954300286408\\
1353	-0.000591504451904257\\
1354	-0.00153645522823354\\
1355	0.000595238896039518\\
1356	-0.000592851087731106\\
1357	-0.000568128285294733\\
1358	-5.01102044836443e-06\\
1359	-0.00138017038466387\\
1360	0.00219622290455845\\
1361	0.000368819823734157\\
1362	-0.00159900287258097\\
1363	-0.00162052958739878\\
1364	7.50735246128897e-05\\
1365	5.77423861614079e-07\\
1366	-0.00199929594259629\\
1367	-0.000783494331471957\\
1368	-0.00155763165867029\\
1369	-0.000905796191091213\\
1370	0.000704311579056593\\
1371	-0.00103742222859182\\
1372	-0.0021467064746048\\
1373	-0.00206459460196129\\
1374	-0.000171870755821146\\
1375	0.000134058123876457\\
1376	-0.0012112576250729\\
1377	-0.000916134833005344\\
1378	-0.00140320317700571\\
1379	-0.000500338875554007\\
1380	0.00111257675780507\\
1381	0.000129547959204501\\
1382	-0.000561693655754425\\
1383	-0.000979042061771906\\
1384	0.00074051668229913\\
1385	0.000481083433896856\\
1386	0.00049707904531715\\
1387	-0.00119178361342165\\
1388	-0.0026619343634593\\
1390	-0.000856960214605351\\
1391	0.00158569644008821\\
1392	-0.00066822395001509\\
1393	-0.000393963374108353\\
1394	0.000786122123145105\\
1395	-0.000705900053162622\\
1396	0.000440964195149718\\
1397	-0.000685429904706325\\
1398	0.000887172841657957\\
1399	-0.00167586313864376\\
1400	0.00127064814569167\\
1401	-0.00125606480264651\\
1402	0.00011895507304871\\
1403	0.000219852021473343\\
1404	-0.000813986408502387\\
1405	0.000212679651667713\\
1406	-0.00047752303771631\\
1407	0.000189316730711653\\
1408	0.00129262691348231\\
1409	-0.000849765139946612\\
1410	-0.000379874720692897\\
1411	-0.000603589359116086\\
1412	0.000150170613551381\\
1413	0.00136040405004678\\
1414	-0.00115144152550783\\
1415	0.00113794114145094\\
1416	-0.00275757847862224\\
1417	-0.00088100309562833\\
1418	8.76562310168083e-05\\
1419	-0.000102708499071014\\
1420	-0.000976221559085388\\
1421	-0.00175152041356341\\
1422	0.000712492335196657\\
1423	0.000829581573498217\\
1424	-0.00177961998542742\\
1425	-0.000152273418052573\\
1426	-0.00169487063499218\\
1427	0.0019976894507181\\
1428	-0.00155405605346459\\
1429	-0.00146551366538006\\
1430	0.0005756245802786\\
1431	-0.000251224576913955\\
1433	-0.00157110303894115\\
1434	-3.35085680944758e-05\\
1435	0.000300090437804101\\
1436	-0.000404670709713173\\
1437	-0.000229931238209247\\
1438	-0.000535061034270257\\
1439	-0.000404427148168907\\
1440	-0.000719728987860435\\
};
\addlegendentry{$x_{1,1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.0504855887318172\\
1	0.0510558014702838\\
2	0.0544699741312797\\
3	0.0658276435685821\\
4	0.0679811188299482\\
5	0.0619437396794638\\
6	0.0482179592652301\\
7	0.0431434161446305\\
8	0.0474920515803205\\
9	0.0566953547174762\\
10	0.0582445513105085\\
11	0.0535421980766841\\
12	0.0419564194774011\\
13	0.0375867505870247\\
14	0.0407090003382109\\
15	0.0472789290288347\\
16	0.0494970023778478\\
17	0.0444064366995462\\
18	0.0341646048680104\\
19	0.02999003561672\\
20	0.0331327345056707\\
21	0.0388954129473404\\
22	0.0411425710403819\\
23	0.0380248703220332\\
24	0.0305283398122356\\
25	0.026385320740701\\
26	0.031223073357296\\
27	0.0353182619962809\\
28	0.0356064146089921\\
29	0.03116024586393\\
30	0.0248292456979016\\
31	0.0214561635223163\\
32	0.0243354361314232\\
33	0.0299934238855712\\
34	0.0316420769772776\\
35	0.0265644514695396\\
36	0.0208599154727835\\
37	0.018358450926371\\
38	0.0208099366407168\\
39	0.0236712142020679\\
40	0.0266074191147254\\
41	0.0220474161501443\\
42	0.017660411017232\\
43	0.0139274021380515\\
44	0.0153022717581734\\
45	0.0196489106062927\\
46	0.0187916692807448\\
47	0.0178115335829716\\
48	0.0140733564792299\\
49	0.0122107376621443\\
50	0.0119155874858734\\
51	0.01694947750957\\
53	0.0152952278265275\\
54	0.0109001842654379\\
55	0.0101425489276608\\
56	0.0078386791160483\\
57	0.00893819003817953\\
58	0.0131747504781288\\
59	0.01295781286899\\
60	0.0108981229982419\\
61	0.00699801062319239\\
62	0.00516421424686087\\
63	0.00931658055242224\\
64	0.0115488879946497\\
65	0.0129485023110192\\
66	0.0101783649261051\\
67	0.00425165104093139\\
68	0.00571122849237327\\
69	0.0075589359262267\\
70	0.00668770536935881\\
71	0.0068613232926964\\
72	0.006646671317867\\
73	0.00538824279556138\\
74	0.00364151835697157\\
75	0.00689744122291813\\
76	0.00727180495096036\\
77	0.00885814820139785\\
78	0.00675821652248487\\
79	0.00319758465889208\\
80	0.00269861501510604\\
81	0.00495191190952937\\
82	0.00538428272079727\\
83	0.00405682500286275\\
84	0.00435220464601116\\
85	0.00139471030820459\\
86	0.00310203449521396\\
87	0.004535123181995\\
88	0.00608861219893697\\
89	0.00376664701957452\\
90	0.00254064858199854\\
91	0.00115569567969942\\
92	0.00137694865134108\\
93	0.00204869330377733\\
94	0.00199442409484618\\
95	0.00050060115472661\\
96	-0.000703847080103515\\
97	-0.00155152533056935\\
98	-0.000473347479328368\\
99	0.000736071875053312\\
100	0.00221396825486408\\
101	-0.00154781567789541\\
102	0.00024935660940173\\
103	-0.00258069652863924\\
104	-7.98969674633554e-05\\
105	0.000434115223697518\\
106	-0.00121982712539648\\
107	-0.000353516318682523\\
108	-0.00152595962913438\\
109	-0.000280833177157547\\
110	-0.00296770427917181\\
111	-8.815323849376e-05\\
112	-0.000915429845235849\\
113	-0.000967633852724248\\
114	-0.00333797021107785\\
115	-0.0036066971922537\\
116	-0.00172729834321217\\
117	-0.00294888255507431\\
118	-0.00135527940028624\\
119	-0.00472379475559137\\
120	-0.00403122416673796\\
121	-0.00214380572174377\\
122	-0.00126512742076557\\
123	-0.00344059636449856\\
124	-0.00436478392498429\\
125	-0.0058550275603011\\
126	-0.00715277590279584\\
127	-0.00334859688859979\\
128	-0.00376120475698372\\
129	-0.00362028988524798\\
130	-0.00586243646239382\\
131	-0.00502420332577458\\
132	-0.00777924502244787\\
133	-0.00630737965093431\\
134	-0.00430480532668298\\
135	-0.005338070983953\\
136	-0.00607652444318774\\
137	-0.00617373533236787\\
138	-0.00761253130212936\\
139	-0.00579431335700065\\
140	-0.00532594201990833\\
141	-0.00413710393445399\\
142	-0.00507936788540064\\
143	-0.00977641208623936\\
144	-0.00680024552957548\\
145	-0.00587918516998798\\
146	-0.0068350168521647\\
147	-0.00708031321119051\\
148	-0.00687072502682895\\
149	-0.00694871017412879\\
150	-0.00588412652246006\\
151	-0.00515029427901936\\
152	-0.00599382602331389\\
153	-0.00757468367987713\\
154	-0.007280353519036\\
155	-0.00880430737333882\\
156	-0.00690396066534049\\
157	-0.00730962059856211\\
158	-0.00712694390404067\\
159	-0.00668766999069703\\
160	-0.009812959698138\\
161	-0.00867898172032255\\
162	-0.00952837174986598\\
163	-0.00851981995811002\\
164	-0.0069203493465011\\
165	-0.00639966958351579\\
166	-0.00797316812281679\\
167	-0.0100818166365571\\
168	-0.00821785002358411\\
169	-0.00879510371782999\\
170	-0.00643877100674217\\
171	-0.00678765614998156\\
172	-0.00688190215282702\\
173	-0.00976345486878927\\
174	-0.00891221181245783\\
175	-0.00794078920557695\\
176	-0.00843270545556152\\
177	-0.00916371063203769\\
178	-0.00828239830389066\\
179	-0.00820469441487148\\
180	-0.00781408707848641\\
181	-0.00661295988925303\\
182	-0.00727564355975119\\
183	-0.00823687126785444\\
184	-0.00852355429401541\\
185	-0.00847753245056992\\
186	-0.0114902777306725\\
187	-0.00897348096987116\\
188	-0.0101063342040106\\
189	-0.00903624345392018\\
190	-0.00868755132773913\\
191	-0.0115328950701041\\
192	-0.0133262088320407\\
193	-0.0104205192676545\\
194	-0.00996055331916068\\
195	-0.0113918585875581\\
196	-0.010054288299898\\
197	-0.0123772849669876\\
198	-0.0110462755608296\\
199	-0.0117699665383952\\
200	-0.012001405915953\\
201	-0.0117652582957817\\
202	-0.011794727473216\\
203	-0.0124195433888872\\
204	-0.010953624428339\\
205	-0.0115092281514535\\
206	-0.015179108310349\\
207	-0.012202591429741\\
208	-0.0131814018866407\\
209	-0.0145516909910839\\
210	-0.0138285379214267\\
211	-0.0134861719418495\\
212	-0.0146262474474952\\
213	-0.0155901114758308\\
214	-0.0147137352173559\\
215	-0.0150332559580875\\
216	-0.014932873847556\\
217	-0.0146736246431374\\
218	-0.0146862565545689\\
219	-0.0159072265041686\\
220	-0.0160759577267982\\
221	-0.0148762324295149\\
222	-0.0134713383370126\\
223	-0.0155440057314991\\
224	-0.0166507358592298\\
225	-0.0157112639769821\\
226	-0.0184372268890911\\
227	-0.0190556605175516\\
228	-0.0186734028818591\\
229	-0.0174217833991861\\
230	-0.015227371763558\\
231	-0.0185250852748595\\
232	-0.016596526840658\\
233	-0.0169059525685498\\
234	-0.0149500382735823\\
235	-0.0163903137424768\\
236	-0.0160650333841659\\
237	-0.0174476844706533\\
238	-0.0177246530838602\\
239	-0.0211758051316338\\
240	-0.0158329994117139\\
241	-0.0166912896299891\\
242	-0.0171605082914539\\
243	-0.0164059742328391\\
244	-0.0192776304070321\\
245	-0.0204935287590615\\
246	-0.0187585557932834\\
247	-0.0208419023790611\\
248	-0.0167954480830304\\
249	-0.0202168946386792\\
250	-0.0186639514947728\\
251	-0.019246981382139\\
252	-0.0192872409247684\\
253	-0.0200312886636311\\
254	-0.02030105018207\\
255	-0.0179584410341249\\
256	-0.0209274497358365\\
257	-0.0235341702689311\\
258	-0.0202761197331256\\
259	-0.0174585605914217\\
260	-0.0189619801255958\\
261	-0.0185666862073504\\
262	-0.0209512645722043\\
263	-0.0239823384429201\\
264	-0.0235395039521791\\
265	-0.0215366530271695\\
266	-0.0198416936527792\\
267	-0.0182976193800641\\
268	-0.0216373880177798\\
269	-0.0224429789179794\\
270	-0.0216518680165336\\
271	-0.0218587509934878\\
272	-0.0205147049134666\\
273	-0.0197769146302562\\
274	-0.0213529735528937\\
275	-0.0230782512828682\\
276	-0.0230588348779293\\
277	-0.0244033481610586\\
278	-0.0239880318868018\\
279	-0.020609660747823\\
280	-0.0231658852524106\\
281	-0.0225490292607446\\
282	-0.0230233336392303\\
283	-0.022236072840542\\
284	-0.0229531983593461\\
285	-0.0217136937189935\\
286	-0.0230120838423318\\
287	-0.0237767040150629\\
288	-0.0230796377520619\\
289	-0.0249894857936397\\
290	-0.0227314962107812\\
291	-0.0239978634938325\\
292	-0.022062491730594\\
293	-0.0230081025249547\\
294	-0.0216565142106901\\
295	-0.0234850652614114\\
296	-0.0243797041860034\\
298	-0.0229812597958698\\
299	-0.022469589730008\\
300	-0.0214292931668751\\
301	-0.023815256777425\\
302	-0.0226282916732998\\
303	-0.021698101872289\\
304	-0.0219727306723598\\
305	-0.0240847132058661\\
306	-0.0221454810746309\\
307	-0.0247185677112611\\
308	-0.0252384509885815\\
309	-0.0250350608757799\\
310	-0.0237059149644665\\
311	-0.0245128446799754\\
312	-0.0226384510813205\\
313	-0.0259442368460441\\
314	-0.0242065586890021\\
315	-0.0249528674446537\\
316	-0.0233834676796505\\
317	-0.0223978539424934\\
318	-0.0235479549637603\\
319	-0.0241650277844201\\
320	-0.0244465251169004\\
322	-0.02277633258268\\
323	-0.0245526556482218\\
324	-0.0240237976581739\\
325	-0.0253485899891075\\
326	-0.0249906226788426\\
327	-0.0222869693518533\\
328	-0.0247852335132848\\
329	-0.0241271934428369\\
330	-0.0264343203523367\\
331	-0.024863631985454\\
332	-0.0252037038933395\\
333	-0.0242261158009569\\
334	-0.0231331792897436\\
335	-0.024325458540261\\
336	-0.0240144937761215\\
337	-0.0244413990408248\\
338	-0.0236315408149039\\
339	-0.0245417275170894\\
340	-0.0232631906465031\\
341	-0.0231450282974492\\
342	-0.0221599369358501\\
343	-0.024608598908344\\
344	-0.0237280703963734\\
345	-0.0245552793164734\\
346	-0.022130700706839\\
347	-0.0230228315092518\\
348	-0.0227284226386928\\
349	-0.0250359919707535\\
350	-0.0242486635493151\\
351	-0.0243059077104135\\
352	-0.0228351818018382\\
353	-0.0228360594271635\\
354	-0.0239690492339832\\
355	-0.0239554941206279\\
356	-0.025384906569343\\
357	-0.0257840989038414\\
358	-0.0227048798212763\\
359	-0.0211521233081839\\
360	-0.0259626395165924\\
361	-0.0232540601436995\\
362	-0.0242855828232678\\
363	-0.0246032802381251\\
364	-0.0248229224619081\\
365	-0.0234625014020367\\
366	-0.0204563045772375\\
367	-0.0237954859917409\\
368	-0.0212704171765381\\
370	-0.0218581481283309\\
371	-0.0204218369228784\\
372	-0.0226029282996478\\
373	-0.0213628079516184\\
374	-0.021245458247904\\
375	-0.0238299277314127\\
376	-0.0222925271280019\\
377	-0.021390666307525\\
378	-0.0214788450875858\\
379	-0.0202037331732754\\
380	-0.0214787868844724\\
381	-0.0198843304142429\\
382	-0.0193419040376739\\
383	-0.0193125204521039\\
384	-0.0211022189480445\\
385	-0.0186467612802517\\
386	-0.0177327783565033\\
387	-0.0199540993046412\\
388	-0.0192327122595088\\
389	-0.0201347350805463\\
390	-0.0220360194971363\\
391	-0.0215234981799313\\
392	-0.019742946575434\\
393	-0.0196470806690741\\
394	-0.0208621963831774\\
395	-0.0194602220062734\\
396	-0.0199455862323248\\
397	-0.0197313349945034\\
398	-0.0199725608754306\\
399	-0.0211004918176059\\
400	-0.0208514826615556\\
401	-0.0220886150214028\\
402	-0.0183682734364083\\
403	-0.0182234151113789\\
404	-0.0206414135179784\\
405	-0.018582145713026\\
406	-0.0159989294170373\\
407	-0.0192654220079476\\
408	-0.017002803810783\\
409	-0.0182331514185989\\
410	-0.01861709090349\\
411	-0.0182208258147512\\
412	-0.0184120496255673\\
413	-0.0194666112076902\\
414	-0.0185736906969396\\
415	-0.0199361627155668\\
416	-0.018625557300993\\
417	-0.0196432879627082\\
418	-0.0191782982451514\\
419	-0.0175530072488073\\
420	-0.0177505915389702\\
421	-0.019370858993625\\
422	-0.017158815142011\\
423	-0.0177008177381595\\
424	-0.0202392530711677\\
425	-0.0173693161882511\\
426	-0.0169927346244094\\
427	-0.0180111106496952\\
428	-0.0175367339320474\\
429	-0.0172413557004347\\
430	-0.0166722607721113\\
431	-0.0167601442044543\\
432	-0.015668567137709\\
433	-0.0173670902124741\\
434	-0.0176452893556416\\
435	-0.0160793748334527\\
436	-0.0143227916009891\\
437	-0.0169876619781917\\
438	-0.015527222324863\\
439	-0.0171941713172146\\
440	-0.0143458054769781\\
441	-0.0174336584050252\\
442	-0.0138869187262571\\
443	-0.0145837929180743\\
444	-0.015442000827079\\
445	-0.0156124162308515\\
446	-0.0158839493192318\\
447	-0.0137635339262943\\
448	-0.0152977312709481\\
449	-0.013380760098471\\
450	-0.0132858312197186\\
451	-0.01238118543165\\
452	-0.0123325785134512\\
453	-0.0112072814713429\\
454	-0.0148661342250307\\
455	-0.0134120360633005\\
456	-0.0140563775873943\\
457	-0.0105169938715335\\
458	-0.0115822761868003\\
459	-0.013202654841507\\
460	-0.0128083417450853\\
461	-0.0143479817329535\\
462	-0.0147198330089395\\
463	-0.0142806932115036\\
464	-0.0123571618717051\\
465	-0.0136969378149843\\
467	-0.0150311801965017\\
468	-0.0155190558543836\\
469	-0.0168632973111471\\
470	-0.0154614716220749\\
471	-0.0152648393452637\\
472	-0.0137642382080685\\
473	-0.0164769703085312\\
474	-0.0169925702546152\\
475	-0.0160414440988461\\
477	-0.0152178579530755\\
478	-0.0163688747525157\\
479	-0.0166130570348741\\
480	-0.017944588966202\\
481	-0.0160978751123366\\
482	-0.0166860392803301\\
483	-0.0161422617916287\\
484	-0.0173348250712024\\
485	-0.0175583916336564\\
486	-0.0159762378216328\\
487	-0.015041376723957\\
488	-0.0159477018323742\\
489	-0.013321446453574\\
490	-0.0175185888119813\\
491	-0.0171928560982906\\
492	-0.0173013116686889\\
493	-0.0160118368717121\\
494	-0.016197039191411\\
495	-0.0172821284857037\\
496	-0.0163907669966648\\
497	-0.0160801355284548\\
498	-0.0171201390894566\\
499	-0.0179243442480583\\
500	-0.0170083423186043\\
501	-0.0170839284603517\\
502	-0.0184917752310412\\
503	-0.0177851579951493\\
504	-0.0197807050772099\\
505	-0.0183468371014897\\
506	-0.0195123526536918\\
507	-0.0184467826024957\\
508	-0.0175308673594827\\
509	-0.0178918119802347\\
510	-0.0185440142745392\\
511	-0.0183152625907042\\
512	-0.0184363652065258\\
513	-0.0172962152137188\\
514	-0.0178797288265287\\
515	-0.0174757864533603\\
516	-0.0178163825285083\\
517	-0.0190609545770712\\
518	-0.0199670870235877\\
519	-0.0187078011492758\\
520	-0.0186629294280465\\
521	-0.0192953068028601\\
522	-0.0211414952893847\\
523	-0.0190905911101709\\
524	-0.0204477541453798\\
525	-0.0175636175290492\\
526	-0.0180810559115798\\
527	-0.0203577082065749\\
528	-0.0199393326249719\\
529	-0.0214779540774543\\
530	-0.0215767174299799\\
531	-0.0211610381725222\\
532	-0.0187516119399334\\
533	-0.0179073292595149\\
534	-0.0195991807852351\\
535	-0.0199802695087783\\
536	-0.0206777886517102\\
537	-0.0206971957779842\\
538	-0.0212784691057095\\
539	-0.0190479092907481\\
540	-0.0198813401680127\\
541	-0.0215215448270101\\
542	-0.0199732967266755\\
543	-0.0237933034427442\\
544	-0.0220529883470135\\
545	-0.0214044125884811\\
546	-0.0211799209535002\\
547	-0.0211048601809125\\
548	-0.0212826552492515\\
549	-0.0211458949308962\\
550	-0.0184707867290399\\
551	-0.0180793984229695\\
552	-0.0201722608528598\\
553	-0.0209221867819451\\
554	-0.0226788493444019\\
555	-0.0224026645485083\\
556	-0.0210298860354214\\
557	-0.0209430447987415\\
558	-0.01995529454598\\
559	-0.0229317446824098\\
560	-0.0216481376703541\\
561	-0.0215410166103993\\
562	-0.020244819996833\\
563	-0.0203777790025015\\
564	-0.0193494129614464\\
565	-0.0198812612281927\\
566	-0.0220893510224869\\
567	-0.0207819652823673\\
568	-0.0191970079249586\\
569	-0.0208089114764789\\
570	-0.0208876629446877\\
571	-0.0221756709950114\\
572	-0.0231800361186743\\
573	-0.0229806555023515\\
574	-0.0207203295144609\\
575	-0.0222458546907092\\
576	-0.0205189780776891\\
577	-0.0210463677381085\\
578	-0.0232278206058254\\
579	-0.0217657021325977\\
580	-0.0222363037235027\\
581	-0.0201910533305636\\
582	-0.0228725147960631\\
583	-0.0221760193792306\\
584	-0.0230862376572532\\
585	-0.0235043301022415\\
586	-0.0213715630075058\\
587	-0.0204980848445757\\
588	-0.0213330734961801\\
589	-0.0238292683902728\\
590	-0.0241277327959324\\
591	-0.0219368567943548\\
592	-0.0218853156852674\\
593	-0.021641988506417\\
594	-0.0219068432020322\\
595	-0.0237627600440646\\
596	-0.0223195260648481\\
597	-0.0210480867065144\\
598	-0.0216013272440705\\
599	-0.0206513560553958\\
600	-0.0222807089739945\\
601	-0.022132570289159\\
602	-0.0234538748522937\\
603	-0.0209471577136355\\
604	-0.0212306797118345\\
605	-0.0228001732116354\\
606	-0.01978892867578\\
607	-0.019659264876509\\
608	-0.0209411635378274\\
609	-0.0197046657629016\\
610	-0.0183435381732124\\
611	-0.0163451851381069\\
612	-0.0179141293112934\\
613	-0.0187467873377045\\
614	-0.0163963392931237\\
615	-0.0145822028987368\\
616	-0.0151098220185304\\
617	-0.0164322784039541\\
618	-0.0152322086187269\\
619	-0.0152375439329262\\
620	-0.0144431221301602\\
621	-0.0138426675541723\\
622	-0.0124302992182947\\
623	-0.0113556026535662\\
624	-0.0118799107679024\\
625	-0.0150070758186303\\
626	-0.0100779773949853\\
627	-0.0106570751470372\\
628	-0.0105484545617855\\
629	-0.0108619186521537\\
630	-0.0100845786794252\\
631	-0.0103124304221183\\
633	-0.0106555533341179\\
634	-0.0100817245606777\\
635	-0.00713522663158983\\
636	-0.00884417591782949\\
637	-0.00787702877278207\\
638	-0.0080042585116189\\
639	-0.00650795321075748\\
640	-0.00534088552717549\\
641	-0.00554832340071698\\
642	-0.00551562749228651\\
643	-0.007132210275131\\
645	-0.00345279163207124\\
646	-0.00226338244556246\\
647	-0.00217917209738516\\
648	-0.00361734419675486\\
649	-0.000995933622562006\\
650	-0.00167381573601233\\
651	-0.00141556851758651\\
652	-0.00099506979427133\\
653	-0.00188175639436849\\
654	-0.00291906985148671\\
655	-0.00176403920022494\\
656	-0.000820869019662496\\
657	-0.0005779085663562\\
658	0.00187033324550612\\
659	0.000834222211551605\\
660	0.000895383111810588\\
661	0.00218695773332911\\
662	0.00133745581752009\\
663	0.00261733415118215\\
664	0.00253552317872163\\
665	0.00223387247160645\\
666	0.00347980966716932\\
667	0.00368603438323589\\
668	0.00363106063377927\\
669	0.00411325965819742\\
670	0.00586633422494742\\
671	0.00640518460431849\\
672	0.00524140508650817\\
673	0.00672262560510717\\
674	0.00654102205521667\\
675	0.00657520352888241\\
676	0.00738054232806462\\
677	0.00798530372730966\\
678	0.0106809854096355\\
679	0.00825890532951234\\
680	0.00953035470229224\\
681	0.00772075442068854\\
682	0.00917514196953562\\
683	0.00874480307129488\\
684	0.00864728391456993\\
685	0.0105845058287741\\
686	0.00934276590123773\\
687	0.0128931658869078\\
688	0.0126180182164717\\
689	0.0130951204846497\\
690	0.01262347565239\\
691	0.0131156412526252\\
692	0.0138148450375866\\
693	0.0142271784891363\\
695	0.0160318709517924\\
696	0.0151116839795122\\
697	0.0160712378699372\\
698	0.0169260296352149\\
699	0.0163903944514914\\
700	0.0159945728951243\\
701	0.016434475454389\\
702	0.0155080655083566\\
703	0.0147509606379117\\
704	0.0171692377300587\\
705	0.0191888991068936\\
706	0.0188563498029453\\
707	0.0204901099348263\\
708	0.0194550023913962\\
709	0.0196287323676643\\
710	0.0184666431321148\\
711	0.0186472642328681\\
712	0.0210329600249679\\
713	0.0199599888517241\\
714	0.0208774284456013\\
715	0.0200955061909553\\
716	0.0205349663160632\\
717	0.0211110838056356\\
718	0.0219261570077833\\
719	0.0211392419885215\\
720	0.019510891965183\\
721	0.0218281329273395\\
722	0.0239084992974767\\
723	0.0227833165267839\\
724	0.0223909628239198\\
725	0.0216436415548742\\
726	0.0217101719281345\\
727	0.0237599651991331\\
728	0.0247295206743274\\
729	0.0255208058861172\\
730	0.02619963376128\\
731	0.0234527371660533\\
732	0.0229522434988212\\
733	0.025099163070081\\
734	0.0268951637451664\\
735	0.0279172295065564\\
736	0.025526123795089\\
737	0.0248556773221935\\
738	0.0250005654677352\\
739	0.0275125747537004\\
740	0.027569996651664\\
741	0.0251178525666091\\
742	0.0240176095701372\\
743	0.0272562304178336\\
744	0.0265554679492652\\
745	0.0291169430302034\\
746	0.0282301509978424\\
747	0.0291242374669309\\
748	0.0293668563401752\\
750	0.0289412073250332\\
751	0.0303570732844491\\
752	0.0280980547847776\\
753	0.0284738117024972\\
755	0.030014591224699\\
756	0.0289278521938741\\
757	0.0317378487584392\\
758	0.0302079774062349\\
759	0.0307295247507682\\
760	0.0298883433454193\\
761	0.0312333741246675\\
762	0.0330846865274452\\
763	0.0338116955649639\\
764	0.0310232661183818\\
765	0.0299055573841542\\
766	0.0327597799168871\\
767	0.0326176666719675\\
768	0.031663116528307\\
769	0.0314514048170622\\
770	0.0318122547953408\\
771	0.0303573899841467\\
772	0.0308779502529433\\
773	0.0304822655875796\\
774	0.0329326132791721\\
775	0.0313608734909394\\
776	0.0311453206447823\\
777	0.0317649696762601\\
778	0.0314482643198062\\
779	0.0316923874365784\\
780	0.0339737562521805\\
781	0.0318880397317116\\
782	0.0323140620610047\\
783	0.0320617241875425\\
784	0.0326414543199007\\
786	0.0313633752841724\\
787	0.032555036929125\\
788	0.0315558146869535\\
789	0.0330154137516274\\
790	0.0321123546286799\\
791	0.0319194492706174\\
792	0.0323469198615385\\
793	0.033757230537276\\
794	0.0334827314281938\\
795	0.0320918371548942\\
796	0.0303422070332999\\
797	0.0327828736435549\\
798	0.0335786735693091\\
799	0.0333749849287415\\
800	0.0308435690267288\\
801	0.033382525630941\\
802	0.0323200623570301\\
803	0.0324305113963419\\
804	0.0345903272982468\\
805	0.0353222107169131\\
806	0.0340551456204139\\
807	0.031534599436327\\
808	0.0300756831854869\\
809	0.0316943355376225\\
810	0.0352111695885924\\
811	0.0340670624402719\\
812	0.0306874287152823\\
813	0.0309482901702722\\
814	0.0298271836984441\\
815	0.0309568201100774\\
817	0.0325196001183485\\
818	0.0320232679371202\\
819	0.0313743042902388\\
820	0.0294713984662849\\
821	0.0305295175091942\\
822	0.0331998036572259\\
823	0.032942626658496\\
824	0.032494417513135\\
825	0.0289303696524712\\
826	0.0291447381550825\\
827	0.0313326090765713\\
828	0.0306436652865614\\
829	0.0326290009363674\\
830	0.0296955017836353\\
831	0.0295143547614316\\
832	0.025802694384538\\
833	0.0302260129535625\\
834	0.0283916881871846\\
835	0.0288601356830895\\
836	0.0285393229389683\\
837	0.0270132940820531\\
838	0.0277494736308199\\
839	0.0311709311238246\\
840	0.027546970432013\\
841	0.027569581699936\\
842	0.0282333464731437\\
843	0.0278365007591219\\
844	0.0272329552865358\\
845	0.028878433362479\\
846	0.0297252440636839\\
847	0.03047997891872\\
848	0.0294058271829272\\
849	0.0281992082295801\\
850	0.0282308336645656\\
851	0.0289347349244053\\
852	0.0277393828023378\\
853	0.0279091558438722\\
854	0.0260372188076872\\
855	0.0265286526721411\\
856	0.0258762219602886\\
857	0.025925735403689\\
858	0.0275201958318121\\
859	0.0260545074700076\\
860	0.0253729961575573\\
861	0.0251314002791787\\
862	0.0233492596664746\\
863	0.0256580036202649\\
864	0.0272524658021212\\
865	0.0262699637155492\\
866	0.0260168325683026\\
867	0.0240196603183449\\
868	0.0247019507396544\\
869	0.0235539108257399\\
870	0.0244590126990261\\
871	0.0231970053466739\\
872	0.0225768662103292\\
873	0.021450855314697\\
874	0.0222601943639802\\
875	0.021074702997339\\
876	0.0210072964355277\\
877	0.0223689509982705\\
878	0.0222469107716279\\
879	0.0238274994492258\\
881	0.0195329277876226\\
882	0.0199987340160988\\
883	0.0217269521826893\\
884	0.0215807042557117\\
885	0.0220386501464418\\
886	0.0203498242624391\\
887	0.0210772373982309\\
888	0.0204347227120252\\
889	0.0216315696184211\\
890	0.0208072627426645\\
891	0.0204706844604061\\
892	0.0216637632286165\\
893	0.0213818595702833\\
894	0.0192589463513286\\
895	0.0226546165026775\\
896	0.022004349870258\\
897	0.0211814987683283\\
898	0.022215313962306\\
899	0.0187158225367057\\
900	0.0217162410228866\\
901	0.0212061354513935\\
902	0.0203755837924291\\
903	0.0223460975221315\\
904	0.0200475008236936\\
905	0.0209375786175769\\
906	0.0190350608490917\\
907	0.0199933864300874\\
908	0.0198620380260763\\
909	0.019244500119612\\
910	0.0192706292787079\\
911	0.0184125141074674\\
912	0.0178921876815821\\
913	0.0177566577258403\\
914	0.0167911201783681\\
915	0.0172796951176224\\
916	0.0163750742906359\\
917	0.0191468546081524\\
918	0.0166200415067124\\
919	0.0180267975385959\\
920	0.0170159928748035\\
921	0.0144908832205601\\
922	0.0171703173443802\\
923	0.0173900156739819\\
924	0.0169797523783473\\
925	0.0181868042363931\\
926	0.0149493188598626\\
927	0.0159662640369334\\
928	0.016696938042287\\
929	0.0170315183052026\\
930	0.0166915079873888\\
931	0.015757967062882\\
932	0.0159206061191526\\
933	0.013682986921367\\
934	0.0137368872283332\\
935	0.0165913093858308\\
936	0.0153231206957116\\
937	0.0164954700744602\\
938	0.0159484866578623\\
939	0.0150381407288478\\
940	0.0131609332947846\\
941	0.0164940712597854\\
942	0.0165182203179484\\
943	0.0128817739532678\\
944	0.0146252897911836\\
945	0.0155212008328363\\
946	0.0128077676401972\\
947	0.0138206040887781\\
948	0.0125554828712211\\
949	0.0149833887310251\\
950	0.0126732692183396\\
951	0.0125128258139284\\
952	0.0126062808474217\\
953	0.0123231388295153\\
954	0.0127818162445692\\
955	0.0114585872988755\\
956	0.0111115900194818\\
957	0.0103093809345864\\
958	0.00971193516306812\\
959	0.0112718321131524\\
960	0.00950606830133438\\
961	0.0114802110913388\\
962	0.0141713141799755\\
963	0.011888560344687\\
964	0.00920446660961716\\
965	0.00888798200048768\\
966	0.0112150006768843\\
967	0.00978181621940166\\
968	0.0098039144802442\\
969	0.00935157652816088\\
970	0.00808508467525826\\
971	0.00736489885412084\\
972	0.0065323043349963\\
973	0.00876373037135636\\
974	0.00733284454258865\\
975	0.0071603959015647\\
976	0.00617408795415031\\
977	0.00870188983321896\\
978	0.00931823074870408\\
979	0.00841079853398696\\
980	0.00883627458506453\\
981	0.00806155515124374\\
982	0.00508551830557735\\
983	0.00651009048465312\\
984	0.00725919832711952\\
985	0.00849821455540223\\
986	0.00708623399441421\\
987	0.00788080593633822\\
988	0.00772284225786279\\
989	0.00785640647291075\\
990	0.0058896766304315\\
991	0.00826398110598348\\
993	0.0060649541951534\\
994	0.00654143140286578\\
995	0.00812006062687942\\
996	0.007384288918729\\
997	0.00614225118192735\\
998	0.00795093766487298\\
999	0.00516542920377105\\
1001	0.00727686803929828\\
1002	0.00797564470803991\\
1003	0.00717953931371085\\
1004	0.00718919117639416\\
1005	0.00540245423212582\\
1006	0.0054453202667446\\
1007	0.0072211115555092\\
1008	0.00610486866708015\\
1009	0.00577032078331285\\
1010	0.00481017053175492\\
1011	0.00344962393182868\\
1012	0.00507823201974134\\
1013	0.00401555533130704\\
1014	0.00373060067840925\\
1015	0.00673366659407293\\
1016	0.00600401675910689\\
1017	0.00578337256501982\\
1018	0.00318197835667888\\
1019	0.00277956118839029\\
1020	0.00456783264007754\\
1021	0.00403687098196315\\
1022	0.00397902244753823\\
1023	0.00264710724923134\\
1024	0.00244208039134719\\
1025	0.00495677384196824\\
1026	0.00411321969386336\\
1027	0.00487018896410518\\
1028	0.00383462639615573\\
1029	0.00367245408506278\\
1030	0.00407409389708846\\
1031	0.00167021801621559\\
1032	0.00222875573149395\\
1033	0.0018426404769798\\
1034	0.00374576495846668\\
1035	0.00440407004793997\\
1036	0.00469840496953111\\
1037	0.00392248318712518\\
1038	0.0043444370803627\\
1039	0.0029191545897902\\
1040	0.00406922293859679\\
1041	0.00336173656955907\\
1042	0.00326921349778786\\
1043	0.00432196943961571\\
1044	0.00523785525865605\\
1045	0.00493811639580599\\
1046	0.00474601885139236\\
1047	0.00301336100255867\\
1048	0.00146499257334654\\
1049	0.00317883436377997\\
1050	0.00270125225347329\\
1051	0.00301421325343654\\
1052	0.00398801800042747\\
1053	0.00431255430930833\\
1054	0.00209508276407178\\
1055	0.00256948381706934\\
1056	0.00256055912859665\\
1057	0.00206370990485993\\
1058	0.00384148947296126\\
1059	0.00342512105839887\\
1060	0.00263560161920395\\
1061	0.00103673945568517\\
1063	0.00363621827727911\\
1064	0.0057932581660225\\
1065	0.00148258822855496\\
1066	0.00153763491698555\\
1067	0.0017947218370864\\
1068	0.00227508959119405\\
1069	0.00313611393448809\\
1070	0.0015690003472173\\
1071	0.00172631958548664\\
1072	0.00177421768739805\\
1073	0.00069571070434904\\
1074	0.00110790860435372\\
1075	0.00261946582486416\\
1076	0.0027741950498239\\
1077	-0.000192895023701567\\
1078	0.000719082404202709\\
1079	0.00108272634611239\\
1080	0.000631007913852955\\
1081	0.0012196510542708\\
1082	-3.07786858684267e-05\\
1083	0.00241497241404431\\
1084	0.000131066039330108\\
1085	0.000284878742149886\\
1086	5.2718346751135e-05\\
1087	0.00198442685223199\\
1088	0.000745914970593731\\
1089	0.000528807166574552\\
1090	0.000407501727977433\\
1091	-0.000421149140038324\\
1092	0.0018127381188151\\
1093	-0.000392091259300287\\
1094	0.00215302632864223\\
1095	0.000960864487524304\\
1096	-0.00161662896493908\\
1097	0.00143265646897817\\
1098	-0.000676888295174649\\
1099	0.00163529223368641\\
1100	0.00150239971299015\\
1101	-0.00103711570250198\\
1102	-0.000789375612157528\\
1103	-0.00181370076506937\\
1104	-0.00246197268324977\\
1105	-0.000425249876116141\\
1106	0.000491261781007779\\
1107	-0.000600559656732003\\
1108	-0.00193997152359771\\
1109	-0.00254566743319629\\
1110	-0.000436036165638143\\
1112	0.00153276662626922\\
1113	-0.00134950357528396\\
1114	-0.000450098123337739\\
1115	-0.00156074700703357\\
1116	0.000959129878765452\\
1117	-0.00165840225736247\\
1118	-0.00196121807243799\\
1119	-0.000593181472822835\\
1120	-0.00138201683034822\\
1121	-2.33208747886238e-05\\
1122	0.000415390943317107\\
1123	0.000462346524273016\\
1124	-0.000211022035045971\\
1125	0.00109511294385811\\
1126	4.30226471053174e-05\\
1127	-0.000673618318387526\\
1128	0.00140298309156606\\
1129	0.000336862177164221\\
1130	-0.000391260318792774\\
1131	-0.000883810043205813\\
1132	-0.00246673933884267\\
1133	-0.000361311342430781\\
1134	-0.00112775338789106\\
1135	0.000572564844787848\\
1136	-0.000520269879416446\\
1137	-0.00186128122481932\\
1138	-0.00355517309935749\\
1139	-0.00214170430126615\\
1140	-0.00312006149283661\\
1141	-0.00102745953790873\\
1142	-0.00143325689373341\\
1143	-1.65516055403714e-05\\
1144	-0.00091456558061509\\
1145	-0.00223293775889033\\
1146	-0.00135830465728759\\
1147	-0.000382792078653438\\
1148	-0.00126128081114985\\
1149	-0.00134544889488097\\
1150	0.000433463673289225\\
1151	-0.00109218060833882\\
1152	0.000171929571479268\\
1153	0.000799423301941715\\
1154	-0.000759407379291588\\
1155	-0.000904425323824398\\
1156	-0.00132651280250684\\
1157	-0.000356804683406153\\
1158	-0.00159096249603863\\
1159	0.00104893029379127\\
1160	0.000746696058513407\\
1161	0.000277547896303076\\
1162	0.000814399029195556\\
1163	-0.00211692116090489\\
1164	0.00181200904489742\\
1165	0.00222099620305016\\
1166	0.000730075893216053\\
1167	-0.00153426591396055\\
1168	-0.00164172106883598\\
1169	-0.000902337822253685\\
1170	0.00126288728279178\\
1171	-0.00146634136353896\\
1172	0.00125874678860782\\
1173	0.000882769912095682\\
1174	-0.00268425623926305\\
1175	-0.00142788122934689\\
1176	-0.00202244759179848\\
1177	-0.00130731435388043\\
1180	-0.00109998643756626\\
1181	-0.00307503335216097\\
1182	-0.00417035458599457\\
1183	-0.00178767528200297\\
1184	0.000444283707565774\\
1185	-0.0027457851156214\\
1186	-0.00268752049396426\\
1187	-0.00136473721931907\\
1188	-0.0010163138513235\\
1189	0.000133774097321293\\
1190	-0.00209717439520318\\
1191	-0.000894263838290499\\
1192	-0.00255015529523916\\
1193	-0.00028388793339218\\
1194	-0.000434735266253483\\
1195	0.000915693821980312\\
1196	0.00130666245809152\\
1197	0.00067697146187129\\
1198	-0.00176547101159485\\
1199	-0.000619528182596696\\
1200	-0.000340119291195151\\
1201	-0.000751175486811917\\
1202	-0.00166626980603723\\
1203	-0.000509402042325746\\
1204	-2.48118842591794e-05\\
1205	-0.00206534749145248\\
1206	-0.00100607686476906\\
1207	-0.00181417799012706\\
1208	0.000727379696627395\\
1209	0.000123839552543359\\
1210	-0.00060033007275706\\
1211	-0.00196901255185367\\
1212	-0.00128941184539144\\
1213	0.000707648702700681\\
1214	-0.00205654509204578\\
1215	-0.00149008767311898\\
1216	-0.00207991900811066\\
1217	-0.000788989465945633\\
1218	-0.00162065261019961\\
1219	-5.55491812974651e-05\\
1220	-0.00344035048942715\\
1221	-0.00108560721560025\\
1222	-0.00111631412664792\\
1223	-0.00409244383922669\\
1224	-0.00243461070704143\\
1225	-0.00229030765058269\\
1226	-0.0027812371949949\\
1227	-0.00200316973700865\\
1228	-0.00177157187681587\\
1229	-0.00101575012376998\\
1230	-0.00129438945214133\\
1231	-0.00178422734120431\\
1232	-0.00160082601655631\\
1233	-0.00331146930693649\\
1234	-0.0025365336196046\\
1235	-0.00398849327643802\\
1236	-0.000442506456238334\\
1237	-0.00197829142166484\\
1239	-0.00106387691789678\\
1240	-0.00109251966819102\\
1241	-0.00198729675457798\\
1242	-0.00171955568612248\\
1243	-0.00048355540184275\\
1244	-0.000933631813495595\\
1245	0.000191972394077311\\
1246	-0.00127513945881219\\
1247	-0.000604627710345085\\
1248	-0.000544487585557363\\
1249	0.000358211000502706\\
1250	-7.50247149881034e-05\\
1251	-0.00130336281677046\\
1252	-9.97123138404277e-05\\
1253	0.000526062901144542\\
1254	-0.00163891251190762\\
1255	0.000210037984288647\\
1256	0.000457866287206343\\
1257	-0.000612612261647882\\
1258	0.000287135356529689\\
1259	6.82894597048289e-05\\
1260	0.001773063259634\\
1261	-0.000245997936190179\\
1262	0.00370523191145367\\
1263	-0.00030474673030767\\
1264	0.0007620774699717\\
1265	0.00166854685630824\\
1266	-0.00165477012023985\\
1267	-0.00167685737551437\\
1268	-0.000434045701240393\\
1269	-0.000860542116697616\\
1270	-0.000417435053577719\\
1271	-0.00189275280490619\\
1272	-0.00146791677570945\\
1273	-0.00117955361361055\\
1274	-0.00108299026214809\\
1275	-0.000615099510014261\\
1277	-0.0024869788912838\\
1278	-0.00107987137221244\\
1279	-0.00234706306900989\\
1280	0.000134257597665055\\
1281	-0.00282810279145451\\
1282	-0.00231703160648067\\
1283	-0.00320261760862195\\
1284	-0.00331909300052757\\
1285	-0.0027177623398984\\
1286	-0.00416925020931558\\
1287	-5.1426439995339e-05\\
1288	-0.00164489552093983\\
1289	-0.00516994030795104\\
1290	-0.00142082761840356\\
1291	-0.00204346326404448\\
1292	-0.000537410440074382\\
1293	-0.00111900676529331\\
1294	-0.000353509056594703\\
1295	-0.00216439055702722\\
1296	-0.000900998892120697\\
1297	-0.00372905094081943\\
1298	-0.00408107507087152\\
1299	-0.00251935086293997\\
1300	-5.44507224731205e-06\\
1301	0.000124675622373616\\
1302	-0.00178874292805631\\
1303	-0.000663032421471144\\
1304	-0.000445898109774134\\
1305	-0.000815090068726931\\
1306	-0.0016569759397953\\
1307	-0.000781775070208823\\
1308	-0.00136386938902433\\
1309	-0.000468481203142801\\
1310	-0.00166471742863905\\
1311	-0.00164592437590727\\
1312	0.000394158361359587\\
1313	-5.32487767941348e-05\\
1314	-0.000841900375007754\\
1315	-0.00109412565166167\\
1316	-0.000326332515669492\\
1317	-0.000857487114444666\\
1318	-0.000967576354241828\\
1319	-0.00011979181863353\\
1320	0.000388867942774596\\
1321	0.0013129788230799\\
1322	0.00106242860101702\\
1323	-0.000915184840550864\\
1324	-1.89207787570922e-05\\
1325	0.00041981542335634\\
1326	-0.000976938682697437\\
1327	0.000558749871970576\\
1328	0.000358560212362136\\
1329	-0.000755986308377032\\
1330	1.15501013624453e-05\\
1331	-0.00099014229954264\\
1332	0.000785405732585787\\
1333	0.00121467153394406\\
1334	0.00125251982854024\\
1335	0.00055880049399093\\
1336	0.00239662002195473\\
1337	0.000454675094943013\\
1338	0.000890721289806606\\
1339	-0.000438265877846788\\
1340	0.000304831036828546\\
1341	0.000395955427165973\\
1342	-0.000232519128985587\\
1343	0.000521196901217991\\
1344	0.000835191038049743\\
1345	-0.00158811066876297\\
1346	0.00143866735265874\\
1347	-0.000245636281761108\\
1348	-0.00118565253274028\\
1349	-0.0020228512560152\\
1350	0.00060455988227659\\
1351	-0.00103554352858737\\
1352	0.000259404480857484\\
1353	-0.000124593088685288\\
1354	-0.00348578654188714\\
1355	-0.000933072503585208\\
1356	-0.000216432178831383\\
1357	-0.00228795901784906\\
1358	-0.00208169334973718\\
1359	-0.00228441766830656\\
1360	-0.00266839115647599\\
1361	-0.00294692127567941\\
1363	-0.00038163005979186\\
1364	-0.00223742591356313\\
1365	-0.000403903995675137\\
1366	-0.00106830095114674\\
1367	-0.000618552760670354\\
1368	-0.000430114737127951\\
1369	-0.000823192030793507\\
1370	0.00081811444260893\\
1371	-0.00132878080489718\\
1372	-0.000785248967304142\\
1373	-6.17238324593927e-05\\
1374	-0.000680986976249187\\
1375	-0.00172517579767373\\
1376	-0.000448026795083933\\
1377	0.000132153437107263\\
1378	-0.000166476801496174\\
1379	-0.00108824009248565\\
1380	-0.000525677626910692\\
1381	-0.000267872252379675\\
1382	0.000801080529299725\\
1383	0.00103263631604023\\
1384	-0.000131957942130612\\
1385	0.00204346743294082\\
1386	0.00211754162251054\\
1387	0.00147690614653584\\
1388	-0.000235584750953421\\
1389	0.000383429209250608\\
1390	0.000534776890845023\\
1391	-0.000875860851920152\\
1392	-0.00135793982462928\\
1393	-0.00149318363150996\\
1394	0.000678339454680099\\
1395	-0.00165281211548063\\
1396	8.1330601915397e-06\\
1397	-0.00212707918581145\\
1398	-0.00167916966802295\\
1399	-0.000537556128165306\\
1400	-0.00100333550585674\\
1401	0.000205884664865152\\
1402	-0.00243062622394064\\
1403	-0.000309780228235468\\
1404	-0.00284120952505873\\
1405	-0.00264323093438179\\
1406	-0.00235238752088662\\
1407	-0.0027239825938068\\
1408	-2.5470982564002e-05\\
1409	-0.00320701192686101\\
1410	-0.00306735333060715\\
1411	-0.00278962542301997\\
1412	-0.00265701149419328\\
1413	-0.00180896914548612\\
1414	-0.00140780460878887\\
1415	-0.00252345293915823\\
1416	-0.00126999129111027\\
1417	-0.00358514129561627\\
1418	-0.00044082595763939\\
1420	0.00173777857048663\\
1421	-0.00143639942780283\\
1422	-0.00221002605530884\\
1423	-0.000926084942193484\\
1424	-0.00196869665251143\\
1425	0.000308832559312577\\
1426	0.00118835738271628\\
1427	-0.000431648008316188\\
1428	-0.000654711886227233\\
1429	0.000530657629269626\\
1430	0.000246551311647636\\
1431	0.00141822410137138\\
1432	0.000147079314729126\\
1433	0.0013370718220358\\
1434	0.00141935681062932\\
1435	-3.85585781259579e-06\\
1436	0.0022415406390337\\
1437	0.00133150266879056\\
1438	0.000571095690247603\\
1439	0.00159484544451516\\
1440	0.000683779983546629\\
};
\addlegendentry{$x_{1,2}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.0498986058541959\\
1	0.0505065878292044\\
2	0.0523759737561704\\
3	0.0512630880696179\\
4	0.0537080478341068\\
5	0.0558714617868645\\
6	0.0584455096934562\\
7	0.0630548318060846\\
8	0.0639745971004686\\
9	0.0627317734088138\\
10	0.0606938842765885\\
11	0.0588294818062423\\
12	0.0541096856852619\\
13	0.0535644933929689\\
15	0.0465658147188606\\
16	0.0477225765191633\\
17	0.0502426710538657\\
18	0.0502590237479126\\
19	0.0531020173007164\\
20	0.0529100328649292\\
21	0.0542773437468895\\
22	0.0529700128854529\\
23	0.0521066143251119\\
25	0.0494366516941227\\
26	0.0460249218845092\\
27	0.0475878894505968\\
28	0.0457803952842823\\
29	0.0428539360646027\\
30	0.0438021687186847\\
31	0.0444222219657604\\
32	0.0454985751871391\\
33	0.045486568273418\\
34	0.0450212421881133\\
35	0.0476920448381861\\
36	0.0455215695517381\\
37	0.0436737356978938\\
39	0.0395789482811324\\
40	0.0400499481913812\\
41	0.037148549365611\\
42	0.0358681337422695\\
43	0.0368929576159189\\
44	0.035119110411415\\
45	0.0372338020206371\\
46	0.0374320615339911\\
48	0.0383733232897612\\
49	0.0372269503532152\\
50	0.0357308406689754\\
51	0.033993756818063\\
52	0.0323520721312889\\
53	0.032609667996212\\
54	0.031394952932942\\
55	0.0292427999700067\\
56	0.0298769337773592\\
57	0.0295457520767286\\
58	0.0273322090283727\\
59	0.0313821961785834\\
60	0.0305403349889275\\
61	0.0295419032756854\\
62	0.0277915950387069\\
63	0.0267422134797926\\
64	0.0273931730569075\\
65	0.025575551159136\\
66	0.025598681765814\\
67	0.0231205280165341\\
68	0.0232605108844837\\
69	0.023864707698749\\
70	0.0215710643503826\\
71	0.0197791425875948\\
72	0.0229896592954901\\
73	0.0197609890890362\\
74	0.020252004644135\\
75	0.0194924223121689\\
76	0.0184970392665491\\
77	0.0170604633512994\\
78	0.0187955272620002\\
79	0.0159960551043241\\
80	0.0161278847147059\\
81	0.0175951610840457\\
82	0.0153084957873943\\
83	0.0164041332152465\\
84	0.0136063467168697\\
85	0.0148237829994287\\
86	0.0136245928131302\\
87	0.0125687766480951\\
88	0.0123055632850537\\
89	0.0116511648798223\\
90	0.0116199493768363\\
91	0.0121219753209516\\
92	0.0107106051850678\\
93	0.00908515868627546\\
94	0.0114692874101365\\
95	0.00936766773520503\\
96	0.0101452835024247\\
97	0.00753593785930207\\
98	0.00809120229996552\\
99	0.00713184597316285\\
100	0.00710992582935432\\
101	0.00654483420407814\\
102	0.00702445978276955\\
103	0.00587882359945979\\
104	0.00575801150557709\\
105	0.0067428651773298\\
106	0.00656712306135887\\
107	0.00609691687077429\\
108	0.00371770041351738\\
109	0.00314551800602203\\
110	0.00465127618963379\\
111	0.00316314778933702\\
112	0.00230222065056296\\
113	0.0012253291788511\\
114	0.00126617082855773\\
115	-0.000550697488279184\\
116	0.0013186600328936\\
117	-0.000485808206349247\\
118	0.000932852633923176\\
119	0.00298048061176814\\
120	0.000619078499084935\\
121	-0.000910842773691911\\
122	0.00166441682586083\\
123	-0.000349866255646702\\
124	-0.000191478617580287\\
125	-0.00147104479833615\\
126	-0.00247484754322613\\
127	-0.0018224886241569\\
128	-0.00486084222006866\\
129	-0.00500380995072192\\
130	-0.00629445342633517\\
131	-0.00367604462962845\\
132	-0.0057974922590347\\
133	-0.00519297082723824\\
134	-0.00293546967509428\\
135	-0.00389490343877696\\
136	-0.00495766879726034\\
137	-0.00471440056435313\\
138	-0.00454464998801996\\
139	-0.00699838198625002\\
140	-0.00808222746013598\\
141	-0.00791578303665119\\
142	-0.00968194101642439\\
143	-0.00899782801775473\\
144	-0.00939170942615419\\
145	-0.00596561979068611\\
146	-0.00981739319490771\\
147	-0.00653274316414354\\
148	-0.00947025075220154\\
149	-0.00912662981181711\\
150	-0.00898119000885345\\
151	-0.0108460305925746\\
152	-0.0104598899347366\\
153	-0.00928431192187418\\
154	-0.0105606677102514\\
155	-0.00912862629661504\\
156	-0.00915895650746279\\
157	-0.00904342445005568\\
158	-0.00918556242868362\\
159	-0.00959971657175629\\
160	-0.0103734763843022\\
161	-0.0100312285044311\\
162	-0.0110262317325578\\
163	-0.00932033389608478\\
164	-0.0111268127150197\\
165	-0.0113661984494229\\
166	-0.0124701078304952\\
167	-0.0130225838136084\\
168	-0.0122440840589206\\
169	-0.0126387696084294\\
170	-0.0110698016815149\\
171	-0.0131409728335257\\
172	-0.0129523999196408\\
173	-0.0113766717997805\\
174	-0.0132179500901657\\
175	-0.0127930944779564\\
176	-0.0126296828125305\\
177	-0.0140867246948346\\
178	-0.0128910131286375\\
179	-0.0149155786377833\\
180	-0.0153790349149858\\
181	-0.0164816859496568\\
182	-0.0145169300130874\\
183	-0.0175745013077631\\
184	-0.0156369432900192\\
185	-0.0145865434340067\\
186	-0.0149376547910833\\
187	-0.013273986476861\\
188	-0.015444727961949\\
189	-0.0143439734988533\\
190	-0.0139096794173383\\
191	-0.0169302067229182\\
192	-0.019175861765234\\
193	-0.0185616458916229\\
194	-0.0212298091375942\\
195	-0.0204005227199104\\
196	-0.0209111271283291\\
197	-0.0211523918017065\\
198	-0.0199865844783744\\
199	-0.0189780069715653\\
200	-0.019250390507068\\
201	-0.0208643625990135\\
202	-0.0209730098436012\\
203	-0.0217766659620793\\
204	-0.0221307061151492\\
205	-0.0223212074538424\\
206	-0.0229366983198815\\
207	-0.0238648763488527\\
208	-0.0246603302925905\\
209	-0.0257946309848194\\
210	-0.0243451182452645\\
211	-0.025493781006162\\
212	-0.0258607171358562\\
213	-0.0274592523901447\\
214	-0.0250426357208653\\
215	-0.027565889444304\\
216	-0.026028626571815\\
217	-0.0276389957261927\\
218	-0.0283135335928364\\
219	-0.0286145527591088\\
220	-0.0279634529576924\\
221	-0.0275568913518782\\
222	-0.0292654385398237\\
223	-0.0285081079659903\\
224	-0.0313316959188796\\
225	-0.0307041173768994\\
226	-0.0326003203824712\\
227	-0.0313021885447142\\
228	-0.0326188011813429\\
229	-0.0337341881190696\\
230	-0.0333096949696028\\
231	-0.0357856008165527\\
232	-0.0342939488732554\\
233	-0.0351612319618653\\
234	-0.0344353361729191\\
235	-0.0351151663833207\\
236	-0.0343626362782743\\
237	-0.0370539228649704\\
238	-0.034350451066075\\
239	-0.0348788548781158\\
240	-0.0342897577763779\\
241	-0.0351626578485593\\
242	-0.0384767885666406\\
243	-0.0389195529614881\\
244	-0.0402875134429905\\
245	-0.039349907536689\\
246	-0.0403229418961928\\
247	-0.0401051379847104\\
248	-0.0407624425299673\\
249	-0.0382375875074104\\
250	-0.0412713148230068\\
251	-0.0414270214769203\\
252	-0.0399040098807291\\
253	-0.0426674695490874\\
255	-0.0426731664347244\\
256	-0.0444866295715656\\
257	-0.0450795618153279\\
258	-0.0425682538159435\\
259	-0.0456036292339377\\
260	-0.0460484845625615\\
261	-0.0437798026271139\\
262	-0.0432007120784874\\
263	-0.0439828045923605\\
264	-0.0441718333113386\\
265	-0.043658485109745\\
266	-0.0433496789773926\\
267	-0.0447455950275071\\
268	-0.0451871542638855\\
269	-0.0462711978364041\\
270	-0.0476402835720364\\
271	-0.0470157451702562\\
273	-0.0493995091969737\\
274	-0.0482754051849952\\
275	-0.0496065608524532\\
276	-0.0482841235191245\\
277	-0.0478459252626635\\
278	-0.0476711577664446\\
279	-0.0479449014985676\\
280	-0.0487015081043864\\
281	-0.0460810825311455\\
282	-0.0489532473111467\\
283	-0.0499776798144467\\
284	-0.0513405190420144\\
285	-0.0507687799452015\\
286	-0.050495055737656\\
287	-0.0531961485405645\\
288	-0.0520848157098044\\
289	-0.0501667427984103\\
290	-0.0494827554980475\\
291	-0.0497229885256729\\
292	-0.0524973507940558\\
293	-0.0497979319625301\\
294	-0.0501234862356341\\
295	-0.0507123018142011\\
296	-0.049661643258105\\
297	-0.05208038923206\\
298	-0.051327628177205\\
299	-0.0518635807798091\\
300	-0.0516106797281282\\
302	-0.0516061483886006\\
303	-0.0490179255809835\\
305	-0.0501611536828932\\
306	-0.0491506073631172\\
307	-0.0492086889635175\\
308	-0.0523378625809983\\
309	-0.0524544852974032\\
310	-0.0523291462543511\\
311	-0.052776154052026\\
312	-0.0543726926480304\\
313	-0.0543281653469876\\
314	-0.0527600771392827\\
315	-0.0518429723299505\\
316	-0.0508284678940072\\
317	-0.051513033573201\\
318	-0.0496842413178911\\
319	-0.0494845970247297\\
320	-0.051631986782013\\
321	-0.0516005698552817\\
322	-0.0548689929780721\\
323	-0.0521455104549204\\
324	-0.0527644331091324\\
325	-0.0529450754308982\\
326	-0.0540594299366148\\
327	-0.0535737322079513\\
328	-0.053866528974595\\
329	-0.0495274703707764\\
330	-0.0519253070735886\\
331	-0.0500629502992069\\
332	-0.0511735585198494\\
333	-0.0489941258451836\\
334	-0.0505735491499308\\
335	-0.0502468454390055\\
336	-0.0504857019225255\\
337	-0.0499632338764968\\
338	-0.0505767538572854\\
340	-0.0539341036751466\\
341	-0.0507772854966788\\
342	-0.048806312410079\\
343	-0.0504944425358644\\
344	-0.0495286633722571\\
345	-0.0494428522079033\\
346	-0.0486310412077273\\
347	-0.0476774625312828\\
348	-0.0494223748969489\\
349	-0.048237602222116\\
350	-0.046929247497701\\
351	-0.0488878933017531\\
352	-0.0488002377710473\\
353	-0.0494414687059361\\
354	-0.0489661290084769\\
355	-0.0486164351784737\\
356	-0.0485522691349161\\
357	-0.048407987928158\\
358	-0.0443438754380168\\
359	-0.0463236023849731\\
360	-0.0449348363322315\\
361	-0.0461985672789069\\
362	-0.0469482391197289\\
363	-0.0458322956249049\\
364	-0.04613509028718\\
365	-0.0445702813058233\\
366	-0.0464615555683849\\
367	-0.0460846973428488\\
368	-0.0454915382988474\\
370	-0.0436358861459212\\
371	-0.0436200074143471\\
372	-0.0457134157793462\\
373	-0.0442423923036586\\
374	-0.0459875060134891\\
375	-0.0445151731319129\\
376	-0.0460822185618781\\
377	-0.043157668018921\\
378	-0.0434354555782193\\
379	-0.0417524713823241\\
380	-0.043163732163066\\
381	-0.0425845257768742\\
382	-0.0432392583325054\\
383	-0.0442205689728326\\
384	-0.040820711569495\\
385	-0.0409528722045707\\
386	-0.0418983237723296\\
387	-0.0399131670214956\\
389	-0.0409661084636355\\
390	-0.0411389220028013\\
392	-0.0410485143033839\\
393	-0.0403820981600802\\
394	-0.0389216685252904\\
395	-0.0408313864131742\\
396	-0.0385251610332489\\
397	-0.03839537322051\\
398	-0.0401684589123761\\
399	-0.038342021079643\\
400	-0.039096915998698\\
401	-0.038326872331254\\
402	-0.0353355847375951\\
403	-0.0380095044065456\\
404	-0.03912126095247\\
405	-0.0378856888848986\\
406	-0.0383393809738664\\
407	-0.037734405893616\\
408	-0.0366818087350111\\
409	-0.0348820710796645\\
410	-0.0372105379569803\\
411	-0.035216388480876\\
413	-0.0354955046261693\\
414	-0.0347214596274625\\
415	-0.0361586829415046\\
416	-0.0342095514242828\\
417	-0.0378843892203804\\
418	-0.034671085590162\\
419	-0.0341000325097411\\
420	-0.0352218035434362\\
421	-0.0321466942793904\\
422	-0.0340128205484689\\
423	-0.0320059869634406\\
424	-0.0313009233977937\\
425	-0.0308514089410892\\
426	-0.0328525560171329\\
427	-0.0318133634857531\\
428	-0.0310200345202247\\
429	-0.0303321822409544\\
430	-0.030076651414447\\
431	-0.0327557790717492\\
432	-0.0310676963119931\\
433	-0.0309124096643245\\
434	-0.0281847746698531\\
435	-0.0291971493486471\\
436	-0.0283777021052174\\
437	-0.0285936638997555\\
438	-0.0300088832286747\\
440	-0.0273001373257102\\
442	-0.0295517654988089\\
443	-0.0295199738020528\\
444	-0.0292410436420596\\
445	-0.027639730015153\\
446	-0.0285245718719125\\
447	-0.02916407182488\\
448	-0.0251209334587656\\
449	-0.0268350186001953\\
450	-0.0247057600959124\\
451	-0.0242202314138922\\
452	-0.0244363244878514\\
453	-0.0254692287967373\\
454	-0.0247714803990675\\
455	-0.023462239147193\\
456	-0.0225065808433556\\
457	-0.0236736402107454\\
458	-0.0252439863204472\\
459	-0.0240456234580506\\
460	-0.0230180274538725\\
461	-0.0247458055125662\\
462	-0.0256098604338604\\
463	-0.0269638693773686\\
464	-0.0273868654753642\\
465	-0.0269864315232553\\
466	-0.0269518100017194\\
467	-0.0266993595998883\\
468	-0.0266099457851396\\
469	-0.0269661224344873\\
470	-0.0274064252862445\\
471	-0.0253770563881517\\
472	-0.0259974449218134\\
473	-0.026440298651778\\
474	-0.025538978212353\\
475	-0.025450198540284\\
476	-0.0277109417304473\\
477	-0.0262614084174402\\
478	-0.0279559153339051\\
479	-0.0292604226563071\\
480	-0.0290391181029008\\
481	-0.0281559701363676\\
482	-0.0304679131397734\\
483	-0.0297551206069784\\
484	-0.0291502224654323\\
485	-0.0321015253578025\\
486	-0.0297606259684926\\
487	-0.0282254537214612\\
488	-0.0299262386708961\\
489	-0.0289089210359634\\
490	-0.0307083636255356\\
491	-0.0299832138327929\\
492	-0.0306733270224413\\
493	-0.0309044498674211\\
494	-0.0313339142599034\\
495	-0.0338508657036982\\
496	-0.0346108649055168\\
497	-0.0337607667054272\\
498	-0.0330827224688619\\
499	-0.0347303254930011\\
500	-0.035013437025782\\
501	-0.034606537702075\\
502	-0.0322669509225761\\
503	-0.0324383450683854\\
504	-0.0330133191509958\\
505	-0.0352580441708596\\
506	-0.0359066816836275\\
507	-0.0370528205457958\\
508	-0.0349766707540766\\
509	-0.0355008335072853\\
510	-0.0379040029852149\\
511	-0.0376780407798378\\
512	-0.0380305107839831\\
513	-0.0381404120116713\\
514	-0.0373225561281743\\
515	-0.0371446809822373\\
516	-0.0379635925344246\\
517	-0.038933443973292\\
518	-0.0384393040342275\\
519	-0.0395775160934591\\
520	-0.0390015239950117\\
521	-0.0386986295386578\\
522	-0.039154181281674\\
523	-0.0404490164455638\\
524	-0.0397091618281138\\
525	-0.0419952913744055\\
526	-0.0400234982753318\\
527	-0.0435038635073397\\
528	-0.0426550127190239\\
529	-0.0419063259196264\\
530	-0.0418954582296465\\
531	-0.0423851672303499\\
532	-0.042143619003582\\
533	-0.0414559916391681\\
534	-0.0434073097601413\\
535	-0.043884312535738\\
536	-0.0426901335601997\\
537	-0.0424076712383794\\
538	-0.0424421976902067\\
539	-0.0435943667284846\\
540	-0.044665222127378\\
541	-0.0452268796243516\\
542	-0.0454661921078241\\
543	-0.0452377865162816\\
544	-0.0429393994756992\\
545	-0.0436824974476622\\
546	-0.0436527124695658\\
547	-0.0446126197457488\\
549	-0.0446041533878088\\
550	-0.04305052865584\\
551	-0.0464399060845153\\
552	-0.04632402825996\\
553	-0.0467234804368672\\
554	-0.0477097042059995\\
555	-0.0454681852554586\\
556	-0.0468363407169363\\
557	-0.0468835212595877\\
558	-0.045147993786486\\
559	-0.0457674684678295\\
560	-0.0466243264102104\\
561	-0.0477556083853869\\
562	-0.046971533843589\\
563	-0.0470261240950549\\
564	-0.0449339023407447\\
565	-0.0462599971488089\\
566	-0.0453861077380679\\
567	-0.0479177621298277\\
568	-0.0486681737429535\\
569	-0.0484775876798267\\
570	-0.0479295280163115\\
571	-0.0484556933968179\\
572	-0.0485236471945427\\
573	-0.0473480377804663\\
574	-0.0474062346750088\\
575	-0.0476103379296546\\
576	-0.050639167249301\\
577	-0.048061886369851\\
578	-0.0465988669211583\\
579	-0.0481344452723533\\
580	-0.0475480740831244\\
581	-0.0474823187373659\\
582	-0.0485585650860685\\
583	-0.0488339503181123\\
584	-0.0470806536691271\\
585	-0.0497083854313587\\
586	-0.0498068518111268\\
587	-0.0490523313369522\\
588	-0.04783474159467\\
589	-0.0480048625984182\\
590	-0.0477110538843135\\
591	-0.0488353362291036\\
592	-0.0484771881108372\\
593	-0.0472280444023454\\
594	-0.0485318833602832\\
595	-0.0478405981448304\\
596	-0.049479929306699\\
597	-0.0474621024909538\\
598	-0.0491485311067663\\
599	-0.0502435300245452\\
600	-0.048663041770169\\
601	-0.0495683492549688\\
602	-0.0476941927142889\\
603	-0.0478327246635217\\
604	-0.0489611881855581\\
605	-0.0477725622079106\\
606	-0.0474745425831316\\
607	-0.0485391599943341\\
608	-0.0484564164507901\\
609	-0.0460134883287537\\
610	-0.0447407342410315\\
611	-0.0438701792902521\\
612	-0.042070178179074\\
613	-0.0413229643106661\\
614	-0.0392981322245305\\
615	-0.0390677438560942\\
616	-0.03662034082231\\
617	-0.0364487631195516\\
618	-0.0366564095393187\\
619	-0.0370451959172442\\
620	-0.0360629199046798\\
621	-0.0375247190033861\\
622	-0.0353832669977692\\
623	-0.0368380485531361\\
624	-0.0356249601527452\\
625	-0.0343403003707863\\
626	-0.0320493923115919\\
627	-0.0303602616470471\\
628	-0.0284030890350095\\
629	-0.0260282620395174\\
630	-0.0240677114566097\\
631	-0.0222720653068791\\
632	-0.0215037325056073\\
633	-0.0218618088542826\\
634	-0.0214342477647733\\
635	-0.022508842460411\\
636	-0.0200076261739923\\
637	-0.0215039142919977\\
638	-0.0191223452864051\\
639	-0.0201652512132569\\
640	-0.0184349953601668\\
641	-0.0152665418943343\\
642	-0.0130240307030363\\
643	-0.0127257008234665\\
644	-0.0112184047857227\\
645	-0.00885160748157432\\
646	-0.00714149525288121\\
647	-0.00627041611096502\\
648	-0.00785393644446231\\
649	-0.00640879061552369\\
650	-0.00477540189990577\\
651	-0.00450935444064271\\
652	-0.0046504430222285\\
653	-0.00282380323346842\\
654	-0.00338090238892619\\
655	-0.00234252033510529\\
656	0.00377999535385243\\
657	0.0036360408607834\\
658	0.00221506185107501\\
659	0.00636637031880127\\
660	0.00699387667168594\\
661	0.00512745472065035\\
662	0.00772286293340585\\
663	0.00796939512656536\\
664	0.0089246428608476\\
665	0.0122645357259898\\
666	0.0119632112671297\\
667	0.0122202752324938\\
668	0.0137852712286985\\
669	0.0151395432503705\\
670	0.0150406963059595\\
671	0.0163129795651002\\
672	0.0168987456834202\\
673	0.0205852967878855\\
674	0.0214750482414274\\
675	0.0214091350944727\\
676	0.022694526765008\\
677	0.025128339940693\\
678	0.0274530116500955\\
679	0.0281232164838912\\
680	0.0278921736032771\\
681	0.0281738818557642\\
682	0.0287318429056995\\
683	0.029663974078403\\
684	0.0299949425832438\\
685	0.0292410347990426\\
686	0.0324034343248059\\
687	0.030957659773776\\
688	0.0345079654828169\\
689	0.0334379431135403\\
690	0.0345819840376862\\
691	0.0381804312812619\\
692	0.0404900119676768\\
693	0.0394882337307081\\
694	0.0391386099443025\\
695	0.0431528666715622\\
696	0.0412880378073623\\
697	0.0409268507098659\\
698	0.0416173740909471\\
699	0.0409440418773102\\
700	0.0430853192456198\\
701	0.0430784427965136\\
702	0.0475001517202145\\
703	0.0476132326641618\\
704	0.0480280354822753\\
705	0.0492637470358659\\
706	0.0496420855283759\\
707	0.0521083539590563\\
708	0.051170935402979\\
710	0.0522643370052265\\
711	0.0509164545758267\\
712	0.0497731072036913\\
713	0.0514471706369477\\
714	0.054102677587025\\
715	0.0543753879262567\\
716	0.0544295780687207\\
717	0.0550600043968643\\
718	0.058448490397268\\
719	0.0583520443633461\\
720	0.0601522040642521\\
721	0.0603378973373765\\
722	0.0596947503681804\\
723	0.0592957865148946\\
724	0.059449502692587\\
725	0.0568984297349289\\
726	0.0603765159819432\\
727	0.0592020040774059\\
728	0.0595888063610346\\
729	0.0615037058319103\\
730	0.0626867229966592\\
731	0.0609184918505434\\
732	0.0651434561450515\\
733	0.0643345378061895\\
734	0.0660350390719486\\
735	0.0667138644269016\\
736	0.0662216354871816\\
737	0.0660588466673744\\
738	0.0672699218821435\\
739	0.0656649349009513\\
740	0.0661738752426118\\
741	0.0654115323643509\\
742	0.0669660738901712\\
743	0.0682936537434671\\
744	0.0673999454515979\\
745	0.0681387975093912\\
746	0.0672969716404168\\
747	0.0683775859483831\\
748	0.0677671632645342\\
750	0.0692116489231012\\
751	0.0680570292229277\\
752	0.0693413483375025\\
753	0.0682751267097501\\
754	0.0690918162467824\\
755	0.0688074279273678\\
756	0.0694036746010624\\
757	0.0695566523695561\\
758	0.0727044814500459\\
759	0.0697325532794366\\
760	0.0716235623206103\\
761	0.0724796608355973\\
762	0.0713119803203881\\
763	0.0720392869211537\\
764	0.0700927377033622\\
765	0.0718331684602163\\
766	0.0716631816212612\\
767	0.0689577698924495\\
768	0.0702092677981909\\
769	0.071623917164743\\
770	0.0688408161324787\\
771	0.0715519203831718\\
772	0.0717128310991484\\
773	0.0727132473657548\\
774	0.0717321499132595\\
775	0.0735888729045655\\
776	0.0725014979589105\\
777	0.0717141522857219\\
778	0.0718668472309218\\
779	0.0718674354709492\\
780	0.0725097013792038\\
781	0.0700897216477188\\
782	0.0698202629428124\\
783	0.0690678462865435\\
784	0.0702784200720998\\
785	0.0702564343234826\\
786	0.0710680298445823\\
787	0.069771000711853\\
788	0.0685712691399658\\
789	0.0707192742625011\\
790	0.0705122283727633\\
791	0.0699875312593576\\
792	0.0704190703115728\\
793	0.0698992340903715\\
794	0.0677398637653823\\
795	0.0686123743109874\\
796	0.0681854199704048\\
797	0.0672237578278327\\
798	0.071090004280677\\
799	0.0705641043773539\\
800	0.0696659235065908\\
801	0.0708682752292589\\
802	0.0690616861218132\\
803	0.0687242596075066\\
804	0.066235853136277\\
805	0.0664494315194588\\
806	0.0661310010966645\\
807	0.0643667501374239\\
808	0.0670379256623619\\
809	0.0673474843422355\\
810	0.0668112448265674\\
811	0.0670580444189\\
812	0.0676706340611872\\
813	0.0678055201374264\\
814	0.0660284774965021\\
815	0.0661814755669639\\
816	0.0661982137075938\\
817	0.0668036978431701\\
818	0.0664445211402835\\
819	0.0644634909274373\\
820	0.0633507658410508\\
821	0.0639900431922342\\
822	0.0631236323922622\\
823	0.0627733746873673\\
824	0.0626457379967178\\
825	0.0651142329095364\\
826	0.0629571702936573\\
827	0.0622545578119116\\
828	0.0619050839661668\\
829	0.0626233158354808\\
830	0.0597736280697063\\
831	0.0637780937793195\\
832	0.0620532898280999\\
834	0.0603525794886082\\
835	0.058818990039299\\
836	0.0586150007961805\\
837	0.0596163648406218\\
838	0.0612827720151472\\
839	0.0601279462844104\\
840	0.0597329795552923\\
841	0.0578351371116241\\
843	0.0579886781081314\\
844	0.0556813560604041\\
845	0.0583298612591534\\
846	0.0541114984225715\\
847	0.0561039790225095\\
848	0.0541844473898436\\
849	0.057128792110916\\
850	0.0553815189155102\\
851	0.0558992873757234\\
852	0.0543627985111925\\
853	0.0550214316542679\\
854	0.0538442181020855\\
855	0.0538599034048275\\
856	0.0519819500370886\\
857	0.0530383460691155\\
858	0.049176724005747\\
859	0.0526972169047895\\
860	0.0509469458663716\\
861	0.0496574413114104\\
862	0.0501366873429561\\
863	0.0498156475262022\\
864	0.0502628030533288\\
865	0.0495307306055111\\
866	0.0504950801389441\\
867	0.0487331691388135\\
868	0.048895286083507\\
869	0.0478986681375773\\
870	0.0468028428010712\\
871	0.0454830968683382\\
872	0.0457170819606745\\
873	0.0465954607943786\\
874	0.0461728413299625\\
875	0.046163814765805\\
876	0.0453436552866151\\
877	0.0456722793437621\\
879	0.0438426158827951\\
880	0.0428216689047076\\
881	0.0430987435138377\\
882	0.0427037378919977\\
883	0.0427542178508702\\
884	0.0419120632741397\\
885	0.0423623808726461\\
887	0.0412938481294987\\
888	0.0413196671686364\\
889	0.0412282447439338\\
890	0.0405770659631344\\
891	0.0415789041871903\\
892	0.0403219568215718\\
893	0.0399972440059173\\
894	0.0386925251975754\\
895	0.0376328947509137\\
896	0.0380696902573163\\
897	0.0374803073643761\\
898	0.0360409865838847\\
899	0.0369606386129817\\
900	0.0381207528980667\\
901	0.0384682066414825\\
902	0.0367806334395482\\
903	0.0376852632905411\\
904	0.036436630060507\\
905	0.0353316087855546\\
906	0.036247794041401\\
907	0.0338214137655086\\
908	0.0336696632823532\\
909	0.0333548047640306\\
910	0.0316076476945\\
911	0.030983385303216\\
912	0.0326631926716345\\
913	0.0325319858402509\\
914	0.0329051180701754\\
915	0.0313874651371862\\
916	0.0314568535159196\\
917	0.0309372850567797\\
918	0.0325951089578211\\
919	0.0308049336622389\\
920	0.0300200495553327\\
921	0.0302380243890639\\
922	0.0302309561971015\\
923	0.0283460585189914\\
924	0.0286294487596024\\
925	0.0280131585388972\\
926	0.0289517738776794\\
927	0.0288510151688115\\
928	0.0291791288220793\\
929	0.0295835370200166\\
930	0.0271061850999104\\
931	0.0267663134391114\\
932	0.0255936001005921\\
933	0.0258707203392987\\
934	0.0260213807232503\\
935	0.0281460915227854\\
936	0.0255146517908997\\
937	0.0254117120448427\\
938	0.026113170622466\\
939	0.0265609483285516\\
940	0.0243612733029295\\
941	0.02499862551349\\
942	0.0254970621788289\\
943	0.0237500374346382\\
944	0.0236714482841762\\
945	0.0221714536880881\\
946	0.0230063385606627\\
947	0.024182287616668\\
948	0.0229735295204136\\
949	0.0216459862449483\\
950	0.0213234157365605\\
951	0.0223700001690759\\
952	0.0222202949594248\\
953	0.0212769723063957\\
954	0.0212525451324836\\
955	0.0203676352007278\\
956	0.0204674230178625\\
957	0.0182633303002149\\
958	0.0210539600363973\\
959	0.0181484060983621\\
960	0.0186688942055753\\
961	0.0175781447148893\\
962	0.0180853261874745\\
963	0.0190851682623361\\
964	0.0189687056274579\\
965	0.018756144681447\\
966	0.0191964704176826\\
967	0.0184871441774703\\
968	0.0182600896055192\\
969	0.0156467163417346\\
970	0.0170803210537542\\
972	0.0149202583668284\\
973	0.0147210091167835\\
974	0.0169855077942884\\
975	0.0144778340127232\\
976	0.0155803411980742\\
977	0.0154673218889911\\
978	0.0141841241215843\\
979	0.0148662695744406\\
980	0.0147514704208334\\
981	0.0114788452733592\\
982	0.0115827097333749\\
983	0.0120383943751676\\
984	0.0114454911049506\\
985	0.0115728812181715\\
986	0.011563721021048\\
987	0.0114620987922081\\
988	0.012310691121229\\
989	0.0123161308379167\\
990	0.013500201872148\\
991	0.0129320745477344\\
992	0.0117408586979764\\
993	0.00995863317803014\\
994	0.0114671621020079\\
995	0.00889958904326704\\
996	0.0102248100504312\\
997	0.00950088370314006\\
998	0.0113759728642435\\
999	0.00958464983546037\\
1000	0.00837668668282276\\
1001	0.0080483345338962\\
1002	0.0117988803685876\\
1003	0.00915847656983715\\
1004	0.00984461522421043\\
1005	0.0109167031926063\\
1006	0.00915564133242697\\
1007	0.00972796486757943\\
1008	0.00930614309936573\\
1009	0.00753924781315618\\
1010	0.00743201232376123\\
1011	0.00713415811856066\\
1012	0.00837251217171797\\
1013	0.00667442587496225\\
1014	0.00772666422244583\\
1015	0.0082814990632869\\
1016	0.0056569961761852\\
1017	0.006850755187088\\
1018	0.00676638604159052\\
1019	0.00389387290374543\\
1020	0.00626624395863473\\
1021	0.00515043448967845\\
1022	0.0050309202488279\\
1023	0.00651715883805082\\
1024	0.00542947559870299\\
1025	0.00657720002232054\\
1026	0.00431629600916494\\
1027	0.00458032035521683\\
1028	0.00336517947971515\\
1029	0.00561675675089646\\
1030	0.00195167356764614\\
1031	0.00446222987011424\\
1032	0.00546332080739376\\
1033	0.00366325952927582\\
1034	0.00397916455494851\\
1035	0.00393950184115965\\
1036	0.00362358352936099\\
1037	0.00252756728787062\\
1038	0.00382873702301367\\
1039	0.00233044794367743\\
1040	0.00308755774835845\\
1041	0.00298517443911805\\
1042	0.003053505441585\\
1043	0.00346056939315531\\
1044	0.00441289617151597\\
1045	0.00365549735670356\\
1046	0.00196448475799116\\
1047	0.00290834306724719\\
1048	0.00242641648173958\\
1049	0.00129086960305358\\
1050	0.00354652666078437\\
1051	0.000814654267969672\\
1052	0.00208815377777682\\
1053	0.00179123462157804\\
1054	0.00262432039335181\\
1055	0.00212346120338225\\
1056	0.00115814459763897\\
1057	0.000343523449828353\\
1058	0.000668183932475586\\
1059	0.000845321680117195\\
1060	0.000771450197134982\\
1061	0.000991918994259322\\
1062	0.00241150286024094\\
1063	-0.000648836183700041\\
1064	0.00121068492762788\\
1065	0.000866176584167988\\
1066	-0.00058106047936235\\
1067	-0.00122010045197385\\
1068	-0.000330058667259436\\
1069	0.00170715267699961\\
1070	0.000189672143278585\\
1072	-0.00116289261723068\\
1073	0.000473905103490324\\
1074	-0.00184023508609243\\
1075	-0.000525918247831214\\
1076	-0.000538283737796519\\
1077	7.84341407324973e-05\\
1078	-0.000110412343701682\\
1079	0.000269264378175649\\
1080	-0.000439346214761827\\
1081	-0.000814895856137809\\
1082	0.000962745110200558\\
1083	-5.97963642121613e-05\\
1084	8.05667973509117e-05\\
1085	-0.00149718520083297\\
1086	0.000133805456016489\\
1087	-0.00127581298193036\\
1088	-0.000263766726220638\\
1089	-0.000365438332892154\\
1090	-0.00210069363060938\\
1091	0.00134771983584869\\
1092	-0.00102813144553693\\
1093	-0.00180226510292414\\
1094	-0.00179535682127607\\
1095	0.0014817252820194\\
1096	-0.000433113670624152\\
1097	0.000653282773782848\\
1098	0.00158037416599655\\
1099	-0.0008409984257014\\
1100	-0.00109321774925775\\
1101	-0.0016175502751139\\
1102	-0.00122630493729048\\
1103	-0.00159494415652262\\
1104	-0.000870160802833198\\
1105	-0.000894753819011385\\
1106	-0.000212826073493488\\
1107	0.00082100366830673\\
1108	-0.000212613034818787\\
1109	-0.00148916525313325\\
1110	-1.61516657044558e-05\\
1111	-0.000970442901916613\\
1112	-0.000701071609682913\\
1113	-0.0018213907626432\\
1114	-0.00060334325689837\\
1115	-0.00176145422142326\\
1116	-6.91473715050961e-05\\
1117	0.00021373501567723\\
1118	0.000230768280971461\\
1119	-0.00222610000491841\\
1120	0.00108979546962473\\
1121	-0.00181675708518014\\
1122	-0.000198164592802641\\
1123	-0.000553803623688509\\
1124	0.000384104162549193\\
1125	-0.00137802744211513\\
1126	4.50004961294326e-05\\
1127	-0.00299107264186205\\
1128	-0.00313918609936081\\
1129	-0.00113160360228903\\
1130	-0.00102893276607574\\
1131	-0.00042192402679575\\
1132	-0.000472615570288326\\
1133	-0.00224974780553566\\
1134	0.0005418211082997\\
1135	-0.00460919039164764\\
1136	-0.00119662912766216\\
1137	-0.00149639901292176\\
1138	-0.00191533627116769\\
1139	-0.00276257445352712\\
1140	-0.000936844800889958\\
1141	-0.0013354917068682\\
1142	-0.000109602379097851\\
1143	-0.00213069963479029\\
1144	-1.18280399874493e-05\\
1145	0.00111445165089208\\
1146	0.000434456935863636\\
1147	0.000280074505099037\\
1148	-0.00197711495957265\\
1149	-0.000743444864610865\\
1150	-0.00224906595758512\\
1151	-0.00172834485670137\\
1152	-0.000528563646184921\\
1153	-0.00230355769031121\\
1154	-0.000861227018276622\\
1155	-0.000819744239606734\\
1156	-7.52449855099258e-05\\
1157	-0.000921834894597851\\
1158	-0.00188216809965525\\
1159	-0.00196299940444078\\
1160	-0.000804739435352531\\
1161	-0.00363990405958248\\
1163	-0.00185446251998655\\
1164	-0.00360686783324127\\
1165	-0.00306182007352618\\
1166	-0.00194765540186381\\
1167	-0.00221983450228436\\
1168	-0.00200206422209703\\
1169	-0.00202824833468185\\
1170	-0.00156849075710852\\
1171	-0.000433252607535906\\
1172	-0.00289450010222936\\
1173	-0.00164660720042775\\
1174	-0.000183573780304869\\
1175	-0.00279612765166348\\
1176	-0.00171175153877812\\
1177	-0.00161116977119491\\
1178	-0.00184547224466769\\
1179	-0.00187489597192325\\
1180	-0.00111014260664888\\
1181	-0.00107962384026905\\
1182	0.000934098334028022\\
1183	-0.00203823028073202\\
1184	-0.000462371943285689\\
1185	-0.00017892378605211\\
1186	-0.000576162368815858\\
1187	-0.00148442476120181\\
1188	0.0002717262641454\\
1189	-0.00102842323371988\\
1190	-0.000602257684931828\\
1191	-0.00112048105529539\\
1192	-0.00367907406189261\\
1193	-0.00339848275802979\\
1194	-0.00117433925720434\\
1195	-0.00195856778032066\\
1196	-0.00251379062956403\\
1197	-0.00026128756644539\\
1198	-0.00069220555838001\\
1199	-0.0025639818018135\\
1200	-0.000837926281974433\\
1201	-0.00496860859561821\\
1202	-0.00517943475028915\\
1203	-0.00405341231066814\\
1204	-0.000648343011334873\\
1205	-0.00190982499475467\\
1206	-0.00157567840210504\\
1207	-0.0021200194416906\\
1208	-9.71719753124489e-05\\
1209	-0.000502229632047602\\
1210	-0.00164694471868643\\
1211	-0.000985372121704131\\
1212	-0.00145978433010896\\
1213	-0.00114851600960719\\
1214	-0.0016812246472\\
1215	-0.00172901089035804\\
1216	-0.00101844647224425\\
1217	-0.00190863287298271\\
1218	-0.00157707737321289\\
1219	-0.00345995052725812\\
1220	-0.000190048180911617\\
1221	-0.000893174978045863\\
1222	1.59547159910289e-05\\
1223	-0.00209407208149059\\
1224	-0.0024042944401117\\
1225	0.00120226952435587\\
1226	-0.00104080838923437\\
1227	-0.00132237278285174\\
1228	-0.00287776167238007\\
1229	-0.00141527076971215\\
1230	-0.00329648824799733\\
1231	-0.00105928273137579\\
1232	-0.00313028265418325\\
1233	-0.0015997096315914\\
1234	-0.00194439317465367\\
1235	-0.00254026170387078\\
1236	-0.00157557160673605\\
1237	-0.00308659488541707\\
1238	-0.00159531729514129\\
1239	-0.0010027944651938\\
1240	-0.00266963884723737\\
1241	-0.00237742621811776\\
1242	-0.00267042591076461\\
1243	-0.00409561900073641\\
1244	-0.00188812459941801\\
1245	-0.00154958595339849\\
1246	-0.00301975128490994\\
1247	-0.00118074340321073\\
1248	-0.00134089659263736\\
1249	-0.00131888981877637\\
1250	-0.00289410366553966\\
1251	-0.000774802680552966\\
1252	-0.000242502465425787\\
1253	-0.000732716290258395\\
1254	-0.00187923852763561\\
1255	-0.00178624333170774\\
1256	-0.00323836316124471\\
1257	-0.00315143626107783\\
1258	-0.00405767428583204\\
1259	-0.00361339929236237\\
1260	-0.00282450746112772\\
1261	-0.00168372170628572\\
1262	-0.00355775986895424\\
1263	-0.00138895002942263\\
1264	-0.00454850990558953\\
1265	-0.00179445817047963\\
1266	-0.00240965427337869\\
1267	-0.00193229567821618\\
1268	-0.00429404345595685\\
1269	-0.00152658655792948\\
1270	-0.00408653291515293\\
1271	-0.00284400144914798\\
1272	-0.00196098849642112\\
1273	-0.00341371580725536\\
1274	-0.00212879834725754\\
1275	-0.00266775053205492\\
1276	-0.00207057127431653\\
1277	-0.00139521920959851\\
1278	-0.0032656299770224\\
1279	0.000238061239997478\\
1280	-0.00235633876877728\\
1281	-0.00143097704381034\\
1282	-0.00198669714700372\\
1283	-0.00178355845741862\\
1284	-0.000155248050532464\\
1285	-0.00180393743835339\\
1286	-0.00252329749810087\\
1287	-0.00185854449182443\\
1288	-0.00183728823958518\\
1289	-0.00141855567426319\\
1290	-0.00256899741566485\\
1291	-0.00358000391270252\\
1292	-0.00131337216953398\\
1293	-0.00139653499172709\\
1294	-0.00305262781557758\\
1295	-0.00218187025416228\\
1296	-0.00422411398085387\\
1297	-0.00212582525864491\\
1298	-0.00211453619817803\\
1299	-0.00262741033156999\\
1300	-0.00421476715814606\\
1301	-0.00086631084354849\\
1302	-0.00112406103448848\\
1303	-0.00197787768161106\\
1304	-0.00203529942473324\\
1305	-0.00227447638803824\\
1306	-0.00281294203023208\\
1307	-0.00297830724525738\\
1308	-0.0019097137665085\\
1309	-0.0029754455508737\\
1310	-0.000752288236299137\\
1311	-0.00313967866190978\\
1312	-0.00131481414132395\\
1313	-0.00350387564594712\\
1314	-0.000905515546946845\\
1315	-0.00272946305108235\\
1316	-0.0011870103264755\\
1317	-0.00124628792309522\\
1318	-0.00313036941179234\\
1319	-0.00311831464523493\\
1320	-0.00287080763882841\\
1321	-0.00372301745665027\\
1322	-0.00340724166403561\\
1323	-0.00419851683022898\\
1324	-0.00188184550779624\\
1325	-0.00373468111092734\\
1326	-0.00167169495080088\\
1327	-0.00280661049146147\\
1328	-0.00254100392044165\\
1330	-0.00143618730453454\\
1331	-0.00422366094880999\\
1332	-0.00163293001696729\\
1333	-0.00175153131522165\\
1334	-0.00388352477921217\\
1335	-0.00324888904151521\\
1336	-0.00198883743973965\\
1337	-0.00213547701537209\\
1338	-0.0024361875782688\\
1339	-0.00309063933491416\\
1340	-0.0014280552056789\\
1341	-0.00198180748247978\\
1342	-0.00344456017137418\\
1343	-0.0021761226084891\\
1344	-0.00169590322821023\\
1345	-0.0038850561761592\\
1346	-0.00283530522528963\\
1347	-0.00230697933056945\\
1348	-0.00195891470025344\\
1349	-0.00269691435892128\\
1350	-0.00318652952000775\\
1351	-0.000713641813263166\\
1352	-0.000749630078871633\\
1353	-0.00324115473449638\\
1354	-0.00226471277960627\\
1355	-0.000535654314262501\\
1356	-0.00199772875748749\\
1357	-0.00151472465699953\\
1358	-0.00287404164646432\\
1359	-0.0023319751830968\\
1360	-0.00261487712919006\\
1361	-0.000434129488894541\\
1362	-0.00101998029731476\\
1363	-0.00347778238960927\\
1364	-0.00263774372933767\\
1365	-0.0034006068913186\\
1366	0.000102073928928803\\
1367	3.06351837480179e-05\\
1368	-0.000174062547557696\\
1369	-0.00109091444528531\\
1370	-0.00102906180086393\\
1371	-0.00175410540555276\\
1372	-0.000276118952115212\\
1373	-0.00291291835469565\\
1374	-0.00320404034823696\\
1375	-0.0018001426765295\\
1376	-0.00162890865271947\\
1377	-0.000255775775258371\\
1378	-0.00210829435582127\\
1379	-0.000506533937596032\\
1380	0.00121916876696559\\
1381	0.00144191595450138\\
1382	-0.000846195073563649\\
1383	-0.000272693097258525\\
1384	-0.00165940580927781\\
1385	-0.000445465953589519\\
1386	0.00106513044011081\\
1387	-0.000546958685845311\\
1388	-0.000858964323242617\\
1389	0.000126556554050694\\
1390	-0.00171063695006524\\
1391	0.00101571220602636\\
1392	-0.00117376318803508\\
1393	-0.000599915227439851\\
1394	0.00013269051169118\\
1396	-0.000624438819841089\\
1397	-0.000528438501078199\\
1398	0.000256489741559562\\
1399	0.0024003924063436\\
1400	0.00142610711691304\\
1401	0.00149852601202838\\
1402	-0.001712204655405\\
1403	4.601389855452e-05\\
1404	-0.000450525765700149\\
1405	0.00192480333521416\\
1406	-0.000707674574641715\\
1407	0.001844973175821\\
1408	0.00197668682267249\\
1409	0.00274632199284497\\
1411	-0.000595747249462875\\
1412	-0.000686356887399597\\
1413	0.000927730750390765\\
1414	0.000561040143338687\\
1415	0.000529141661218091\\
1416	0.000845760184347455\\
1417	0.000688597041062167\\
1418	-0.000391370826491766\\
1419	-0.000429839283015099\\
1420	0.00315193314872886\\
1421	-0.000429457756808915\\
1422	0.000170808020357072\\
1423	0.000444252507577403\\
1424	0.000539063209544111\\
1425	-0.00145099996348108\\
1426	2.85417411305389e-05\\
1427	-0.000265026627857878\\
1428	-0.00177856270693155\\
1429	0.000106592475276557\\
1430	-0.00181073106591612\\
1431	-0.00178769891249431\\
1432	0.000515884813694356\\
1433	0.000654871350889152\\
1434	-0.00100739993740717\\
1435	5.91402833833854e-05\\
1436	-0.00134157725142359\\
1437	-0.00135322007349714\\
1438	-0.00339945145697129\\
1439	-0.002031061884054\\
1440	-0.00244454861626764\\
};
\addlegendentry{$x_{1,3}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.0486258608268599\\
1	0.0488764214735511\\
2	0.0492560551576844\\
3	0.0485062871243827\\
4	0.0530544447015018\\
5	0.0549666454355702\\
6	0.0556508778902298\\
7	0.0541633082214048\\
8	0.0560778682645378\\
9	0.0533109422424332\\
10	0.0522014434920948\\
11	0.0486650780615037\\
12	0.0454781759785874\\
13	0.042130847294402\\
14	0.0403554896947753\\
15	0.0379508973194334\\
16	0.0378514110213928\\
17	0.0383966179401796\\
18	0.0383899854825813\\
19	0.0428282420600681\\
20	0.0412804307404713\\
21	0.0418962383794224\\
22	0.0405888757898083\\
23	0.0391091424151\\
24	0.0357810130517464\\
25	0.0349194692937544\\
26	0.0309233377438431\\
27	0.0289783237751635\\
28	0.0277901565564207\\
29	0.0263788045533602\\
30	0.0294113858105902\\
31	0.0282651306449679\\
32	0.0319383845044285\\
34	0.0309705624410981\\
35	0.0325506897688683\\
36	0.0297077459290449\\
37	0.0265128207740872\\
38	0.0238143398228203\\
39	0.0219226964816244\\
40	0.0194473167171054\\
41	0.0199431164021462\\
42	0.01858242495382\\
43	0.0169639158414157\\
44	0.0206757642538378\\
45	0.0209380554586005\\
46	0.0228387279134949\\
47	0.0234478714664874\\
48	0.0219995806417046\\
49	0.0216705007094333\\
50	0.0197610890168107\\
51	0.0184083452825234\\
52	0.0154581161557417\\
53	0.0133116726071876\\
54	0.0103818539430449\\
55	0.0113517278500694\\
56	0.00933913058838698\\
57	0.0111541626520193\\
58	0.0147220951289455\\
59	0.0153562583445819\\
60	0.0164333341276688\\
61	0.0167421637743246\\
62	0.0149376480244428\\
63	0.0148974354842721\\
64	0.0126878195703739\\
65	0.0101262849320847\\
66	0.0085405502093181\\
67	0.00707091914159719\\
68	0.00581477467562763\\
69	0.00590615247506321\\
70	0.00802836751336145\\
71	0.00821339639014695\\
72	0.010136274514025\\
73	0.00955106400260775\\
75	0.0121710117714429\\
76	0.00928631963734006\\
77	0.00832922297786354\\
78	0.00625921277060115\\
79	0.00372387698507737\\
80	0.00253654266998637\\
81	0.00253080334096012\\
82	0.00199386852204952\\
83	0.00361553109041779\\
84	0.00405542309158591\\
86	0.00536121878872109\\
87	0.00616281926363627\\
88	0.00602350780422967\\
90	0.00478009265316359\\
91	0.00320578170840236\\
92	0.000807365711352759\\
93	0.000557407526002862\\
94	0.000391280669873595\\
95	-0.000924143813563205\\
96	0.000732897546413369\\
97	0.000229139800239864\\
98	0.00144463013361928\\
99	0.00189050324115669\\
100	0.0034796812856257\\
101	0.00339675130703654\\
102	0.00409238421798364\\
103	0.00190512086328454\\
104	0.00015599467269567\\
105	0.000346531408695228\\
106	-0.00188112571026977\\
107	-0.00331992374799484\\
108	-0.00305738709312209\\
109	-0.00184984543284372\\
110	-0.00262152661230175\\
111	-0.00101831294614385\\
112	-0.000422905691266351\\
113	0.000829221141657399\\
114	0.00085666980953647\\
115	-0.00120073067591875\\
116	-0.00196859595121168\\
118	-0.0041617687093094\\
119	-0.00441688283490294\\
120	-0.00509157896453871\\
121	-0.00754737389615912\\
122	-0.00551176905446482\\
123	-0.00635294075505044\\
124	-0.00471414402386472\\
125	-0.00156561384414999\\
126	-0.00355483800490219\\
127	-0.0019704514318164\\
128	-0.00189074643685672\\
129	-0.00443498924369123\\
130	-0.00564186398901256\\
131	-0.00720544211935703\\
132	-0.00624732258916083\\
133	-0.00687795537874081\\
134	-0.00820178617982492\\
135	-0.00880322500916009\\
136	-0.00800957984847628\\
137	-0.00629904374909529\\
138	-0.0068833298626032\\
139	-0.00501665867068368\\
140	-0.0043993108495215\\
141	-0.00605216282883703\\
142	-0.00548278781889167\\
143	-0.00522249695336541\\
144	-0.00785857915229826\\
145	-0.00674822327255242\\
146	-0.00845224484851315\\
147	-0.0077005351513435\\
148	-0.00925928703600221\\
149	-0.00915004950843468\\
150	-0.00736901339018914\\
151	-0.00478652641186272\\
152	-0.00842505267200977\\
153	-0.00398363239924038\\
154	-0.0071924380629298\\
155	-0.00895693926850072\\
156	-0.006449132080661\\
157	-0.00941380268545799\\
158	-0.00975073122958747\\
159	-0.0084309408430272\\
160	-0.0101368834129971\\
161	-0.0098261442999501\\
162	-0.0101774993402159\\
163	-0.00976705791435961\\
164	-0.00803926068715555\\
165	-0.00779337826543269\\
166	-0.00924493310981234\\
167	-0.00848925309492188\\
168	-0.00734586212456634\\
169	-0.0082030737517016\\
170	-0.00871541697506473\\
171	-0.00844626078651345\\
172	-0.00739037400398956\\
173	-0.00989505600068696\\
174	-0.00961790418705277\\
175	-0.0102260214482612\\
176	-0.00968883840619128\\
177	-0.0102733863714093\\
178	-0.00764375448125065\\
179	-0.0071718994170169\\
180	-0.00928484821292841\\
181	-0.0102318279373321\\
182	-0.00814443877357007\\
183	-0.0102902438779893\\
184	-0.00981436554297943\\
185	-0.00998025007697834\\
186	-0.0112886120332405\\
187	-0.0104574703298113\\
188	-0.00992836642171824\\
189	-0.0119920475419804\\
190	-0.012123782233175\\
191	-0.00878826323651083\\
192	-0.0121673201074373\\
193	-0.0146810391529471\\
194	-0.0150575053501143\\
195	-0.015807161490784\\
196	-0.0180026245391218\\
197	-0.0152974427892332\\
198	-0.017203568224204\\
199	-0.0175740751187732\\
200	-0.0167940019402977\\
201	-0.017829218567158\\
202	-0.0159427849221174\\
203	-0.017395905988451\\
204	-0.0150210900962975\\
205	-0.0178588055680393\\
206	-0.0179844053695888\\
207	-0.019072938869158\\
208	-0.0179257281149603\\
209	-0.0207893172359945\\
210	-0.0228865610949924\\
211	-0.0236535801079754\\
212	-0.0254559732891266\\
213	-0.025161102644006\\
214	-0.0249798332718001\\
215	-0.0264687160781705\\
216	-0.0237465153388712\\
217	-0.0226543543146818\\
218	-0.0234987926078247\\
219	-0.0224184701926333\\
220	-0.0232969370013052\\
221	-0.0254560142370792\\
223	-0.0257743000418031\\
224	-0.030539254146106\\
225	-0.0309350457544042\\
226	-0.0320123974845501\\
227	-0.0317397379105842\\
228	-0.0309808115773649\\
229	-0.0303738892100682\\
230	-0.0301889485690481\\
231	-0.0296029309295136\\
232	-0.0300242185244315\\
233	-0.0293756303356076\\
234	-0.0304736653981763\\
235	-0.0312040466715189\\
236	-0.0325495913168652\\
237	-0.0322168557731857\\
238	-0.0338248152509095\\
239	-0.034513345952746\\
240	-0.0341966103776485\\
241	-0.0346712738366932\\
242	-0.0370338732641358\\
243	-0.0344272884435668\\
244	-0.0349739319945002\\
245	-0.0353798729927348\\
246	-0.0347734885951922\\
247	-0.0354119944131526\\
248	-0.0354257667665934\\
249	-0.0348556678072782\\
250	-0.0362616495117436\\
251	-0.0354029933223501\\
252	-0.0375897525082109\\
253	-0.0363422404675475\\
254	-0.040144803492467\\
255	-0.0384480825134688\\
256	-0.0391279890227452\\
257	-0.0385435306527597\\
258	-0.036862761286784\\
259	-0.0368763874128035\\
260	-0.0358225596532975\\
261	-0.0380200121344387\\
262	-0.0375579130356982\\
263	-0.0407562825625973\\
264	-0.0396277040842961\\
265	-0.0415473515802205\\
266	-0.0410313663182933\\
267	-0.0408798297023623\\
268	-0.0404593405392006\\
269	-0.0396967417302676\\
270	-0.0387512198306013\\
271	-0.0396334083827696\\
272	-0.041424708022987\\
273	-0.0404380690793005\\
274	-0.0386816605339391\\
275	-0.0405491064018406\\
276	-0.0420985237619789\\
277	-0.0409506606804371\\
278	-0.0411872721776945\\
279	-0.0408204306304469\\
280	-0.0397468174228379\\
281	-0.0401992800784683\\
282	-0.0393964239597153\\
283	-0.0398681037586357\\
284	-0.0398859204121891\\
285	-0.0404473566607066\\
286	-0.0414988978811834\\
287	-0.0402210344389005\\
288	-0.0425713300601274\\
289	-0.0418757482198089\\
290	-0.0416969940056333\\
291	-0.0406794173466096\\
292	-0.042020906782227\\
293	-0.0402029917850086\\
294	-0.0420510311907947\\
295	-0.0396825947555044\\
296	-0.0413928050231789\\
297	-0.0402535436494418\\
298	-0.038927980957169\\
299	-0.0410825472699798\\
300	-0.0424166034115387\\
301	-0.0391483136465922\\
302	-0.0414503598694864\\
303	-0.0430862211369458\\
304	-0.041494605159869\\
305	-0.0405744370521006\\
306	-0.0416004374230852\\
307	-0.0404663750691725\\
309	-0.0403762039297817\\
310	-0.0401344961367158\\
311	-0.0394770234743191\\
312	-0.0405358557291038\\
313	-0.0416967368112182\\
314	-0.0396858640046958\\
315	-0.039124988178628\\
316	-0.0401664689957215\\
317	-0.0402969977981229\\
318	-0.040598184956707\\
319	-0.0411613855785617\\
320	-0.0381409084711777\\
321	-0.0405643419830994\\
322	-0.0392743748705016\\
323	-0.0407761099002073\\
324	-0.0388769717301329\\
325	-0.0392512661203455\\
326	-0.0385080349510645\\
327	-0.039292998036899\\
328	-0.0387337336755991\\
329	-0.0385914629277977\\
330	-0.0393243139585593\\
331	-0.0367695682421072\\
332	-0.0397215999510081\\
333	-0.0362567589609171\\
334	-0.0393368927627762\\
335	-0.0361529906772375\\
336	-0.0371296675446047\\
337	-0.0357095530071092\\
338	-0.0361260580243652\\
339	-0.0376690257946848\\
340	-0.0373473686142916\\
341	-0.0346585495894942\\
342	-0.0334816560089166\\
343	-0.0372097696842957\\
344	-0.0339377234881795\\
345	-0.0336153313278373\\
346	-0.033066859297378\\
347	-0.0343909684186201\\
348	-0.0347519227677822\\
349	-0.0341328950494244\\
350	-0.0345284873021683\\
351	-0.0324856213751445\\
352	-0.033131147938775\\
353	-0.0330211294140099\\
354	-0.0317712808807755\\
355	-0.0319842389365022\\
356	-0.0306916493937024\\
357	-0.0308804831729503\\
358	-0.0291530801412136\\
359	-0.0318541631386324\\
360	-0.0301480389045992\\
361	-0.0295711346952885\\
362	-0.0304631811932268\\
363	-0.0319726647780953\\
364	-0.031728513373082\\
365	-0.0311692754344222\\
366	-0.0306942396318846\\
367	-0.0305923876446741\\
368	-0.0286928753687334\\
369	-0.0302713187761583\\
370	-0.0281278097556878\\
371	-0.029398472186358\\
372	-0.027973137449635\\
373	-0.0276756586151805\\
374	-0.0302617265356275\\
375	-0.0285315457765591\\
376	-0.029579570011947\\
377	-0.0279384810353349\\
378	-0.0280751066270568\\
379	-0.0286387284720604\\
380	-0.0284312793637582\\
381	-0.0284402714898988\\
382	-0.0298291279468685\\
383	-0.0306907564374796\\
384	-0.0263593446004506\\
385	-0.0280556067077669\\
386	-0.0274604947346688\\
387	-0.0283827694970569\\
388	-0.026140148864215\\
389	-0.0271482602811375\\
390	-0.0256250245745377\\
391	-0.0262316711919084\\
392	-0.0252669867418263\\
393	-0.0264501528342862\\
394	-0.0270791991908936\\
395	-0.0257686801285217\\
396	-0.0266921913305396\\
397	-0.0241455021121055\\
398	-0.0248732193267642\\
399	-0.0242163407356202\\
400	-0.0244004160283566\\
401	-0.0239690538569448\\
402	-0.0246170460727626\\
403	-0.0241270248641285\\
404	-0.0246359854079401\\
405	-0.023111778292332\\
406	-0.0227867255991896\\
407	-0.0219499544944028\\
408	-0.0224483784893437\\
409	-0.020376067930556\\
410	-0.0220333189076882\\
411	-0.0203266400239954\\
412	-0.0233473099856383\\
413	-0.0202794135345812\\
414	-0.0198768379184457\\
415	-0.0221203478049574\\
416	-0.0201309683948239\\
417	-0.0196267956634983\\
418	-0.0215514681387958\\
419	-0.0195657987869708\\
420	-0.021866835460969\\
421	-0.0190416977018231\\
422	-0.0201216152845518\\
423	-0.0169698942761443\\
424	-0.018180141690209\\
425	-0.0190529487217646\\
426	-0.0202290714219089\\
427	-0.0201748102845158\\
428	-0.0188787220436097\\
429	-0.0184919479543169\\
430	-0.0173511089678868\\
431	-0.0182620736861736\\
432	-0.017653202467045\\
433	-0.0167243994551427\\
434	-0.0175373775559819\\
435	-0.0160632475360671\\
436	-0.0194533261003471\\
437	-0.016069019208544\\
438	-0.0167428909578575\\
439	-0.0160340037216429\\
440	-0.0151935333317397\\
441	-0.0162094314075603\\
442	-0.0150882428606565\\
443	-0.0159475419582122\\
444	-0.0160510944815542\\
445	-0.0146185182197769\\
446	-0.0143639938155502\\
447	-0.0150561610457771\\
448	-0.0136105714925634\\
449	-0.013196294400359\\
450	-0.0130218007943768\\
451	-0.0138071536471216\\
452	-0.0123730841728502\\
453	-0.0122234566888437\\
454	-0.0108746667749529\\
455	-0.0133656204147883\\
456	-0.0107657145235862\\
457	-0.0118326549511494\\
458	-0.0127016759947765\\
459	-0.014312342285848\\
460	-0.0131541109701629\\
461	-0.0125773207282691\\
462	-0.0156576191241129\\
463	-0.0162800927712397\\
464	-0.0171535627287085\\
465	-0.016746797384485\\
466	-0.0195007657525821\\
467	-0.0195141963413334\\
468	-0.0183722742606278\\
469	-0.0183659903716489\\
470	-0.017574711915131\\
471	-0.0156553758722566\\
473	-0.0188588487458219\\
474	-0.0175596579279045\\
475	-0.0169998914639109\\
476	-0.0193654718782454\\
477	-0.0200181383713698\\
478	-0.0229971729452245\\
479	-0.0231272076216555\\
480	-0.0249339175361456\\
481	-0.0254599036832133\\
482	-0.0266153928089352\\
483	-0.025255785742047\\
484	-0.0253069178104397\\
485	-0.0240021916392834\\
486	-0.024636078937192\\
487	-0.0244573463514826\\
488	-0.0256664931403066\\
489	-0.0242249728726165\\
490	-0.0267645363419433\\
491	-0.0265613177837167\\
492	-0.0265954148510446\\
493	-0.0282960064550934\\
494	-0.0303818685663373\\
495	-0.0297872401790755\\
496	-0.0309976621886108\\
498	-0.0297491547682966\\
499	-0.0302296089002994\\
500	-0.0295175521121109\\
501	-0.0266383840184972\\
502	-0.0300126340309816\\
503	-0.0299087207581579\\
504	-0.0303221823844524\\
505	-0.0326322615303525\\
506	-0.0335306213369222\\
507	-0.0354305717949046\\
508	-0.0341142855365888\\
509	-0.0329244962388202\\
510	-0.0334512130484654\\
511	-0.0347980454678236\\
512	-0.0345932569080105\\
513	-0.0340244703202188\\
514	-0.0343718657472891\\
515	-0.0326862195108788\\
516	-0.0348235636067784\\
517	-0.0347200663593412\\
518	-0.0359041919950869\\
519	-0.0357402045888193\\
520	-0.0349790657364792\\
521	-0.0360381773341487\\
522	-0.0353055661189501\\
523	-0.0366793443847655\\
524	-0.0369482485941717\\
525	-0.0392461323319822\\
527	-0.037113078269158\\
528	-0.0389227037862838\\
530	-0.036830011240454\\
531	-0.0372337040373623\\
532	-0.0399157757697139\\
533	-0.0378487641605716\\
534	-0.0408600452387873\\
535	-0.040207267105643\\
536	-0.0393672136951864\\
537	-0.0413213294571051\\
538	-0.0400944641000933\\
539	-0.0417435864262643\\
540	-0.0385794470537348\\
541	-0.0397266129057243\\
542	-0.04145981683223\\
543	-0.0411997877622525\\
544	-0.0398327622644956\\
545	-0.039084000015464\\
546	-0.0407487914565081\\
547	-0.0385866350479773\\
548	-0.0403534434094581\\
549	-0.0422103893945405\\
550	-0.0412421637267926\\
551	-0.0410687317012162\\
552	-0.0407589395094874\\
553	-0.042159735807445\\
554	-0.0407916937851951\\
555	-0.0396317206095773\\
556	-0.0377426884679153\\
557	-0.0409513651495672\\
558	-0.0414708947121198\\
559	-0.0396568416972514\\
560	-0.0424178060459326\\
561	-0.0413428757287875\\
562	-0.0428981880966148\\
563	-0.0401750386192816\\
564	-0.0415454867379594\\
565	-0.0420566464188141\\
566	-0.041038637345082\\
567	-0.0409727421726984\\
568	-0.0397804627993992\\
569	-0.0416192566099198\\
570	-0.0424848597565415\\
571	-0.0425007807780275\\
572	-0.0396753843062925\\
573	-0.0416308279529858\\
574	-0.0417399030841352\\
575	-0.0403031205098614\\
576	-0.0394179437580533\\
577	-0.0408640641378497\\
578	-0.040912416701758\\
579	-0.0412813240461674\\
580	-0.0414966622001884\\
581	-0.0369878099256766\\
582	-0.0407647725933202\\
583	-0.0400307515878922\\
584	-0.0400723724073941\\
586	-0.0420212203921437\\
587	-0.0404459652145306\\
588	-0.0384215880465035\\
589	-0.0392460001187374\\
590	-0.0392415608964711\\
591	-0.0365026579029291\\
592	-0.0393099657783296\\
593	-0.038697794343534\\
594	-0.0376106852049816\\
595	-0.0369720040139327\\
596	-0.0366229107689833\\
597	-0.0385735470397321\\
598	-0.0370405992505312\\
600	-0.0389089341879298\\
601	-0.0351878608350944\\
602	-0.0376517328818409\\
603	-0.0366998924287145\\
604	-0.035458466719092\\
605	-0.0344122210165096\\
606	-0.0330929737888255\\
607	-0.0359023723656264\\
608	-0.0336972650934513\\
609	-0.0330295572434807\\
610	-0.0308695412011275\\
611	-0.0291857733482175\\
612	-0.0285421465152922\\
613	-0.027125104711331\\
614	-0.0239108679752462\\
615	-0.0231289468085834\\
616	-0.0217870165627119\\
617	-0.0192002137532654\\
618	-0.0198967767514659\\
619	-0.0175792377103789\\
620	-0.0197847206986808\\
621	-0.0208425857849761\\
622	-0.0213787324082659\\
623	-0.0192939749485959\\
624	-0.0192885057492731\\
625	-0.0161535425256716\\
626	-0.0155612677303907\\
627	-0.0130862416649506\\
628	-0.00864954368421422\\
629	-0.00549487361104184\\
630	-0.00440067934255239\\
631	-0.001662882518076\\
632	-0.00173606920066049\\
633	0.000772376077975423\\
634	-0.000293384037831856\\
635	-0.000455033883326905\\
636	-0.00297729667181557\\
637	-0.00368476965445552\\
638	-0.0029919212436198\\
639	-0.00209826196942231\\
640	0.00146040910044576\\
641	0.00391410736801845\\
642	0.00503278570522525\\
643	0.00936556683359413\\
644	0.0121307988081298\\
645	0.0125701046613358\\
646	0.0164577012358222\\
647	0.0160073305692094\\
648	0.0151807911620381\\
649	0.0147085750509177\\
650	0.0139778539160034\\
651	0.0118898673777039\\
652	0.0123644853417773\\
653	0.0134802675074752\\
654	0.0164442543339192\\
655	0.0177383012512564\\
656	0.0199577785349447\\
658	0.0259794504117963\\
659	0.0269651387022805\\
660	0.0304677420474491\\
661	0.0269271065619705\\
662	0.0285881359855011\\
663	0.0288906810149001\\
664	0.0271828577563156\\
665	0.0260073844569888\\
666	0.0268828267473964\\
667	0.0286135649337211\\
668	0.0293950508043963\\
669	0.0318872674918111\\
670	0.0337403363387239\\
671	0.0346191255762278\\
672	0.0386278792457233\\
673	0.0371896612243745\\
674	0.0381555299745742\\
675	0.0383376745521673\\
676	0.0399059560245405\\
677	0.0376321635524164\\
678	0.0375676669436871\\
679	0.0403133208060353\\
680	0.0376724612697217\\
681	0.0391394660584865\\
682	0.0404645029909716\\
683	0.0435728376910447\\
684	0.0454998834516118\\
685	0.0444680303130554\\
686	0.0451444271739092\\
687	0.0476062617231037\\
688	0.0469218087955596\\
689	0.0473001384982581\\
690	0.0465787116083902\\
691	0.046683090700526\\
692	0.0482251667633591\\
693	0.0476754363064629\\
694	0.0488131915271879\\
695	0.0512155614485437\\
696	0.0508517175499037\\
697	0.051967720375842\\
698	0.0513385061826739\\
699	0.052970461733139\\
700	0.0531039912398228\\
701	0.0528524551957616\\
702	0.0546647190681142\\
703	0.0531161699923359\\
704	0.0531941496728905\\
705	0.0537407140147934\\
706	0.0522315202399568\\
707	0.0540952739688692\\
708	0.0556157620228532\\
709	0.0570569014223565\\
710	0.0578339494238662\\
711	0.0570279497585489\\
712	0.0598834379695745\\
713	0.0555509736623208\\
714	0.0576735401109545\\
715	0.0548598322670841\\
716	0.0571405697994578\\
717	0.0550555488657665\\
718	0.0561700699145149\\
719	0.0577384975454152\\
720	0.0556084093116169\\
721	0.0582998711845448\\
722	0.0568536033433702\\
723	0.0583797098893228\\
724	0.0589180938741265\\
725	0.059178767068488\\
726	0.059635510408043\\
727	0.0574052751326235\\
728	0.0568392371226309\\
729	0.0583119324410291\\
730	0.0589094890399338\\
731	0.0577094970317376\\
732	0.057691392827337\\
733	0.0592502569427324\\
734	0.0593529445457079\\
735	0.0597774995915188\\
736	0.059791328355459\\
737	0.0605652082228971\\
738	0.0602950600555232\\
739	0.0612425247486499\\
740	0.0595261855610261\\
741	0.058224170187259\\
742	0.0594198540884463\\
743	0.0584042271630096\\
744	0.0567644755458332\\
745	0.0590523826208482\\
746	0.0573318093947819\\
747	0.0583520725053859\\
748	0.0567060014848266\\
749	0.061065350384979\\
750	0.0593392925477474\\
751	0.0584400901118443\\
752	0.0590457702712683\\
753	0.0599352012905001\\
754	0.0592752364693752\\
755	0.057985811836943\\
756	0.0581356757718368\\
757	0.0572205343748919\\
758	0.0559728431974236\\
759	0.0551845276625045\\
760	0.0548421377291106\\
761	0.0550927259466789\\
762	0.0558333537012459\\
764	0.0581906858712955\\
765	0.0570403226422513\\
766	0.0586239507226765\\
767	0.0565547747908113\\
768	0.0558084164085813\\
769	0.0565498347298217\\
770	0.0566567588530233\\
771	0.0558719510793253\\
772	0.0529895972247232\\
773	0.0546031342662445\\
774	0.0532592122492588\\
775	0.0534306602526158\\
776	0.0526159281710079\\
777	0.0539270930776183\\
778	0.0547999067500768\\
779	0.0520280746152366\\
780	0.0525742123866166\\
781	0.0500908766139219\\
782	0.0526799620370184\\
783	0.0494985814332267\\
784	0.0499815637592746\\
785	0.0482439275622255\\
786	0.0513610999162211\\
787	0.0508496306349571\\
788	0.050662575011529\\
789	0.0527235058432325\\
790	0.0509515968158212\\
791	0.0501282825805447\\
792	0.0491399392356016\\
793	0.0509225876210166\\
794	0.0504853095790168\\
795	0.0481767795597534\\
796	0.0485407133103308\\
797	0.0477779010450377\\
798	0.0473480550242584\\
799	0.045203256446257\\
800	0.0467205531283525\\
801	0.0474949657821071\\
802	0.0474150782272318\\
803	0.046931319836176\\
804	0.0462720282109785\\
805	0.0464277309692989\\
806	0.0437737569270666\\
807	0.0474645096410313\\
808	0.0446852408745144\\
810	0.0441523605668408\\
811	0.0440258275625638\\
812	0.0431331555305405\\
813	0.0420649001039237\\
814	0.0437136988659859\\
815	0.0432732834501621\\
816	0.0438605246854422\\
817	0.0442103130747\\
818	0.0441660793649135\\
819	0.0428259131319919\\
820	0.0427104819229953\\
821	0.0423474705821718\\
822	0.041147063016524\\
823	0.0406942434888151\\
824	0.0386624140669483\\
825	0.0407654574908065\\
826	0.0385731198671238\\
827	0.0404221234236957\\
828	0.0416974644585935\\
829	0.0401037377916964\\
830	0.0397101461237526\\
831	0.0379570109330416\\
832	0.0385760362771634\\
833	0.0368733845930365\\
834	0.0377978056981192\\
835	0.0381168060928303\\
836	0.0372044948464918\\
837	0.0356620838924755\\
838	0.0367652157781322\\
839	0.0334575579108787\\
840	0.0367061750573612\\
841	0.0344755725400319\\
842	0.035313884123525\\
843	0.0345058578006956\\
844	0.0343998419436957\\
845	0.0345501671879447\\
847	0.0330072593008026\\
848	0.0355242120390358\\
849	0.0324062020793008\\
850	0.0327882584272174\\
851	0.0311331044520102\\
852	0.0336853771730148\\
853	0.0309913769503964\\
854	0.0323144894618963\\
855	0.0322343462673871\\
856	0.0320303479018094\\
858	0.0330292682463096\\
859	0.0310166729645971\\
860	0.0317267263606027\\
861	0.0325687852675856\\
862	0.0296577574874846\\
863	0.0292432541546077\\
864	0.028551588547316\\
865	0.0276214152304419\\
866	0.0292486560749694\\
867	0.0285832013103118\\
868	0.0294906003150572\\
869	0.0292676507995111\\
870	0.0298715287128744\\
871	0.0291377026305781\\
872	0.0272999746548521\\
873	0.0283097832702879\\
874	0.0279140234927127\\
875	0.0273439666987088\\
876	0.0278285843285175\\
877	0.0274195500526275\\
878	0.0276093032946392\\
879	0.0261457356941719\\
880	0.0228522659035661\\
881	0.0233593563846171\\
882	0.0253223061615699\\
883	0.0240669781906035\\
884	0.0258817034448384\\
885	0.0243947017493156\\
886	0.0240015341230446\\
887	0.0234186087000126\\
888	0.0243175319290003\\
889	0.0243309627130657\\
890	0.0205829917288156\\
891	0.0221816125667829\\
892	0.0220912168072118\\
893	0.022253537415736\\
894	0.0196729316048732\\
895	0.0209453019533612\\
896	0.0197403672277687\\
897	0.0200322847545067\\
898	0.0196675764152587\\
899	0.0205334198292348\\
900	0.0204640827028015\\
901	0.0215320219456316\\
902	0.0211349598853303\\
903	0.0189739437694243\\
904	0.0199755819287475\\
905	0.0184587188296064\\
906	0.0171992015232263\\
907	0.0153351825113077\\
908	0.0190776714362073\\
909	0.018315273176313\\
910	0.0170959248221152\\
912	0.0194917602343594\\
913	0.0168663822187227\\
914	0.017416596904468\\
915	0.0169625463192915\\
916	0.0166505269780828\\
917	0.0166838325994831\\
918	0.017830857773788\\
919	0.0143281671689692\\
920	0.0153883250125091\\
921	0.0152433299199402\\
922	0.015610337413591\\
923	0.0151188340944373\\
924	0.0157754306812876\\
925	0.0156564325670843\\
926	0.0161361883710924\\
927	0.0173671394009034\\
928	0.0164570613533215\\
929	0.0147775607872518\\
930	0.0137588608306487\\
931	0.0143492196816624\\
932	0.0134550757741181\\
933	0.013540656757641\\
934	0.0124461677978616\\
935	0.0130773145713192\\
936	0.0143514485284868\\
937	0.0127397005801413\\
939	0.0147763920549551\\
940	0.010674415389758\\
941	0.0127056738335796\\
942	0.0127942693673049\\
943	0.0113945641030568\\
944	0.0102743028573968\\
945	0.00996127161010918\\
946	0.0111324388496996\\
947	0.0114392346126806\\
948	0.00976261793243793\\
949	0.0108303256702129\\
950	0.00891454418683679\\
951	0.0112770539028588\\
952	0.00979208134367582\\
953	0.00891664670484715\\
954	0.00795720186715698\\
955	0.00731197567006348\\
956	0.00716228153191878\\
957	0.00887527066470284\\
958	0.00712284230053228\\
959	0.00605372793665993\\
960	0.00838582860114911\\
962	0.00718345071459225\\
963	0.00896265326582579\\
964	0.00742735749690837\\
965	0.00574489920040833\\
966	0.00741581431952909\\
967	0.00641125675838339\\
968	0.00672188336648105\\
969	0.00580565518521325\\
970	0.00394841738921059\\
971	0.00671073846910986\\
972	0.00620844503714579\\
973	0.00550486509928305\\
974	0.00271779317608889\\
975	0.00676659157647919\\
976	0.00750598542094849\\
977	0.00730625515438987\\
978	0.00743186548152153\\
979	0.0072511554369612\\
980	0.00747422120889496\\
981	0.00864079633674919\\
982	0.00681564201522633\\
983	0.00688780560381019\\
984	0.00627648725594554\\
985	0.00744827362018441\\
986	0.00779620752541632\\
987	0.00890995211398149\\
988	0.0072362838063782\\
989	0.00852259212638273\\
990	0.00714169601451431\\
991	0.00739227218195992\\
992	0.00676422551146061\\
993	0.00586488260591977\\
994	0.00751506234360022\\
995	0.00725115084674144\\
996	0.00524287895837006\\
997	0.00504942382622176\\
998	0.00348291129716927\\
999	0.00427287162210632\\
1000	0.00450221932374006\\
1001	0.00643879563313021\\
1002	0.00435482893180961\\
1003	0.0078542077808379\\
1004	0.00404825990381141\\
1005	0.00496260868021636\\
1006	0.00601726101126587\\
1007	0.00448283200398691\\
1008	0.0041812265385488\\
1009	0.00201365444559087\\
1010	0.00277186935431928\\
1011	0.00257097779854121\\
1012	0.00510852949582841\\
1013	0.00334388898068028\\
1014	0.00318659354206829\\
1015	0.00201835823145302\\
1016	0.0037158335580898\\
1017	0.00390013515698229\\
1018	0.000926557041339038\\
1019	0.00409117439971851\\
1020	0.00571895703865266\\
1021	0.00354098647517276\\
1022	0.00243917579769004\\
1023	0.00375993901911897\\
1024	0.00320277684318171\\
1025	0.00311979989942301\\
1026	0.00415752068124675\\
1027	0.00382584164867694\\
1028	0.0037108299168267\\
1029	0.0042660501710543\\
1030	0.0031330961508047\\
1031	0.0039041170011842\\
1032	0.00403853986267677\\
1033	0.00401805189198967\\
1034	0.00281040176878378\\
1035	0.00284778599143465\\
1036	0.00225909762730225\\
1037	0.00297283449413044\\
1038	0.00240710121761367\\
1039	0.00396510756263524\\
1040	0.00217932090822615\\
1041	0.00325566663696009\\
1042	0.0023929197925554\\
1043	0.00269066587429734\\
1044	0.00334007252672563\\
1045	0.00300846802974775\\
1046	0.00172488052271547\\
1047	0.00174813851003819\\
1048	0.00203938256549918\\
1049	0.00289381764537211\\
1050	0.00213331290024144\\
1051	0.0015290502208245\\
1052	0.0031470219514631\\
1053	0.00321913600419066\\
1054	0.00116136970291336\\
1055	0.00106355151729076\\
1056	3.09310119064321e-05\\
1057	0.00264884115290442\\
1058	-0.00120425811337554\\
1059	9.26798202272039e-05\\
1060	0.00029900501681368\\
1061	0.00010777452939692\\
1062	0.00133157336540535\\
1063	-0.000130890074615309\\
1064	0.00284285477664525\\
1065	4.02448692966573e-05\\
1066	0.00211380829887275\\
1067	0.0017646012051955\\
1068	-0.000795314405422687\\
1069	0.0012706358916148\\
1070	0.00142231001086657\\
1071	0.000585314968020612\\
1072	-0.000839869697983886\\
1073	-0.000445148925564354\\
1075	0.00142587499453839\\
1076	7.83358948410751e-05\\
1077	-0.000258757943356613\\
1078	-0.000813560717460859\\
1080	0.000123966090541217\\
1081	-0.00113308601339668\\
1082	-0.0004401434994179\\
1083	-0.000750400387460104\\
1084	-0.000638444176274788\\
1085	-0.00220635213668174\\
1086	-0.000584514692491211\\
1087	-0.000623890377482894\\
1088	-0.00148657412501052\\
1089	-0.00222322610011361\\
1090	-0.000566928193620697\\
1091	0.00117490785601149\\
1092	-0.00112146956143988\\
1093	-0.000660205011627113\\
1094	-0.000551898715912102\\
1095	0.00141283331208797\\
1096	0.000642135164525826\\
1097	0.00137577412783685\\
1098	0.00191723312536851\\
1099	0.00149748156854912\\
1100	3.11646210775507e-05\\
1101	0.000371734551890768\\
1102	-0.000689814237148312\\
1103	0.0013974726464312\\
1104	7.18927294656169e-05\\
1105	0.00163044604823881\\
1106	0.002573856447043\\
1107	0.00186756490484186\\
1108	0.0035664175693455\\
1109	0.00375611373738138\\
1110	0.0015551588614926\\
1111	0.00124391102667687\\
1112	0.001938929967082\\
1113	0.000586322811614082\\
1114	0.0019216919615701\\
1115	0.00149543964289478\\
1116	0.00167433228261871\\
1117	0.000793327125620635\\
1118	0.000286068031982722\\
1119	0.000573599042354545\\
1120	0.000274602719855466\\
1121	-0.000814354709973486\\
1122	-0.000123228998972991\\
1123	-0.000783730992452547\\
1124	9.26202974369517e-05\\
1125	-5.37340085884352e-05\\
1126	-0.0003755035991162\\
1127	0.00134140723366727\\
1128	-0.00178497875344874\\
1129	-0.00231301621306557\\
1130	-0.000217145128544871\\
1131	-0.00156945399430697\\
1132	-0.00242141601665935\\
1133	-0.00140432768284882\\
1134	-0.00169602097184907\\
1135	-0.000251659994319198\\
1136	0.000100663024113601\\
1137	-0.00156553644364976\\
1138	-0.00264878567782034\\
1139	-0.00100834530917382\\
1140	-0.00175588212277944\\
1141	0.000816008365745802\\
1142	-0.000129414202092448\\
1143	-0.00236018518717174\\
1144	0.000828368245947786\\
1145	-0.000868783112082383\\
1146	-0.00189105498725439\\
1147	-0.00135859357442314\\
1148	-0.00245043609015738\\
1149	-0.000973556275084775\\
1150	-0.000852795636546944\\
1151	-0.00156564547387461\\
1152	-0.00246169491356341\\
1153	0.00113039217762889\\
1154	-0.00101317064400064\\
1155	0.000198751192328928\\
1156	-0.00140051424114063\\
1157	-0.00137847484802478\\
1158	-0.000857611634728528\\
1159	-0.000121112983151761\\
1160	0.000210204993891239\\
1161	-0.000161281492410126\\
1162	0.00019545689451661\\
1163	-0.000341674769515521\\
1164	0.00120702689764585\\
1165	-0.000408144137963973\\
1166	0.000989662981055517\\
1167	0.000712241529299718\\
1168	-0.00243967836104275\\
1169	-0.00161077434586332\\
1170	-0.00203315296039364\\
1171	0.000369019066056353\\
1172	-0.000254649486805647\\
1173	-0.00162600040471261\\
1174	0.00088862540746959\\
1175	-3.30578170633089e-05\\
1176	-0.000271880580385186\\
1177	-0.00264902503931808\\
1178	-0.00178703243773271\\
1179	-0.000583458675237125\\
1180	-0.003023601056384\\
1182	-3.77741473585047e-05\\
1183	-0.00169027837910107\\
1184	0.00049683350084706\\
1185	-0.00446395132007638\\
1186	-0.00452423281626579\\
1187	-0.000602811342560017\\
1188	-0.00346541789622279\\
1189	-0.00282921535335845\\
1190	-0.000561530087907158\\
1191	-0.00173291649321072\\
1192	-0.00134470103307649\\
1193	-0.00157028687067395\\
1194	-0.00071527937097926\\
1195	-0.0045401754505292\\
1196	-0.00118335971069428\\
1197	-0.00320565992751654\\
1198	-0.00226274406213633\\
1199	-0.00104281257563343\\
1200	-0.00143809682913343\\
1201	-0.00251862004756731\\
1202	-0.00287712166118581\\
1203	-0.00339202423811003\\
1204	-0.00276574420854558\\
1205	-0.00231981536512649\\
1206	-0.00326824587591545\\
1207	-0.0017379780781539\\
1208	-0.00290760459961348\\
1209	-0.000515822410989131\\
1210	-0.00223630908249106\\
1211	-0.00198765925779298\\
1212	-0.00388249994875878\\
1213	-0.00139811272174484\\
1214	-0.00340151906357278\\
1215	-0.0040750243522325\\
1216	-0.00214898215858739\\
1217	-0.00319875331888397\\
1218	-0.00134495401675849\\
1219	-0.00214336487397304\\
1220	-0.00381280301121478\\
1221	-0.00192845066544578\\
1222	-0.00278943245143637\\
1224	-0.00222863368935577\\
1225	-0.00171926436678405\\
1226	-0.00201828497870338\\
1227	-0.00192906530151049\\
1228	-0.00127552569483669\\
1229	-0.00191017674956129\\
1230	-0.00216655624353734\\
1231	-0.00119088626752273\\
1232	-0.000815490629292981\\
1233	-0.00161150371809526\\
1234	-2.89076419903722e-05\\
1235	-0.00316811113043514\\
1236	-0.000952915667994603\\
1237	-0.000413832152844407\\
1238	-0.00179899881027268\\
1239	-0.00224799094235095\\
1240	-0.0012559337019411\\
1241	-0.00301345659022445\\
1242	-0.00362739853812855\\
1243	-0.000760805887466631\\
1244	-0.000507382588921246\\
1245	-0.00160164351564163\\
1246	-0.000557567922669477\\
1247	-0.00246387552328997\\
1248	-0.00145876569990833\\
1249	-0.00311256546001459\\
1250	0.000292318284891735\\
1251	-0.000842270114617349\\
1252	-0.00103139128827934\\
1253	-0.000447873089569839\\
1254	-0.00193964031291216\\
1255	-0.00139661006460301\\
1256	-0.000937621116008813\\
1258	-0.00141476292947118\\
1259	0.000257908929370387\\
1260	0.000114333542569511\\
1261	-0.00132272525752342\\
1262	0.00036136306039225\\
1263	-0.00112936733353308\\
1264	0.000917453275178559\\
1265	-0.0016457425790577\\
1266	-0.00344998564082744\\
1267	-0.000554679094193489\\
1268	-0.0010483400310477\\
1269	0.000143796224620019\\
1270	-0.000510668446395357\\
1271	-0.00159700629046711\\
1272	-0.00128782300998864\\
1273	-0.00133280235854727\\
1274	-0.000172075944647077\\
1275	-0.0011933066130041\\
1276	-0.00158511328504574\\
1277	-0.00118823533966861\\
1278	5.21893357472436e-05\\
1279	-0.00169591643452804\\
1280	-0.00153922141657858\\
1281	-0.000190299470659738\\
1282	-0.00131642100745921\\
1283	-0.000952484255321906\\
1284	-0.00147214493085812\\
1285	-0.002878263598177\\
1286	-0.00021748582616965\\
1288	0.000900636762025897\\
1289	-0.00177283925722804\\
1290	0.000617981183950178\\
1291	0.000616295669942701\\
1292	-0.00148587113108078\\
1293	0.00102592928919876\\
1294	0.000113107901370313\\
1295	0.00101534099712808\\
1296	-0.00127827488063303\\
1297	-0.00052091488169026\\
1298	-5.20151870659902e-05\\
1299	-0.00306061742162456\\
1301	0.000856280202469861\\
1302	0.000481272532624644\\
1303	0.000288362799437891\\
1304	-0.000263388220673733\\
1305	-0.00103852347319844\\
1306	0.000106510645991875\\
1307	0.000199356883967994\\
1308	0.000187912766477893\\
1309	0.00108501294698726\\
1310	-0.001451127950304\\
1311	-0.00101392634246622\\
1312	-0.000407806006251121\\
1313	-0.00265923842880511\\
1314	0.000487402719272723\\
1315	0.000114381601406421\\
1316	0.000100812309256071\\
1317	-0.00158256202917073\\
1318	0.00122965864193247\\
1319	0.0013979247653424\\
1320	0.00116985965678396\\
1321	-0.000133342951357918\\
1323	0.00184864950961128\\
1324	-9.92401335224713e-05\\
1325	0.00221506813841188\\
1326	0.000793552890399951\\
1327	0.00200805172698892\\
1328	0.00165028358037489\\
1329	0.000764841725185761\\
1330	0.00147663563052447\\
1331	0.00146114301151101\\
1332	0.0013332509306565\\
1333	0.00317998032119249\\
1334	-0.000506835132227934\\
1335	0.000168773359064289\\
1336	0.000692126561034456\\
1337	0.000299884338573975\\
1338	0.000927750041000763\\
1339	-0.000827139953116784\\
1340	0.00086742142411822\\
1341	0.000724008581983071\\
1342	0.00164679599265583\\
1343	-0.000179425319856819\\
1344	0.00229139216571639\\
1345	-0.000928113817280973\\
1346	0.000865669866016106\\
1347	0.00174729002583263\\
1348	0.000590781829714615\\
1349	0.000514013005613378\\
1350	0.000277042569905461\\
1351	0.00237133678024293\\
1352	0.000782512737941943\\
1353	0.000773010750208414\\
1354	-0.00124517679410019\\
1355	-0.000157039229861766\\
1356	0.000826686336267812\\
1357	0.00112102811363002\\
1358	0.00182986790400719\\
1359	-0.000994539813973461\\
1360	-0.000315103748334877\\
1361	-0.0015447967905402\\
1362	-3.89655422168289e-05\\
1364	-0.000675544221621749\\
1365	0.000890708779706983\\
1366	-0.000121956501288878\\
1367	0.00305577699850801\\
1368	0.000378830732415736\\
1369	-0.000218998718310104\\
1370	-0.0006552296404152\\
1371	-0.000526299673538233\\
1372	-0.000533265615104028\\
1373	0.000755732258767239\\
1374	-0.00116091993959344\\
1375	0.00104515589328003\\
1376	-0.000759808125849304\\
1377	-0.000794988294728682\\
1378	-0.0012164762881639\\
1379	9.4979743607837e-06\\
1380	0.000627705572924242\\
1381	-0.000849552192676128\\
1382	-0.000676479967523846\\
1383	-0.000957962448637772\\
1384	-0.000191103827319239\\
1385	-0.000116804652407154\\
1386	-0.001355903511012\\
1387	-0.000490847913170001\\
1388	0.000280953895753555\\
1389	0.00120809905865826\\
1390	-0.000314814697503607\\
1391	-0.000485308617498958\\
1392	-0.00116320889810595\\
1393	3.5436168218439e-05\\
1394	8.94758675258345e-05\\
1395	0.00110700666868979\\
1396	-0.000244061682451502\\
1397	-0.000461207957187071\\
1398	-0.000433608771345462\\
1400	-0.0021246221531328\\
1401	-0.00181016276815171\\
1402	7.85198990342906e-05\\
1403	0.000651064283374581\\
1404	-0.00136074966394517\\
1405	-0.000852193665423329\\
1406	-0.00044565620873982\\
1407	-0.00147043094580113\\
1408	0.00131829995393673\\
1409	-0.000522027838997019\\
1410	-0.00183119087228079\\
1411	-0.00211686636066588\\
1412	-0.00322684848106292\\
1413	-0.00165443861487802\\
1414	-0.00127142167912098\\
1415	-0.000642067445596695\\
1416	-0.00194604481271199\\
1417	-0.00070986562809594\\
1418	-0.00101188377902872\\
1419	-0.000345445307175396\\
1420	1.76257158273074e-05\\
1421	-0.000570325806165783\\
1422	-0.00107263651079847\\
1423	-0.000887140076883952\\
1424	-0.00207795896176322\\
1425	-0.000557692646680152\\
1426	-0.00162534390415203\\
1427	-0.00276520768034061\\
1428	-0.00149769260497123\\
1429	-0.000379848341253819\\
1430	-0.000897895389243786\\
1432	-0.00136086466045526\\
1433	-0.00174208105227081\\
1434	-0.000608582407949143\\
1435	-0.000938160973419144\\
1436	-0.00236348365024242\\
1437	-0.000244073523390398\\
1438	0.000296558230502342\\
1440	-0.000643634578182173\\
};
\addlegendentry{$x_{1,4}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0.0507348617377374\\
1	0.0506848831980733\\
2	0.0497340566178082\\
3	0.0489592956187153\\
4	0.0513683765202586\\
5	0.0496943200907936\\
6	0.0510813502778547\\
7	0.050276144673262\\
8	0.0484150934369154\\
9	0.0484024179531843\\
10	0.0487172051462039\\
11	0.0491775210948617\\
12	0.046289294588405\\
13	0.0451322536537191\\
14	0.0419662828228411\\
15	0.0403754330454831\\
16	0.0405624056568286\\
17	0.0408914164127054\\
18	0.0382487793158361\\
19	0.0381381446816249\\
20	0.0377328611496068\\
21	0.038204867362083\\
22	0.0367854190433263\\
23	0.0385604241384954\\
24	0.0378305616179659\\
25	0.0379191088013613\\
26	0.0375603009597398\\
27	0.0352600585890741\\
28	0.0335649229750743\\
29	0.0323374187428271\\
30	0.0315674280393523\\
31	0.0303040665698973\\
32	0.0282688759878056\\
33	0.0287802713532983\\
34	0.0266451898226023\\
35	0.0282769353482308\\
36	0.0271970546591547\\
37	0.0281171302015082\\
38	0.0253766296991671\\
39	0.0283275197612056\\
40	0.0255343325600279\\
41	0.0255471251348354\\
42	0.025345323301508\\
43	0.0247005269714009\\
44	0.0223057024707032\\
45	0.0231414963689076\\
46	0.0196869170358696\\
47	0.019676783131672\\
48	0.0213433630110558\\
49	0.020394626538291\\
50	0.020429725679378\\
51	0.0200544310805526\\
52	0.0190458364527331\\
53	0.0197177915533757\\
54	0.019035061179693\\
55	0.0185861810382448\\
56	0.0167280890568691\\
57	0.0176044116801677\\
58	0.016916366727628\\
59	0.012792189708307\\
60	0.0147130493362511\\
61	0.0156719328274448\\
62	0.0137287209670376\\
63	0.0128544368142229\\
64	0.0128323119686229\\
65	0.013144616551017\\
66	0.0117619956229191\\
67	0.0124095698145084\\
68	0.0110014366557607\\
69	0.013953030606217\\
70	0.01070761738697\\
71	0.0106057806735862\\
72	0.00917700401487309\\
73	0.00835490308941189\\
74	0.00686698270988018\\
75	0.00770807784647332\\
76	0.00824439607413296\\
78	0.0063049214743387\\
79	0.00523422584797117\\
80	0.00546457146742796\\
81	0.00576954393000051\\
82	0.00538110517572932\\
83	0.00439739699572783\\
84	0.00359963652044826\\
85	0.00305797571036237\\
86	0.0050333485369265\\
87	0.00238945144110403\\
88	0.00499597576140332\\
89	0.00459585057137701\\
90	0.00278598010845599\\
91	0.00320680662434825\\
92	0.00397340580843775\\
93	0.00226086009456594\\
94	0.00271359932844462\\
95	0.00069632455597457\\
96	0.0022774645010486\\
97	0.00192528650723034\\
98	-6.12671708495327e-05\\
99	0.0011750184326047\\
100	0.000453996619171448\\
101	0.000351383900351721\\
102	-0.000294648044473433\\
103	-0.00250216054610064\\
104	-0.000450147646006371\\
105	-0.00219425032196341\\
106	-0.000547707753412396\\
107	-0.00288251882602708\\
108	-0.000743015177249617\\
109	-0.00332669475983494\\
110	-0.00143549212384642\\
111	-0.00248293944900979\\
112	-0.00317392078568446\\
113	-0.00521535366215176\\
114	-0.00323038083911342\\
115	-0.0048101635322837\\
116	-0.00452264878026654\\
117	-0.00592063036719992\\
118	-0.00442450614150403\\
119	-0.00501970450682165\\
120	-0.00468635697484387\\
121	-0.00332179625229401\\
122	-0.00597446750475683\\
123	-0.00349458660616619\\
124	-0.00472793405833727\\
125	-0.00699337112632747\\
126	-0.0046236175892318\\
127	-0.00581376670834288\\
128	-0.00482588748627677\\
129	-0.00620187356844326\\
130	-0.00687724518115829\\
131	-0.00594816420516509\\
132	-0.00586270747680828\\
133	-0.00691904665632137\\
134	-0.00816979333399104\\
135	-0.007156473842997\\
136	-0.00695382792628152\\
137	-0.00691164758382001\\
138	-0.00768066113005261\\
139	-0.00608006438028497\\
140	-0.00666331871116199\\
141	-0.00597442058688102\\
142	-0.00586610242248753\\
143	-0.00583564974272122\\
144	-0.00765263960602169\\
145	-0.00579670790352793\\
146	-0.00850218061123087\\
147	-0.0102744252167213\\
148	-0.00834649154649014\\
149	-0.00715974297736466\\
150	-0.00874232799674246\\
151	-0.00865713630696519\\
152	-0.00823319820165125\\
153	-0.00730164642664022\\
154	-0.00956035197168603\\
155	-0.00701598915497925\\
156	-0.008116655326603\\
157	-0.00910766814877206\\
158	-0.0086675412724162\\
159	-0.00925593807187397\\
160	-0.0089421569548449\\
161	-0.0106391727720165\\
162	-0.00882471622094272\\
163	-0.00990464132905799\\
164	-0.0107654682776683\\
165	-0.0111061240552317\\
166	-0.00889066886747969\\
167	-0.00934245218991236\\
168	-0.0104189581220453\\
169	-0.0100998759339745\\
170	-0.0126445729511033\\
171	-0.00968955578036912\\
172	-0.0091204262548672\\
173	-0.00922839236523032\\
174	-0.0098975681473803\\
175	-0.0117323278427648\\
176	-0.0114609379832018\\
177	-0.00906940532968292\\
178	-0.011204823396838\\
179	-0.00993822821760659\\
180	-0.0112885749451834\\
181	-0.0103063666144863\\
182	-0.0108138009979939\\
183	-0.0126294188928568\\
184	-0.0135164393257128\\
185	-0.0163748220948037\\
186	-0.020017839965476\\
187	-0.0232449928689675\\
188	-0.0261235892473906\\
189	-0.0315009873554573\\
190	-0.0359125558036339\\
191	-0.0374363195151091\\
192	-0.0420094052776676\\
193	-0.03954208224377\\
194	-0.0417275974209588\\
195	-0.0391285924763451\\
196	-0.0419886322797538\\
197	-0.0441517489402941\\
198	-0.0407154361616904\\
199	-0.0445419093246073\\
200	-0.0447582258693728\\
201	-0.0468868164862215\\
202	-0.0484111540486083\\
203	-0.0505365094588797\\
204	-0.054576789531211\\
205	-0.0564388631983093\\
206	-0.0585277340940138\\
207	-0.060790384432039\\
208	-0.0612132898663731\\
209	-0.060219369001743\\
210	-0.0604058189499028\\
211	-0.05922795569154\\
212	-0.0604949398352801\\
213	-0.0602649442380425\\
214	-0.0601531203026298\\
215	-0.0604565745065884\\
216	-0.0626139397927545\\
217	-0.0630723690981085\\
218	-0.0655102446464753\\
219	-0.0668475681695782\\
220	-0.0677929055721052\\
221	-0.0707671027435026\\
222	-0.0717537941932278\\
223	-0.0723717355162989\\
224	-0.0720383211826174\\
225	-0.0709253792958862\\
226	-0.071255434703744\\
227	-0.0692120366365998\\
228	-0.0718606355042084\\
229	-0.0700585604665775\\
230	-0.0699133609934961\\
231	-0.0700295064762031\\
232	-0.0712024154645405\\
233	-0.0726206200577053\\
234	-0.0730066135636207\\
235	-0.075433309573782\\
236	-0.0745220501314634\\
237	-0.076619150011993\\
238	-0.0767272666585086\\
239	-0.0760907926942309\\
240	-0.0761257936821949\\
241	-0.0748940944906735\\
242	-0.0739296090237076\\
243	-0.0749149405717162\\
244	-0.0730794458156652\\
245	-0.0745968323649322\\
246	-0.0733370361333527\\
247	-0.0732171022614239\\
248	-0.0771597698696951\\
249	-0.0768675816548239\\
250	-0.0743887261651253\\
251	-0.0756137477374068\\
252	-0.0756211452564912\\
253	-0.0754676223552906\\
254	-0.0747871068640507\\
255	-0.0761408843613935\\
256	-0.0749228583213153\\
257	-0.0743458512285997\\
258	-0.072436509750105\\
259	-0.0713004671902127\\
260	-0.0737026289443747\\
261	-0.0730916049049029\\
262	-0.0737365661707372\\
263	-0.0717700590942059\\
265	-0.0756809447680098\\
266	-0.0750592033343764\\
267	-0.0746621788198354\\
268	-0.0733376780142407\\
269	-0.0730905953678302\\
270	-0.0723477677129267\\
271	-0.0721745787759573\\
272	-0.0710175265194266\\
273	-0.0688394506719305\\
274	-0.0695822137602136\\
275	-0.0706259831652005\\
276	-0.0710540787399623\\
277	-0.0718226395747479\\
278	-0.0697063081991018\\
279	-0.0700754267543289\\
280	-0.0718129234680873\\
281	-0.0708899785167887\\
282	-0.0692173696377267\\
283	-0.0678953127094246\\
284	-0.0667177983318652\\
285	-0.0675447980661374\\
286	-0.0669214820311481\\
287	-0.0659370291327832\\
288	-0.0647642591618478\\
289	-0.0667762174548443\\
290	-0.0670184129899098\\
291	-0.0654921284071861\\
292	-0.0632850064910144\\
293	-0.0635578970495772\\
294	-0.0643499245218209\\
295	-0.0636036794887787\\
296	-0.0639124759927654\\
297	-0.0618553434358091\\
298	-0.0636283655928764\\
299	-0.0620354072223108\\
300	-0.0606275497384559\\
301	-0.0611633741100377\\
302	-0.0601863132123981\\
303	-0.0610606393354374\\
304	-0.062822035651152\\
305	-0.0605441916486598\\
306	-0.0608542842260249\\
307	-0.0580158709765328\\
308	-0.0582812091254254\\
309	-0.0605500567121453\\
310	-0.0597742217501036\\
311	-0.0600269134172322\\
312	-0.0570806789180551\\
313	-0.0561968707313554\\
314	-0.0557371115417027\\
315	-0.0564334117530052\\
316	-0.056086789523988\\
317	-0.056055582946783\\
318	-0.0534040053967146\\
319	-0.0555367363251662\\
320	-0.0551768535663086\\
321	-0.0542160427025919\\
322	-0.0538613646453996\\
323	-0.0521492184818726\\
324	-0.0527588544612172\\
325	-0.0515180339116341\\
326	-0.0511043365331716\\
327	-0.0513930683111994\\
328	-0.050878880162827\\
329	-0.0515540025457994\\
330	-0.048481992826737\\
331	-0.0493562150450089\\
332	-0.050606041024821\\
333	-0.0479870191206828\\
334	-0.0469499875953261\\
335	-0.0463037184802033\\
337	-0.0482862505998582\\
338	-0.046925737433412\\
339	-0.0461861809690163\\
340	-0.0441167371739084\\
341	-0.0443588275948059\\
342	-0.0442873727142796\\
343	-0.0466707544833298\\
344	-0.0449693547013794\\
345	-0.046072494767941\\
346	-0.0451488769665502\\
347	-0.0451872977175753\\
348	-0.0429737942258726\\
349	-0.0444466368817302\\
350	-0.0439660732818083\\
351	-0.0423650307802745\\
352	-0.0427651984548447\\
353	-0.0415545870318965\\
354	-0.0422630586801915\\
355	-0.0420134957144001\\
356	-0.0411347350077449\\
357	-0.0411603589006972\\
358	-0.0394722450384961\\
359	-0.0424043663583689\\
360	-0.040945177249796\\
361	-0.0396047307538083\\
362	-0.0376898305141822\\
363	-0.0392037646995504\\
364	-0.0387971118516361\\
365	-0.0393559959620688\\
366	-0.0372871919616955\\
367	-0.0387721889433124\\
368	-0.0374595583368773\\
369	-0.0367890803076989\\
370	-0.0373101654815855\\
371	-0.037464580118467\\
372	-0.0357466181540076\\
373	-0.0353209716206493\\
374	-0.0342283016484544\\
375	-0.0329090457369148\\
376	-0.0339605094211493\\
377	-0.031379939350245\\
378	-0.0325705401394316\\
379	-0.0317612573123824\\
380	-0.0330799949213088\\
381	-0.0314492441432321\\
382	-0.0309069406059734\\
383	-0.0306543458627857\\
384	-0.0306364730249697\\
385	-0.0311355332685253\\
386	-0.0307454673004486\\
387	-0.0296787239506102\\
388	-0.0293575257651355\\
389	-0.0283352567837483\\
390	-0.0282235196518741\\
391	-0.0271926335283297\\
392	-0.0279260743593568\\
393	-0.0277810489196781\\
395	-0.0280214020795029\\
396	-0.0268079623806443\\
397	-0.0276544157609351\\
398	-0.0253098833443346\\
399	-0.0264103015499586\\
400	-0.0272256609775923\\
401	-0.0263479364464274\\
402	-0.0240205738825807\\
403	-0.0259530133685075\\
404	-0.0258684279438057\\
405	-0.0237644216524586\\
406	-0.0244609589101401\\
407	-0.0244345269218229\\
408	-0.0239108129446777\\
409	-0.0226883823756907\\
410	-0.0248617886586544\\
411	-0.0233330157898308\\
412	-0.0246921365130675\\
413	-0.0229405945517556\\
414	-0.0215976748731919\\
415	-0.0222837007038379\\
416	-0.0219251431312841\\
417	-0.0201158222680533\\
418	-0.0225883989280646\\
419	-0.0210338648550987\\
420	-0.0196791436983403\\
421	-0.0208277502581495\\
422	-0.0201463243092803\\
423	-0.0226276184141625\\
424	-0.019987102360119\\
425	-0.0193386898458812\\
426	-0.0198429199685961\\
427	-0.0181230580544707\\
428	-0.0197253436745086\\
429	-0.019176820229859\\
430	-0.0192547782746715\\
431	-0.0184283434034569\\
432	-0.0187716990922127\\
433	-0.0174104428560895\\
435	-0.0165727247490395\\
436	-0.0175831363330872\\
437	-0.0170677631531362\\
438	-0.0172142216281372\\
439	-0.0162780749899412\\
440	-0.0174128682913306\\
441	-0.0165570091448899\\
442	-0.0164560153161801\\
443	-0.0160275519658626\\
444	-0.0155234688504606\\
445	-0.0153702065026664\\
446	-0.0149384898966218\\
447	-0.0161244479381821\\
448	-0.0143854555690268\\
449	-0.0143013084698396\\
450	-0.0144268294436642\\
451	-0.0144008356103313\\
452	-0.0147582813051486\\
453	-0.0156921689977025\\
454	-0.0173209486749784\\
455	-0.0210623891157411\\
456	-0.024130773322895\\
457	-0.0277807733109512\\
458	-0.0326578166543641\\
459	-0.0366219329582691\\
460	-0.042488457835816\\
461	-0.0426504069707789\\
462	-0.0454375520328085\\
463	-0.0464127586094492\\
464	-0.0467836483780957\\
465	-0.0454415342410357\\
466	-0.045854725297886\\
467	-0.0467376445915306\\
468	-0.0448631365952679\\
469	-0.0471652374221776\\
470	-0.050103313580621\\
471	-0.0506917970669747\\
472	-0.0539920648266161\\
473	-0.0578164433318307\\
474	-0.0617163280164732\\
475	-0.0637558375774461\\
476	-0.0666916287805179\\
477	-0.0649300016291363\\
478	-0.0672823999798311\\
479	-0.0673625222859755\\
480	-0.0673570496542197\\
481	-0.0663875144655321\\
482	-0.0636384524277673\\
483	-0.0660146840489233\\
484	-0.0665364053922985\\
485	-0.0668893985057366\\
486	-0.068217476156633\\
487	-0.070049621416274\\
488	-0.0720691361918853\\
489	-0.0721019695135965\\
490	-0.0756118729268564\\
491	-0.0769356904788765\\
492	-0.0766870746997483\\
493	-0.0768922066458799\\
494	-0.0760831936893283\\
495	-0.076349318622988\\
496	-0.0767944762415027\\
497	-0.0769015018386199\\
498	-0.0750632542981293\\
499	-0.0754538765613688\\
500	-0.075069132162298\\
501	-0.0763782944925424\\
502	-0.0770721745909668\\
503	-0.0775251969112105\\
504	-0.0790917066008205\\
505	-0.0814592998494845\\
506	-0.0798915279283392\\
507	-0.0818852384425099\\
508	-0.0822231146573813\\
509	-0.0818853753735311\\
510	-0.0804146235047938\\
511	-0.0813898955327659\\
512	-0.0801080250262203\\
513	-0.0800233128011314\\
514	-0.0790026499489613\\
515	-0.0784779296711804\\
516	-0.0789379183499932\\
517	-0.0797284366556141\\
518	-0.0791080803805926\\
519	-0.0808979173505122\\
520	-0.0788580826254019\\
521	-0.0805191120580275\\
522	-0.0815101035773296\\
523	-0.0824119892711224\\
524	-0.0803189283021766\\
525	-0.0801342057750389\\
526	-0.0792807441857803\\
527	-0.0811332935559221\\
528	-0.0784656878247461\\
529	-0.0760721982937866\\
530	-0.0795614907458457\\
531	-0.0781213396280691\\
532	-0.0793016309448831\\
533	-0.0788853516628478\\
534	-0.0788283427402803\\
535	-0.0783465995361894\\
536	-0.0791116630966826\\
537	-0.0805157048573619\\
538	-0.0774105888065151\\
539	-0.0762220807050653\\
540	-0.0764463297864495\\
541	-0.0770212191473547\\
542	-0.0755147511922587\\
543	-0.0735280375090497\\
544	-0.0743916975511638\\
545	-0.0744447821277845\\
546	-0.072850883035926\\
547	-0.072938912517202\\
548	-0.0743053408416472\\
549	-0.0740007524855173\\
550	-0.0733574562102604\\
551	-0.074636945332486\\
552	-0.0723428169221734\\
553	-0.072563751033158\\
554	-0.0709443174400803\\
555	-0.0709922330572681\\
556	-0.0701547482074147\\
557	-0.069853276491358\\
558	-0.0698412868937339\\
559	-0.0677765434891171\\
560	-0.0679386341048485\\
561	-0.0690608153329322\\
562	-0.0670912777752619\\
563	-0.0688287411201145\\
564	-0.0686112114158277\\
565	-0.0659395869713535\\
566	-0.0667688093355991\\
567	-0.0669622715397509\\
568	-0.0653466604223922\\
569	-0.0642583845633453\\
570	-0.0657850498225798\\
571	-0.0627326100784558\\
572	-0.0622478594482345\\
573	-0.0628854271467389\\
574	-0.0623451814533382\\
575	-0.0621027366530598\\
576	-0.0615143693091795\\
577	-0.0626538247311146\\
578	-0.0610781821469573\\
579	-0.0601812909587807\\
580	-0.0599198865515973\\
581	-0.0611741637569594\\
582	-0.0589600439775495\\
583	-0.0594366670884483\\
584	-0.0594990693596174\\
585	-0.0570483602314198\\
586	-0.0558366618240598\\
587	-0.0562937885363226\\
588	-0.0571469394801625\\
589	-0.0575077922671881\\
590	-0.0550832533958783\\
591	-0.0529535733339799\\
592	-0.0544862960362025\\
593	-0.0565634851086543\\
594	-0.0548725939124779\\
595	-0.0557167830772869\\
596	-0.0543625246457395\\
597	-0.0542998216212709\\
598	-0.0530360222323907\\
599	-0.0519503174973579\\
600	-0.0522936871648199\\
601	-0.0490586640758011\\
602	-0.0497083132322587\\
603	-0.0455966036900008\\
604	-0.0434327264799776\\
605	-0.0358657746376139\\
606	-0.027398981054148\\
607	-0.0201555758692393\\
608	-0.0117988086512923\\
609	-0.00203082042389724\\
610	0.00527833895148433\\
611	0.0113298970509277\\
612	0.0157839003011304\\
613	0.0190432594263257\\
614	0.0206016665717925\\
615	0.0194004665370358\\
616	0.0195946875553545\\
617	0.0194994669839161\\
618	0.0223388221781988\\
619	0.0241576757944131\\
620	0.0288658199781366\\
621	0.0328070456030218\\
622	0.0402628145359358\\
623	0.0449460309616825\\
624	0.051926466912164\\
625	0.0567987538731813\\
626	0.0619452256801196\\
627	0.065945633071351\\
628	0.0665705116171011\\
629	0.0674706579634403\\
630	0.0654818433140463\\
631	0.0686444763819054\\
632	0.0678074285071943\\
633	0.0666049533608657\\
634	0.0675080334040103\\
635	0.0709420620462424\\
636	0.0746001929005615\\
637	0.076538475777852\\
638	0.0819205109035011\\
639	0.0854009905826842\\
640	0.0884631099881972\\
641	0.0929337674535873\\
642	0.0936713527710253\\
643	0.0958063481000409\\
644	0.0964198662452418\\
645	0.0960384480561061\\
646	0.0969830260198705\\
647	0.0957367916064413\\
648	0.094989071901864\\
649	0.0952056896151134\\
650	0.0969945014951463\\
651	0.0989290210727631\\
653	0.102637841560181\\
654	0.106232777089417\\
655	0.106785700301089\\
656	0.109261649427935\\
657	0.108950061914811\\
658	0.110418479889177\\
659	0.11103986921421\\
660	0.110469722297694\\
661	0.110964455092244\\
662	0.109173123895971\\
663	0.10878141427952\\
664	0.108745607786204\\
665	0.109448863292528\\
666	0.109843383328325\\
667	0.111409288113691\\
668	0.113384172288761\\
669	0.114645903492374\\
670	0.115092396239106\\
671	0.117931436074514\\
672	0.116269103025843\\
673	0.119207496157514\\
674	0.117021633139984\\
675	0.118344349791414\\
676	0.115092508840462\\
677	0.114953298388173\\
678	0.115140537032858\\
679	0.111931831939728\\
680	0.113141181756191\\
681	0.113606204560938\\
682	0.112584238265754\\
683	0.114222753813692\\
685	0.115998001525668\\
686	0.118004564953708\\
687	0.116150282038006\\
688	0.118249047372956\\
689	0.117770650891089\\
690	0.118372695493917\\
691	0.115302892336786\\
692	0.113721563815716\\
693	0.113551636809689\\
694	0.113257782167693\\
695	0.112020065704201\\
696	0.111225385079251\\
697	0.112761275247522\\
698	0.111369648450591\\
699	0.110662638088115\\
700	0.113212222342327\\
702	0.113322878367626\\
703	0.113496014790599\\
704	0.111066826982324\\
705	0.110526453127932\\
706	0.111253337637208\\
707	0.107533740212148\\
708	0.109841271985715\\
709	0.106451178344287\\
710	0.106760990819794\\
711	0.105922259612043\\
712	0.106690213360935\\
713	0.105733502381781\\
714	0.104128863053347\\
715	0.103592474534935\\
716	0.104550430642576\\
717	0.106580592294222\\
718	0.103265409781216\\
719	0.101153893366927\\
720	0.103429690150506\\
721	0.102599748599687\\
723	0.101811204497835\\
724	0.100474258350459\\
725	0.0981406472546951\\
726	0.0982768805015439\\
727	0.0988703846853696\\
728	0.0974396345845889\\
729	0.098201682596482\\
730	0.0982240613616341\\
731	0.0979724243170494\\
732	0.0975496761470822\\
733	0.0955162430884684\\
734	0.0983818139866344\\
735	0.0949906710175128\\
736	0.0950306581446512\\
737	0.0906321695460974\\
738	0.0929323829691384\\
739	0.0928365173124348\\
740	0.0915469146546002\\
741	0.090651025532452\\
742	0.0900344179033254\\
743	0.0887843544551288\\
744	0.0881680273346319\\
745	0.0890669808813982\\
746	0.0898109263036986\\
747	0.0855356878803377\\
748	0.0857435582531707\\
749	0.0867111105610547\\
750	0.0856407674286856\\
751	0.0842395698136897\\
752	0.0833573771217289\\
753	0.0830045623213209\\
754	0.0842656168565554\\
755	0.0837355234059487\\
756	0.0818252832868893\\
757	0.0800396102365539\\
758	0.0806305231744773\\
759	0.0793543561894694\\
760	0.0793971659340968\\
761	0.0795487941466035\\
762	0.0786856615006855\\
763	0.0775211217489868\\
764	0.0770360821586564\\
765	0.0753282767313976\\
766	0.0774023023236623\\
767	0.0759640903943364\\
768	0.0757975521689787\\
769	0.0735280458845864\\
770	0.0732454313847484\\
771	0.07353723234678\\
772	0.0727127682657738\\
773	0.0729509380207674\\
774	0.0734119293438198\\
775	0.0680547059309902\\
776	0.0679067399023552\\
777	0.0692415782250464\\
778	0.0685373305313988\\
779	0.0692119337375061\\
780	0.0657476442534062\\
781	0.0676473582088875\\
783	0.0663446237299468\\
784	0.0672221521756455\\
785	0.0674622727053702\\
786	0.0647717627655311\\
787	0.0645061275783974\\
788	0.0643657930634163\\
789	0.063228694017198\\
790	0.0631624738289247\\
791	0.061275741214331\\
792	0.0603186874482162\\
793	0.0606113284504772\\
794	0.0593808063722463\\
795	0.060789914964289\\
796	0.0613430914131641\\
797	0.0592876639382212\\
798	0.0595961177043591\\
799	0.0593892887507081\\
800	0.0584204979527385\\
801	0.0571406148085316\\
802	0.0574686732029477\\
803	0.0586114322379672\\
804	0.0573558468258852\\
805	0.0541756944710414\\
806	0.0550939617685344\\
807	0.054669091546657\\
808	0.0549040452963254\\
809	0.0519978263293979\\
810	0.0538246396283739\\
811	0.0520754830256465\\
812	0.052149071035501\\
813	0.0497323739025433\\
814	0.0510407212157133\\
815	0.0503721478669377\\
816	0.0500607486274021\\
817	0.0489850931041929\\
818	0.0488530898571753\\
819	0.0467950419024419\\
820	0.0478993271669879\\
821	0.0475398400496942\\
822	0.0477530098978605\\
823	0.0485304772328163\\
824	0.0436472215205868\\
825	0.0436367286793029\\
826	0.0445915558382239\\
827	0.0437193877523896\\
828	0.0444260272593056\\
829	0.0438510814353776\\
830	0.0440796664911431\\
831	0.0412047425202218\\
832	0.0431474114836874\\
833	0.0416840527054774\\
834	0.0400191836233716\\
835	0.0415691010266528\\
836	0.0401283516905551\\
837	0.0389840797686247\\
839	0.0389146554775834\\
840	0.0381431374059957\\
841	0.0380293622540648\\
842	0.0364679185863679\\
843	0.036549758708361\\
844	0.0362935341017874\\
845	0.0366823330402894\\
846	0.0371456890622994\\
847	0.036058060134792\\
848	0.0339788567243886\\
849	0.0349427744777131\\
850	0.0387387592704727\\
851	0.0356992627043837\\
852	0.0351982778447564\\
853	0.0345165977055331\\
854	0.0313450731071043\\
855	0.0332492744682895\\
856	0.0326084266639555\\
857	0.0320709370455461\\
858	0.0311857659435191\\
859	0.0313638371917477\\
860	0.0320246945404961\\
861	0.0310851675035337\\
862	0.0321608434401242\\
863	0.0299740023676804\\
864	0.0288833659085412\\
865	0.0293974946393973\\
866	0.0296574550202422\\
868	0.0290249208026125\\
869	0.0286030032514191\\
870	0.0276881626434715\\
871	0.0276678827926844\\
872	0.024737149971088\\
873	0.0272904489472694\\
874	0.0268820715409674\\
875	0.0248154996556877\\
876	0.0237049349268545\\
877	0.0261224025323372\\
878	0.025034423611487\\
879	0.0243371417873277\\
880	0.0250864678650942\\
881	0.0233302026806541\\
882	0.0260618343763781\\
883	0.0232340985462542\\
884	0.0230075940428378\\
885	0.0231297989068935\\
886	0.0222839051398296\\
887	0.0233406139743693\\
888	0.022623704540365\\
889	0.0211218481360902\\
890	0.0219666463506201\\
891	0.0236081949501568\\
892	0.0227188045212188\\
893	0.0222966844341954\\
894	0.0198543247126963\\
895	0.022239572104354\\
896	0.020708728136924\\
897	0.0214986095334098\\
898	0.020824152458772\\
899	0.0191135317845692\\
901	0.0209077464967322\\
902	0.0201078261800376\\
903	0.0202425216959909\\
904	0.0189607342836098\\
905	0.0200618997228048\\
906	0.0196035940693946\\
907	0.0195046066185114\\
908	0.0197571900794173\\
909	0.0181483177427708\\
910	0.0176077190703836\\
911	0.0178708370369804\\
912	0.0182240740714406\\
913	0.018239434541556\\
914	0.0173270726002102\\
915	0.0157268337525238\\
916	0.0177212425373909\\
917	0.0176225238765255\\
918	0.0162291987269327\\
919	0.0155916851251732\\
920	0.0157196833399667\\
921	0.0165792874099679\\
922	0.0152486281706388\\
923	0.0173223025453808\\
924	0.014179619228571\\
926	0.0145976555652396\\
927	0.0158584908272132\\
928	0.0129342184695815\\
929	0.0128669768866985\\
930	0.0155513113247707\\
931	0.0141569120787608\\
932	0.0131225288525911\\
933	0.0135894181435106\\
934	0.0137062475102994\\
935	0.0137258619572549\\
936	0.0135492383183191\\
937	0.0128876678156757\\
938	0.012667231852447\\
939	0.0127025660506206\\
940	0.0137566537296152\\
941	0.0128243208391723\\
942	0.0138414426119198\\
943	0.0120258226772876\\
944	0.0118295865408982\\
945	0.0117465273244761\\
946	0.0109749515170279\\
947	0.0112410013077806\\
948	0.0115826108715282\\
949	0.00849705908217402\\
950	0.0112912613940352\\
951	0.011754186750295\\
952	0.0120877221586397\\
953	0.00979896109492984\\
954	0.0101166075987749\\
955	0.00984305245901851\\
956	0.0116388509786702\\
957	0.00890784554258062\\
958	0.00793204925844293\\
959	0.00940169205318853\\
960	0.0101283845149283\\
961	0.00947920691419313\\
962	0.00702340118027678\\
963	0.00988698762080276\\
964	0.0109146515717384\\
965	0.00758438659386229\\
966	0.00935888394087669\\
967	0.00828707184086852\\
968	0.00981126093188323\\
969	0.00972129167166713\\
970	0.00857720994849842\\
971	0.00801617639444885\\
972	0.00727159823941292\\
973	0.00756457048078119\\
974	0.00583174614007476\\
975	0.00922494851511146\\
976	0.00567205438301244\\
977	0.00671194541655495\\
978	0.00712453614210062\\
979	0.0086281620194768\\
980	0.0074655761457052\\
981	0.00691402318716428\\
982	0.00784122847426261\\
983	0.00570313891080332\\
984	0.00691596565570762\\
985	0.00725697492703148\\
986	0.00356947155478338\\
987	0.00675409301402397\\
988	0.00696908965983312\\
989	0.00466845755158829\\
990	0.00670467969143829\\
991	0.00591596306117026\\
992	0.00658351997594764\\
993	0.00460339130700049\\
994	0.00814445431205968\\
995	0.00469582045934658\\
996	0.00652086316767964\\
997	0.00396487616080776\\
998	0.00457917893982085\\
999	0.00393769075139971\\
1000	0.00340202092934305\\
1001	0.00377201209244049\\
1002	0.00680019448873281\\
1003	0.00370397638289433\\
1004	0.00253263848776442\\
1006	0.00280258288330515\\
1007	0.00376106842941226\\
1008	0.00399613033664536\\
1009	0.00407200966878918\\
1010	0.00537455040807799\\
1011	0.00358840418994077\\
1012	0.00434312049060281\\
1013	0.00257619351668836\\
1014	0.00450443522868227\\
1015	0.0042532053416835\\
1016	0.00281638089336411\\
1017	0.00463559485774567\\
1018	0.00128192208103428\\
1019	0.00287860669141082\\
1020	0.0042514661822679\\
1021	0.00480700999196415\\
1022	0.0018932002112706\\
1023	0.00257504855653679\\
1024	0.00270156623696494\\
1025	0.00460068231996047\\
1026	0.000530076570612437\\
1027	0.00512284584533518\\
1028	0.00316444652798964\\
1029	0.00388937661273303\\
1030	0.00213952037165654\\
1031	0.00302117504725175\\
1032	0.00120961478523895\\
1033	0.00135163124400606\\
1034	0.00100612617438856\\
1035	0.00262298729057875\\
1036	0.00175614882232367\\
1037	0.00162505575190153\\
1038	0.00190487370809933\\
1039	0.00238748633546493\\
1040	0.00176814822225424\\
1041	0.00107228794900038\\
1042	0.00324262870594794\\
1043	0.00243664203844673\\
1044	0.00334263067998108\\
1045	0.00267336574393084\\
1046	0.000275195262474881\\
1047	0.000285961967165349\\
1048	0.0004764682989844\\
1049	0.000867216449933039\\
1050	-8.39535830436944e-05\\
1051	-0.000553575801177431\\
1052	-0.000211464768426595\\
1053	0.00116448221092469\\
1054	0.00240419753072274\\
1055	0.000421560851691538\\
1056	0.000484214462176169\\
1057	0.00190130811665767\\
1058	0.00187075811732029\\
1059	0.00204415756729759\\
1060	0.001612904618014\\
1061	-0.000573949573436039\\
1062	-0.00167078030517587\\
1063	-0.00157680569373042\\
1064	0.00151660814822208\\
1065	0.000923231856859275\\
1066	-0.000111065411829259\\
1067	0.000973001640659277\\
1068	0.00088769205240169\\
1069	0.000426212141064752\\
1070	0.00304678810152836\\
1071	0.00231050339539252\\
1072	0.00131252463506826\\
1073	0.000963487386343331\\
1074	0.00177409582875043\\
1075	0.000497611837772638\\
1076	0.000370648571333732\\
1077	-0.000343284359587415\\
1078	-0.000554214983367274\\
1079	0.00199654513721725\\
1080	0.000115903071673529\\
1081	-0.000413084975434685\\
1082	0.001709484507046\\
1083	0.000146025787671533\\
1084	0.00122707700029423\\
1085	0.0011907528237316\\
1086	0.00131355426105983\\
1087	0.000768074540701491\\
1088	0.00275406494165509\\
1089	0.0002693489163903\\
1090	-0.000133384380205825\\
1091	0.000782976243499434\\
1092	0.00072215773411699\\
1093	-0.000195683887341147\\
1095	0.000911157324480882\\
1096	0.000502985362345498\\
1097	-0.000400371865225679\\
1098	-0.000984699033551806\\
1099	0.00027340432575329\\
1100	-0.00140993705076653\\
1101	0.000117982940537331\\
1102	-0.000448637842282551\\
1103	-0.00124437239355757\\
1104	-0.00124604752181767\\
1105	-0.000176771160795397\\
1106	-0.000591156618384048\\
1107	-0.000921642903449538\\
1108	-0.00209216784310229\\
1109	-0.0026353737368936\\
1110	-0.000420432341343258\\
1111	-0.00107269857699066\\
1112	-0.00180950713320271\\
1113	-0.000219375356664386\\
1115	-0.000418621637436445\\
1116	-0.00180518377055705\\
1117	-0.00133378963141695\\
1118	-0.00175089631738956\\
1119	-0.00270698246481516\\
1120	-0.00253661683177597\\
1121	-0.000668959841050309\\
1122	-0.000828949098831799\\
1123	0.000370299393580353\\
1124	0.0014443270308675\\
1125	-0.000414213299563926\\
1126	-0.00211841752980035\\
1127	0.00146574799737209\\
1128	-0.00250125389675304\\
1129	2.4388816427745e-05\\
1130	-0.000554609447590337\\
1131	-0.000172241094560377\\
1132	-6.95289538725774e-05\\
1133	0.000332116978597696\\
1134	-0.000458416829587804\\
1135	-0.00199702585427985\\
1136	-0.000562342337389055\\
1137	0.000424004808792233\\
1139	-1.30238665860816e-05\\
1140	0.000541250698233853\\
1141	0.000180495229869848\\
1142	-0.00159141007952712\\
1143	0.00110076073178789\\
1144	0.000226602804787035\\
1145	-0.00244777048874312\\
1146	0.0002864397358735\\
1147	0.00015177227987806\\
1148	0.000502585895901575\\
1149	-0.00039483578780164\\
1150	-0.00032522420474379\\
1151	-0.00158351777531607\\
1152	-0.00115053762283424\\
1153	0.000425163989802968\\
1154	-0.000472945679575787\\
1155	-0.00197197252896331\\
1156	0.000167710616779004\\
1157	-0.000504696938833149\\
1158	-0.00318533907056917\\
1159	0.00067075065157951\\
1160	0.000318463713256278\\
1161	-0.00152781837527982\\
1162	-0.00289096005963074\\
1163	-0.00105793371244545\\
1164	-0.00164195780007503\\
1165	-0.000557182274178558\\
1166	-0.00184350537983846\\
1167	-0.00141219635429479\\
1168	-0.00324743587975718\\
1169	-0.00384802855410271\\
1170	-0.00324283346662924\\
1171	-0.00209092844875158\\
1172	-0.00194793416631001\\
1173	-0.000798610222091156\\
1174	-0.00196479881924461\\
1175	-0.00219785988292642\\
1176	-0.00119632635687594\\
1177	-0.000794054024936486\\
1178	-0.000911410250864719\\
1179	-0.00111222168811764\\
1180	-0.00316361420436806\\
1181	-0.00293893348180063\\
1182	-0.00141480383922499\\
1183	-0.00100085697158647\\
1184	-0.000692557857746579\\
1185	-0.00121370840497548\\
1186	-0.0012648968497615\\
1188	-0.00356355764165528\\
1189	-0.000733772496460006\\
1190	-0.000937080209723717\\
1191	-0.000790926308354756\\
1192	-0.000105705899613895\\
1193	0.000115734982273352\\
1194	-0.000232249133659934\\
1195	-0.00157265304414977\\
1196	-0.00170652142810468\\
1197	-0.00132114883967915\\
1198	-0.000633486306469422\\
1199	-0.00168016761995204\\
1200	-0.00191009798845698\\
1201	-0.00169106801695307\\
1202	-0.000676409450534265\\
1203	-0.000319536079587124\\
1204	0.000528647219425693\\
1205	-0.00111207484815168\\
1206	-0.000929449888417366\\
1207	-0.00203775471186418\\
1208	-0.0014063761630041\\
1209	-0.00216112404245905\\
1210	-0.00250579961766562\\
1211	-0.00312561410851231\\
1212	-0.00236860850850462\\
1213	-0.00276216785914585\\
1215	-0.000265232986748742\\
1216	-0.000632411323067572\\
1217	0.00041097010989688\\
1219	-0.0012115894191993\\
1220	-0.00143780416124173\\
1221	-0.00058013630973619\\
1222	-0.000146192912552578\\
1223	-0.0020894996368952\\
1224	-0.00126161432831395\\
1225	-0.00290533996667364\\
1226	0.000154523527271522\\
1227	-5.55103597434936e-05\\
1228	-0.000696893342592375\\
1229	-0.00188515489571728\\
1230	-0.00191001765892906\\
1231	-0.00104147565411949\\
1232	0.000141339566880561\\
1233	-0.000286917300854839\\
1234	-0.00185724741390914\\
1235	-0.00164348928660729\\
1236	-0.000583895700174253\\
1237	4.50534662377322e-06\\
1238	-0.000622914353243686\\
1239	-0.000900328650914162\\
1240	-0.000633579674286011\\
1241	-0.00143843945625122\\
1242	-0.000373327786292066\\
1243	-0.00216409466543155\\
1244	0.000955104800823392\\
1245	-0.00019213574864807\\
1247	-0.00173913291769168\\
1248	-0.000494376410870245\\
1249	-0.000848335251475874\\
1250	0.000763676599945029\\
1251	-0.00246097606282092\\
1252	-0.000823547049776607\\
1253	-0.000569683246567365\\
1254	-0.00157210307611422\\
1255	-0.00137242995810993\\
1256	0.000274310262284416\\
1257	-0.000335898002276735\\
1258	-0.00263373062830397\\
1259	-0.00207197758936672\\
1260	-0.00233642543298629\\
1261	-0.00166477887978544\\
1262	-0.00322561751590911\\
1263	-0.00188293673409134\\
1264	-0.00122123832352372\\
1265	-0.00118010523419798\\
1266	-0.00240269479741073\\
1267	-0.000987983978802731\\
1268	0.00132718836084678\\
1269	-0.000663855170614625\\
1270	-0.00191126288132182\\
1271	-0.00170247925666445\\
1272	-0.00338835432489759\\
1273	-0.00262777731541064\\
1274	-0.00210949863389942\\
1275	0.000491701713372095\\
1276	0.000765621948175976\\
1277	-0.00067875505419579\\
1278	3.24299776366388e-05\\
1279	-0.000435634362474957\\
1280	0.00130045822174907\\
1281	0.000666387375076738\\
1282	-0.000409525878239947\\
1283	-0.000462794461782323\\
1284	-0.00132882434513704\\
1285	-0.000286436869600948\\
1286	9.19291587706539e-05\\
1287	2.76785428923176e-05\\
1288	-0.000458522855069532\\
1289	-0.000852200350664134\\
1290	0.000656453994224648\\
1291	-0.000464618440446429\\
1292	0.000935822172777989\\
1293	-7.85072134021902e-05\\
1294	-0.000389294661545136\\
1295	-0.000611006114695556\\
1296	-0.000314657012722819\\
1297	-0.000306429538795783\\
1298	-4.81693748497491e-05\\
1299	-0.00039608188103557\\
1300	-0.00101544646759066\\
1301	0.00136987836685876\\
1302	-5.64842482617678e-05\\
1303	-0.00184431297225274\\
1304	-0.000993823157159568\\
1305	0.000150839934804026\\
1306	0.000716776431318067\\
1307	-0.000829419511774176\\
1308	0.00105862529335354\\
1309	-0.000961644948120011\\
1310	-0.00253240978008762\\
1311	-0.00194483728068917\\
1312	0.000471117547476751\\
1313	-0.00170271710953784\\
1314	0.000142806784424465\\
1315	-0.00125678630797665\\
1316	-0.00146513430740924\\
1317	-0.00250036541797272\\
1318	-0.00146651431646205\\
1319	-0.000822710243937763\\
1321	-2.22946041503747e-05\\
1322	-0.00104227243036803\\
1323	-0.000570860134075701\\
1324	-0.000964299381394085\\
1325	0.000204012915446583\\
1326	-0.00256101496233896\\
1327	0.000597188824713157\\
1328	-0.00263727721790019\\
1329	-0.00241289246241649\\
1330	-0.00201744163609874\\
1331	-0.00124889688436269\\
1332	-0.00178391703798297\\
1333	-0.00210536280724227\\
1334	-0.00081304755030942\\
1335	-0.00107559447428685\\
1336	-0.00119110482114593\\
1337	0.000281678385590567\\
1338	-0.00149617400484203\\
1339	-0.00251666151439167\\
1340	-0.00179277538563838\\
1341	-0.00235363453521131\\
1342	-0.000455004728564745\\
1343	-0.00216848166769523\\
1344	-0.0018788075969951\\
1345	-0.00264046691154363\\
1346	-0.00223099731692855\\
1347	-0.00086015040028542\\
1348	-0.000940633140317004\\
1349	-0.00256511245629554\\
1350	-0.000387416789635608\\
1351	-0.000765822535413463\\
1352	-0.00211427082649607\\
1353	0.0010339656062115\\
1354	-0.00190823219213598\\
1355	-0.00107540797353067\\
1356	-0.000982147597142102\\
1357	-0.00107210731607665\\
1358	-0.00252164714947867\\
1359	-0.00320812931272485\\
1360	-0.00106138509318043\\
1361	-0.000268952170699777\\
1362	-0.00131411745405785\\
1363	-0.00131226089183656\\
1364	0.000351147349192615\\
1365	-0.000869677178570782\\
1366	-0.00131198300459801\\
1367	0.00119565890463491\\
1368	5.80249998165527e-05\\
1369	-0.00115188846848469\\
1370	-0.00169110039314546\\
1371	-0.00164690050155514\\
1372	0.000562716374361116\\
1373	0.000548459271385582\\
1374	-0.000954205759398974\\
1375	-0.00081354437452319\\
1376	-0.00014417550755752\\
1377	-0.00148738317466268\\
1378	-0.000939343257414293\\
1379	-0.00318108748592749\\
1380	0.000423967946744597\\
1381	-0.00178272064113116\\
1382	0.000767708141665935\\
1383	0.00181451435923918\\
1384	0.000888002321971726\\
1385	0.000587299535027341\\
1386	-0.00188773388822483\\
1387	0.0010102622852628\\
1388	-0.000215915285252777\\
1389	-0.00109151450737954\\
1390	0.000597698407545977\\
1391	0.000657199504303208\\
1392	0.000885952813860058\\
1393	-0.000683698169950731\\
1394	0.00202900925228278\\
1395	0.000604854692710433\\
1396	0.000256956423754673\\
1397	0.00122071397117907\\
1398	-2.86912743376888e-05\\
1399	-0.000600237472099252\\
1400	-0.00051933446025032\\
1401	-0.00107968850647921\\
1402	-0.000271394058927399\\
1403	0.000152407611722083\\
1404	-0.000252057628586044\\
1405	0.000279881329333875\\
1406	-0.00112333087213301\\
1407	-0.000513439864107568\\
1408	-0.00208500053986427\\
1409	0.000531890896809273\\
1410	0.00114286900156912\\
1411	0.000634313370255768\\
1412	-0.000400101500190431\\
1413	-0.000873056410227946\\
1414	-0.000738048225230159\\
1415	-7.23593489055929e-05\\
1416	-5.18725789788732e-05\\
1417	-0.00196763623080187\\
1418	-0.000124379200087787\\
1419	-0.00117672590067741\\
1420	-4.79094419461035e-05\\
1421	0.00133080809018793\\
1422	-0.000946217425962459\\
1423	-0.000142160884024634\\
1424	-0.00047887436471683\\
1425	0.000350098715443892\\
1426	0.00146822152214554\\
1427	-0.000280557340374799\\
1428	-0.000529986682977324\\
1429	-0.00183646021901041\\
1430	-0.00168134675777765\\
1431	9.35152324927913e-05\\
1432	-0.000791786060062805\\
1433	-0.000631741275128661\\
1434	-0.000950562880461803\\
1435	-0.000570184426806009\\
1436	0.000505036476170062\\
1437	-0.00143799832630975\\
1438	-0.00202343347928036\\
1439	-0.000767421948921765\\
1440	-0.000169307063515589\\
};
\addlegendentry{$x_{1,5}$}

\end{axis}

\begin{axis}[%
	font={\small\sffamily},
	width=0.42\textwidth,
	at={(0.47\textwidth,-15mm)},
	height=10mm,
	scale only axis,
	xmin=0,
	xmax=1440,
	xlabel={Time (min)},
	ymin=0,
	ymax=1,
	ytick={0,1},
	axis y line*=left,
	axis x line*=bottom,
	yticklabels={No, Yes},
	ylabel style={at={(axis description cs:0.1,.5)}, anchor=south},
	ylabel={Trigger},
	axis background/.style={fill=white}
	]
	\addplot[ycomb, bar width=0.8, fill=mycolor1, area legend] table[row sep=crcr] {%
		0	1\\
		1	0\\
		2	0\\
		3	1\\
		4	0\\
		5	1\\
		6	1\\
		7	0\\
		8	1\\
		9	1\\
		10	0\\
		11	0\\
		12	1\\
		13	0\\
		14	1\\
		15	1\\
		16	0\\
		17	0\\
		18	1\\
		19	0\\
		20	0\\
		21	1\\
		22	0\\
		23	0\\
		24	1\\
		25	0\\
		26	1\\
		27	0\\
		28	0\\
		29	1\\
		30	1\\
		31	0\\
		32	0\\
		33	1\\
		34	0\\
		35	0\\
		36	1\\
		37	0\\
		38	1\\
		39	0\\
		40	1\\
		41	0\\
		42	1\\
		43	0\\
		44	0\\
		45	0\\
		46	1\\
		47	0\\
		48	0\\
		49	1\\
		50	0\\
		51	0\\
		52	1\\
		53	0\\
		54	1\\
		55	0\\
		56	0\\
		57	0\\
		58	0\\
		59	1\\
		60	0\\
		61	1\\
		62	0\\
		63	0\\
		64	0\\
		65	1\\
		66	0\\
		67	1\\
		68	0\\
		69	0\\
		70	0\\
		71	0\\
		72	0\\
		73	0\\
		74	1\\
		75	0\\
		76	0\\
		77	1\\
		78	0\\
		79	1\\
		80	0\\
		81	0\\
		82	0\\
		83	0\\
		84	0\\
		85	0\\
		86	0\\
		87	0\\
		88	1\\
		89	0\\
		90	0\\
		91	0\\
		92	1\\
		93	0\\
		94	0\\
		95	0\\
		96	0\\
		97	1\\
		98	0\\
		99	0\\
		100	0\\
		101	0\\
		102	0\\
		103	0\\
		104	0\\
		105	0\\
		106	0\\
		107	0\\
		108	0\\
		109	1\\
		110	0\\
		111	0\\
		112	0\\
		113	0\\
		114	0\\
		115	0\\
		116	0\\
		117	0\\
		118	0\\
		119	0\\
		120	0\\
		121	1\\
		122	0\\
		123	0\\
		124	0\\
		125	1\\
		126	0\\
		127	0\\
		128	0\\
		129	0\\
		130	0\\
		131	1\\
		132	0\\
		133	0\\
		134	0\\
		135	0\\
		136	0\\
		137	0\\
		138	0\\
		139	0\\
		140	0\\
		141	0\\
		142	1\\
		143	0\\
		144	0\\
		145	0\\
		146	0\\
		147	0\\
		148	0\\
		149	0\\
		150	0\\
		151	0\\
		152	0\\
		153	0\\
		154	0\\
		155	0\\
		156	0\\
		157	0\\
		158	1\\
		159	0\\
		160	0\\
		161	0\\
		162	0\\
		163	0\\
		164	0\\
		165	0\\
		166	0\\
		167	0\\
		168	0\\
		169	0\\
		170	0\\
		171	0\\
		172	0\\
		173	0\\
		174	1\\
		175	0\\
		176	0\\
		177	0\\
		178	0\\
		179	0\\
		180	0\\
		181	0\\
		182	0\\
		183	1\\
		184	0\\
		185	0\\
		186	1\\
		187	0\\
		188	1\\
		189	1\\
		190	0\\
		191	1\\
		192	0\\
		193	1\\
		194	0\\
		195	0\\
		196	0\\
		197	1\\
		198	0\\
		199	0\\
		200	0\\
		201	0\\
		202	1\\
		203	0\\
		204	1\\
		205	0\\
		206	0\\
		207	1\\
		208	0\\
		209	0\\
		210	0\\
		211	1\\
		212	0\\
		213	0\\
		214	0\\
		215	0\\
		216	1\\
		217	0\\
		218	0\\
		219	1\\
		220	0\\
		221	0\\
		222	1\\
		223	0\\
		224	1\\
		225	0\\
		226	0\\
		227	0\\
		228	0\\
		229	0\\
		230	0\\
		231	1\\
		232	0\\
		233	0\\
		234	0\\
		235	1\\
		236	0\\
		237	0\\
		238	0\\
		239	1\\
		240	1\\
		241	0\\
		242	0\\
		243	1\\
		244	0\\
		245	0\\
		246	0\\
		247	1\\
		248	0\\
		249	0\\
		250	0\\
		251	0\\
		252	0\\
		253	1\\
		254	0\\
		255	0\\
		256	0\\
		257	0\\
		258	0\\
		259	0\\
		260	1\\
		261	0\\
		262	0\\
		263	1\\
		264	0\\
		265	0\\
		266	0\\
		267	1\\
		268	0\\
		269	0\\
		270	0\\
		271	0\\
		272	0\\
		273	1\\
		274	0\\
		275	0\\
		276	0\\
		277	1\\
		278	0\\
		279	0\\
		280	0\\
		281	0\\
		282	1\\
		283	0\\
		284	0\\
		285	0\\
		286	0\\
		287	1\\
		288	0\\
		289	0\\
		290	0\\
		291	0\\
		292	0\\
		293	0\\
		294	0\\
		295	0\\
		296	0\\
		297	0\\
		298	0\\
		299	0\\
		300	0\\
		301	0\\
		302	0\\
		303	1\\
		304	0\\
		305	0\\
		306	0\\
		307	0\\
		308	0\\
		309	1\\
		310	0\\
		311	0\\
		312	0\\
		313	0\\
		314	0\\
		315	0\\
		316	0\\
		317	0\\
		318	0\\
		319	0\\
		320	0\\
		321	0\\
		322	1\\
		323	0\\
		324	0\\
		325	0\\
		326	0\\
		327	0\\
		328	0\\
		329	0\\
		330	1\\
		331	0\\
		332	0\\
		333	0\\
		334	0\\
		335	0\\
		336	0\\
		337	0\\
		338	0\\
		339	0\\
		340	1\\
		341	0\\
		342	0\\
		343	0\\
		344	0\\
		345	0\\
		346	0\\
		347	0\\
		348	0\\
		349	0\\
		350	0\\
		351	0\\
		352	0\\
		353	0\\
		354	0\\
		355	0\\
		356	1\\
		357	0\\
		358	0\\
		359	0\\
		360	0\\
		361	0\\
		362	0\\
		363	0\\
		364	0\\
		365	0\\
		366	0\\
		367	0\\
		368	0\\
		369	0\\
		370	0\\
		371	0\\
		372	0\\
		373	0\\
		374	0\\
		375	0\\
		376	0\\
		377	0\\
		378	0\\
		379	0\\
		380	0\\
		381	1\\
		382	0\\
		383	0\\
		384	0\\
		385	0\\
		386	0\\
		387	0\\
		388	0\\
		389	0\\
		390	0\\
		391	0\\
		392	0\\
		393	0\\
		394	0\\
		395	0\\
		396	0\\
		397	0\\
		398	0\\
		399	0\\
		400	0\\
		401	1\\
		402	0\\
		403	0\\
		404	0\\
		405	0\\
		406	1\\
		407	0\\
		408	0\\
		409	0\\
		410	0\\
		411	0\\
		412	0\\
		413	0\\
		414	0\\
		415	1\\
		416	0\\
		417	0\\
		418	0\\
		419	0\\
		420	0\\
		421	0\\
		422	0\\
		423	0\\
		424	0\\
		425	0\\
		426	0\\
		427	0\\
		428	0\\
		429	0\\
		430	0\\
		431	0\\
		432	0\\
		433	0\\
		434	0\\
		435	0\\
		436	0\\
		437	0\\
		438	0\\
		439	0\\
		440	0\\
		441	0\\
		442	0\\
		443	0\\
		444	0\\
		445	0\\
		446	0\\
		447	0\\
		448	1\\
		449	0\\
		450	0\\
		451	0\\
		452	0\\
		453	0\\
		454	0\\
		455	1\\
		456	0\\
		457	1\\
		458	1\\
		459	0\\
		460	1\\
		461	0\\
		462	0\\
		463	0\\
		464	1\\
		465	0\\
		466	0\\
		467	0\\
		468	0\\
		469	1\\
		470	0\\
		471	0\\
		472	1\\
		473	0\\
		474	1\\
		475	0\\
		476	1\\
		477	0\\
		478	0\\
		479	0\\
		480	1\\
		481	0\\
		482	0\\
		483	0\\
		484	0\\
		485	0\\
		486	0\\
		487	1\\
		488	0\\
		489	0\\
		490	1\\
		491	0\\
		492	0\\
		493	0\\
		494	0\\
		495	0\\
		496	1\\
		497	0\\
		498	0\\
		499	0\\
		500	0\\
		501	0\\
		502	0\\
		503	0\\
		504	1\\
		505	0\\
		506	0\\
		507	1\\
		508	0\\
		509	0\\
		510	0\\
		511	0\\
		512	0\\
		513	0\\
		514	0\\
		515	0\\
		516	0\\
		517	0\\
		518	0\\
		519	1\\
		520	0\\
		521	0\\
		522	0\\
		523	0\\
		524	0\\
		525	0\\
		526	0\\
		527	1\\
		528	0\\
		529	0\\
		530	0\\
		531	0\\
		532	0\\
		533	0\\
		534	1\\
		535	0\\
		536	0\\
		537	0\\
		538	0\\
		539	0\\
		540	0\\
		541	0\\
		542	0\\
		543	1\\
		544	0\\
		545	0\\
		546	0\\
		547	0\\
		548	0\\
		549	0\\
		550	0\\
		551	1\\
		552	0\\
		553	0\\
		554	1\\
		555	0\\
		556	0\\
		557	0\\
		558	0\\
		559	0\\
		560	0\\
		561	0\\
		562	0\\
		563	0\\
		564	0\\
		565	0\\
		566	0\\
		567	0\\
		568	1\\
		569	0\\
		570	0\\
		571	0\\
		572	0\\
		573	0\\
		574	0\\
		575	0\\
		576	0\\
		577	0\\
		578	1\\
		579	0\\
		580	0\\
		581	0\\
		582	0\\
		583	0\\
		584	0\\
		585	1\\
		586	0\\
		587	0\\
		588	0\\
		589	0\\
		590	0\\
		591	0\\
		592	0\\
		593	0\\
		594	0\\
		595	0\\
		596	0\\
		597	0\\
		598	0\\
		599	0\\
		600	0\\
		601	0\\
		602	0\\
		603	1\\
		604	0\\
		605	1\\
		606	1\\
		607	1\\
		608	1\\
		609	1\\
		610	1\\
		611	1\\
		612	0\\
		613	1\\
		614	0\\
		615	0\\
		616	0\\
		617	1\\
		618	0\\
		619	0\\
		620	1\\
		621	0\\
		622	1\\
		623	0\\
		624	1\\
		625	1\\
		626	1\\
		627	0\\
		628	1\\
		629	0\\
		630	0\\
		631	1\\
		632	0\\
		633	0\\
		634	0\\
		635	0\\
		636	1\\
		637	0\\
		638	1\\
		639	0\\
		640	1\\
		641	1\\
		642	0\\
		643	1\\
		644	0\\
		645	0\\
		646	1\\
		647	0\\
		648	0\\
		649	0\\
		650	0\\
		651	1\\
		652	0\\
		653	1\\
		654	0\\
		655	1\\
		656	1\\
		657	0\\
		658	1\\
		659	0\\
		660	0\\
		661	0\\
		662	1\\
		663	0\\
		664	0\\
		665	0\\
		666	0\\
		667	1\\
		668	0\\
		669	0\\
		670	1\\
		671	0\\
		672	1\\
		673	0\\
		674	0\\
		675	0\\
		676	1\\
		677	0\\
		678	1\\
		679	0\\
		680	0\\
		681	0\\
		682	0\\
		683	1\\
		684	0\\
		685	0\\
		686	1\\
		687	0\\
		688	0\\
		689	0\\
		690	0\\
		691	1\\
		692	0\\
		693	0\\
		694	0\\
		695	1\\
		696	0\\
		697	0\\
		698	0\\
		699	0\\
		700	1\\
		701	0\\
		702	0\\
		703	1\\
		704	0\\
		705	0\\
		706	0\\
		707	1\\
		708	0\\
		709	0\\
		710	0\\
		711	0\\
		712	1\\
		713	0\\
		714	0\\
		715	1\\
		716	0\\
		717	0\\
		718	1\\
		719	0\\
		720	0\\
		721	0\\
		722	0\\
		723	0\\
		724	0\\
		725	1\\
		726	0\\
		727	0\\
		728	0\\
		729	1\\
		730	0\\
		731	0\\
		732	0\\
		733	0\\
		734	1\\
		735	0\\
		736	0\\
		737	1\\
		738	0\\
		739	0\\
		740	0\\
		741	0\\
		742	0\\
		743	0\\
		744	0\\
		745	1\\
		746	0\\
		747	0\\
		748	0\\
		749	0\\
		750	0\\
		751	0\\
		752	0\\
		753	1\\
		754	0\\
		755	0\\
		756	0\\
		757	0\\
		758	1\\
		759	0\\
		760	0\\
		761	0\\
		762	0\\
		763	0\\
		764	0\\
		765	0\\
		766	1\\
		767	0\\
		768	0\\
		769	0\\
		770	0\\
		771	0\\
		772	0\\
		773	0\\
		774	0\\
		775	1\\
		776	0\\
		777	0\\
		778	0\\
		779	0\\
		780	0\\
		781	0\\
		782	0\\
		783	0\\
		784	0\\
		785	0\\
		786	0\\
		787	0\\
		788	0\\
		789	1\\
		790	0\\
		791	0\\
		792	0\\
		793	0\\
		794	0\\
		795	0\\
		796	0\\
		797	0\\
		798	0\\
		799	0\\
		800	0\\
		801	1\\
		802	0\\
		803	0\\
		804	0\\
		805	0\\
		806	0\\
		807	0\\
		808	0\\
		809	0\\
		810	0\\
		811	0\\
		812	0\\
		813	0\\
		814	0\\
		815	0\\
		816	1\\
		817	0\\
		818	0\\
		819	0\\
		820	0\\
		821	0\\
		822	0\\
		823	0\\
		824	0\\
		825	0\\
		826	0\\
		827	0\\
		828	0\\
		829	0\\
		830	0\\
		831	0\\
		832	0\\
		833	0\\
		834	1\\
		835	0\\
		836	0\\
		837	0\\
		838	0\\
		839	0\\
		840	0\\
		841	0\\
		842	0\\
		843	0\\
		844	0\\
		845	0\\
		846	0\\
		847	1\\
		848	0\\
		849	0\\
		850	0\\
		851	0\\
		852	0\\
		853	0\\
		854	0\\
		855	0\\
		856	0\\
		857	0\\
		858	0\\
		859	0\\
		860	0\\
		861	0\\
		862	0\\
		863	0\\
		864	0\\
		865	0\\
		866	0\\
		867	0\\
		868	0\\
		869	0\\
		870	0\\
		871	0\\
		872	1\\
		873	0\\
		874	0\\
		875	0\\
		876	0\\
		877	0\\
		878	0\\
		879	0\\
		880	0\\
		881	0\\
		882	0\\
		883	0\\
		884	0\\
		885	0\\
		886	0\\
		887	0\\
		888	0\\
		889	0\\
		890	0\\
		891	0\\
		892	0\\
		893	0\\
		894	0\\
		895	0\\
		896	0\\
		897	0\\
		898	0\\
		899	0\\
		900	0\\
		901	0\\
		902	0\\
		903	1\\
		904	0\\
		905	0\\
		906	0\\
		907	0\\
		908	0\\
		909	0\\
		910	0\\
		911	1\\
		912	0\\
		913	0\\
		914	0\\
		915	0\\
		916	0\\
		917	0\\
		918	0\\
		919	0\\
		920	0\\
		921	0\\
		922	0\\
		923	0\\
		924	0\\
		925	0\\
		926	0\\
		927	0\\
		928	0\\
		929	0\\
		930	0\\
		931	0\\
		932	0\\
		933	0\\
		934	0\\
		935	0\\
		936	0\\
		937	0\\
		938	0\\
		939	0\\
		940	0\\
		941	0\\
		942	0\\
		943	0\\
		944	0\\
		945	0\\
		946	0\\
		947	0\\
		948	0\\
		949	1\\
		950	0\\
		951	0\\
		952	0\\
		953	0\\
		954	0\\
		955	0\\
		956	0\\
		957	0\\
		958	0\\
		959	0\\
		960	0\\
		961	0\\
		962	0\\
		963	0\\
		964	0\\
		965	0\\
		966	0\\
		967	0\\
		968	0\\
		969	0\\
		970	1\\
		971	0\\
		972	0\\
		973	0\\
		974	0\\
		975	0\\
		976	0\\
		977	0\\
		978	0\\
		979	0\\
		980	0\\
		981	1\\
		982	0\\
		983	0\\
		984	0\\
		985	0\\
		986	0\\
		987	0\\
		988	0\\
		989	0\\
		990	0\\
		991	0\\
		992	0\\
		993	0\\
		994	0\\
		995	0\\
		996	0\\
		997	0\\
		998	0\\
		999	0\\
		1000	0\\
		1001	0\\
		1002	0\\
		1003	0\\
		1004	0\\
		1005	0\\
		1006	0\\
		1007	0\\
		1008	0\\
		1009	1\\
		1010	0\\
		1011	0\\
		1012	0\\
		1013	0\\
		1014	0\\
		1015	0\\
		1016	0\\
		1017	0\\
		1018	0\\
		1019	0\\
		1020	0\\
		1021	0\\
		1022	0\\
		1023	1\\
		1024	0\\
		1025	0\\
		1026	0\\
		1027	0\\
		1028	0\\
		1029	0\\
		1030	0\\
		1031	0\\
		1032	0\\
		1033	0\\
		1034	0\\
		1035	0\\
		1036	0\\
		1037	0\\
		1038	0\\
		1039	0\\
		1040	0\\
		1041	0\\
		1042	0\\
		1043	0\\
		1044	0\\
		1045	0\\
		1046	0\\
		1047	0\\
		1048	0\\
		1049	0\\
		1050	0\\
		1051	1\\
		1052	0\\
		1053	0\\
		1054	0\\
		1055	0\\
		1056	0\\
		1057	0\\
		1058	0\\
		1059	0\\
		1060	0\\
		1061	0\\
		1062	0\\
		1063	0\\
		1064	0\\
		1065	0\\
		1066	0\\
		1067	0\\
		1068	0\\
		1069	0\\
		1070	0\\
		1071	0\\
		1072	0\\
		1073	0\\
		1074	0\\
		1075	0\\
		1076	0\\
		1077	0\\
		1078	0\\
		1079	0\\
		1080	0\\
		1081	0\\
		1082	0\\
		1083	0\\
		1084	0\\
		1085	1\\
		1086	0\\
		1087	0\\
		1088	0\\
		1089	0\\
		1090	0\\
		1091	0\\
		1092	0\\
		1093	0\\
		1094	0\\
		1095	0\\
		1096	0\\
		1097	0\\
		1098	0\\
		1099	0\\
		1100	0\\
		1101	0\\
		1102	0\\
		1103	0\\
		1104	0\\
		1105	0\\
		1106	0\\
		1107	0\\
		1108	1\\
		1109	0\\
		1110	0\\
		1111	0\\
		1112	0\\
		1113	0\\
		1114	0\\
		1115	0\\
		1116	0\\
		1117	0\\
		1118	0\\
		1119	0\\
		1120	0\\
		1121	0\\
		1122	0\\
		1123	0\\
		1124	0\\
		1125	0\\
		1126	0\\
		1127	0\\
		1128	1\\
		1129	0\\
		1130	0\\
		1131	0\\
		1132	0\\
		1133	0\\
		1134	0\\
		1135	0\\
		1136	0\\
		1137	0\\
		1138	1\\
		1139	0\\
		1140	0\\
		1141	0\\
		1142	0\\
		1143	0\\
		1144	0\\
		1145	0\\
		1146	0\\
		1147	0\\
		1148	0\\
		1149	0\\
		1150	0\\
		1151	0\\
		1152	0\\
		1153	0\\
		1154	0\\
		1155	0\\
		1156	0\\
		1157	0\\
		1158	0\\
		1159	0\\
		1160	0\\
		1161	0\\
		1162	0\\
		1163	0\\
		1164	1\\
		1165	0\\
		1166	0\\
		1167	0\\
		1168	0\\
		1169	0\\
		1170	0\\
		1171	0\\
		1172	0\\
		1173	0\\
		1174	0\\
		1175	0\\
		1176	0\\
		1177	0\\
		1178	0\\
		1179	0\\
		1180	0\\
		1181	0\\
		1182	1\\
		1183	0\\
		1184	0\\
		1185	0\\
		1186	0\\
		1187	0\\
		1188	0\\
		1189	0\\
		1190	0\\
		1191	0\\
		1192	0\\
		1193	0\\
		1194	0\\
		1195	0\\
		1196	1\\
		1197	0\\
		1198	0\\
		1199	0\\
		1200	0\\
		1201	0\\
		1202	0\\
		1203	0\\
		1204	0\\
		1205	0\\
		1206	0\\
		1207	0\\
		1208	0\\
		1209	0\\
		1210	0\\
		1211	0\\
		1212	0\\
		1213	0\\
		1214	0\\
		1215	0\\
		1216	0\\
		1217	0\\
		1218	0\\
		1219	0\\
		1220	0\\
		1221	0\\
		1222	0\\
		1223	1\\
		1224	0\\
		1225	0\\
		1226	0\\
		1227	0\\
		1228	0\\
		1229	0\\
		1230	0\\
		1231	0\\
		1232	0\\
		1233	0\\
		1234	0\\
		1235	0\\
		1236	0\\
		1237	0\\
		1238	0\\
		1239	0\\
		1240	0\\
		1241	0\\
		1242	0\\
		1243	0\\
		1244	0\\
		1245	0\\
		1246	0\\
		1247	0\\
		1248	0\\
		1249	0\\
		1250	0\\
		1251	0\\
		1252	0\\
		1253	0\\
		1254	0\\
		1255	0\\
		1256	0\\
		1257	0\\
		1258	0\\
		1259	0\\
		1260	1\\
		1261	0\\
		1262	0\\
		1263	0\\
		1264	0\\
		1265	0\\
		1266	0\\
		1267	0\\
		1268	0\\
		1269	0\\
		1270	0\\
		1271	0\\
		1272	0\\
		1273	0\\
		1274	0\\
		1275	0\\
		1276	0\\
		1277	0\\
		1278	0\\
		1279	0\\
		1280	0\\
		1281	0\\
		1282	0\\
		1283	1\\
		1284	0\\
		1285	0\\
		1286	0\\
		1287	0\\
		1288	0\\
		1289	0\\
		1290	0\\
		1291	0\\
		1292	0\\
		1293	0\\
		1294	0\\
		1295	0\\
		1296	0\\
		1297	0\\
		1298	0\\
		1299	0\\
		1300	0\\
		1301	0\\
		1302	0\\
		1303	0\\
		1304	0\\
		1305	0\\
		1306	0\\
		1307	0\\
		1308	0\\
		1309	0\\
		1310	0\\
		1311	0\\
		1312	0\\
		1313	0\\
		1314	0\\
		1315	0\\
		1316	0\\
		1317	0\\
		1318	0\\
		1319	0\\
		1320	0\\
		1321	0\\
		1322	0\\
		1323	0\\
		1324	0\\
		1325	0\\
		1326	0\\
		1327	0\\
		1328	0\\
		1329	0\\
		1330	0\\
		1331	0\\
		1332	0\\
		1333	0\\
		1334	0\\
		1335	0\\
		1336	1\\
		1337	0\\
		1338	0\\
		1339	0\\
		1340	0\\
		1341	0\\
		1342	0\\
		1343	0\\
		1344	0\\
		1345	0\\
		1346	0\\
		1347	0\\
		1348	0\\
		1349	0\\
		1350	0\\
		1351	0\\
		1352	0\\
		1353	0\\
		1354	1\\
		1355	0\\
		1356	0\\
		1357	0\\
		1358	0\\
		1359	0\\
		1360	0\\
		1361	0\\
		1362	0\\
		1363	0\\
		1364	0\\
		1365	0\\
		1366	0\\
		1367	0\\
		1368	0\\
		1369	0\\
		1370	0\\
		1371	0\\
		1372	0\\
		1373	0\\
		1374	0\\
		1375	0\\
		1376	0\\
		1377	0\\
		1378	0\\
		1379	0\\
		1380	0\\
		1381	0\\
		1382	0\\
		1383	0\\
		1384	0\\
		1385	1\\
		1386	0\\
		1387	0\\
		1388	0\\
		1389	0\\
		1390	0\\
		1391	0\\
		1392	0\\
		1393	0\\
		1394	0\\
		1395	0\\
		1396	0\\
		1397	0\\
		1398	0\\
		1399	0\\
		1400	0\\
		1401	0\\
		1402	0\\
		1403	0\\
		1404	0\\
		1405	0\\
		1406	0\\
		1407	0\\
		1408	0\\
		1409	1\\
		1410	0\\
		1411	0\\
		1412	0\\
		1413	0\\
		1414	0\\
		1415	0\\
		1416	0\\
		1417	0\\
		1418	0\\
		1419	0\\
		1420	0\\
		1421	0\\
		1422	0\\
		1423	0\\
		1424	0\\
		1425	0\\
		1426	0\\
		1427	0\\
		1428	0\\
		1429	0\\
		1430	0\\
		1431	0\\
		1432	0\\
		1433	0\\
		1434	0\\
		1435	0\\
		1436	1\\
		1437	0\\
		1438	0\\
		1439	0\\
		1440	0\\
	};
	\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
		0	0\\
		1500	0\\
	};
\end{axis}
\end{tikzpicture}%
